Discriminate-and-Rectify Encoders: Learning from Image Transformation Sets

The complexity of a learning task is increased by transformations in the input space that preserve class identity. Visual object recognition for example is affected by changes in viewpoint, scale, illumination or planar transformations. While drastically altering the visual appearance, these changes are orthogonal to recognition and should not be reflected in the representation or feature encoding used for learning. We introduce a framework for weakly supervised learning of image embeddings that are robust to transformations and selective to the class distribution, using sets of transforming examples (orbit sets), deep parametrizations and a novel orbit-based loss. The proposed loss combines a discriminative, contrastive part for orbits with a reconstruction error that learns to rectify orbit transformations. The learned embeddings are evaluated in distance metric-based tasks, such as one-shot classification under geometric transformations, as well as face verification and retrieval under more realistic visual variability. Our results suggest that orbit sets, suitably computed or observed, can be used for efficient, weakly-supervised learning of semantically relevant image embeddings.

==> Orbit Metric Learning (arxiv20170202)_00/figs/AUC-std.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.116944in}{2.675904in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116944in}{2.675904in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.675904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{2.045325in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{2.045325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.635352in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.635352in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.643685in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.647432in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.647580in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.645114in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.641020in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.636199in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.631231in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.626620in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.622872in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.620489in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.619978in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.621605in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.624802in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{0.628813in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.632884in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.636257in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.638180in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{0.638189in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{0.636805in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.634755in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.632763in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{0.631555in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.631857in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{0.634078in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{0.637630in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{0.641727in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{0.645588in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{0.648427in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{0.649461in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{0.648223in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{0.645190in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{0.641010in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{0.636334in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{0.631813in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{0.628095in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{0.625634in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{0.624333in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{0.624000in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{0.624441in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{0.625463in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{0.626874in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{0.628522in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{0.630362in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{0.632367in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{0.634510in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{0.636764in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{0.639102in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{0.641500in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{0.643943in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{0.646414in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{0.648898in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{0.651381in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{0.653846in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{0.656211in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{0.658227in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{0.659625in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{0.660135in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{0.659486in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{0.657411in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{0.653939in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{0.649772in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{0.645701in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{0.642518in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{0.641013in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{0.641974in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{0.645659in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{0.651206in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{0.657609in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{0.663864in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{0.668967in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{0.671916in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{0.672239in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{0.670514in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{0.667447in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{0.663742in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{0.660103in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{0.657232in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{0.655548in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{0.654930in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{0.655200in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{0.656179in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{0.657687in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{0.659545in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{0.661535in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{0.663372in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{0.664763in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{0.665413in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{0.665031in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{0.663328in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{0.660394in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{0.656961in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{0.653824in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{0.651776in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{0.651612in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{0.654114in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{0.659331in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{0.666135in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{0.673288in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{0.679555in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{0.683700in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{0.684503in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{0.681683in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{0.676393in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{0.669901in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{0.663479in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{0.658399in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{0.655912in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{0.656406in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{0.659019in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{0.662788in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{0.666754in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{0.669955in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{0.671447in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{0.670944in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{0.669073in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{0.666523in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{0.663982in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{0.662142in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{0.661680in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{0.662814in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{0.665165in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{0.668313in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{0.671839in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{0.675323in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{0.678352in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{0.680683in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{0.682292in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{0.683166in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{0.683290in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{0.682652in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{0.681242in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{0.679152in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{0.676590in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{0.673771in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{0.670913in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{0.668229in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{0.665935in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{0.664199in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{0.663141in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{0.662876in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{0.663523in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{0.665196in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{0.668004in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{0.671831in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{0.676325in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{0.681125in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{0.685867in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{0.690190in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{0.693736in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{0.696294in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{0.697795in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{0.698177in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{0.695336in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{0.692005in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{0.687680in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{0.682978in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{0.678529in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{0.674965in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{0.672915in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{0.672978in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{0.675135in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{0.678811in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{0.683410in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{0.688338in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{0.692999in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{0.696819in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{0.699588in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{0.701405in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{0.702383in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{0.702631in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{0.702260in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{0.701382in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{0.700137in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{0.698686in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{0.697192in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{0.695816in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{0.694720in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{0.694057in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{0.693823in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{0.693900in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{0.694162in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{0.694486in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{0.694750in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{0.694828in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{0.694593in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{0.693913in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{0.692656in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{0.690690in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{0.687885in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{0.684139in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{0.679763in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{0.675351in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{0.671502in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{0.668814in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{0.667887in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{0.669261in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{0.672763in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{0.677756in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{0.683592in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{0.689625in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{0.695207in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{0.699734in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{0.703053in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{0.705299in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{0.706608in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{0.707117in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{0.706963in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{0.706284in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{0.705222in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{0.703924in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{0.701206in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{0.700079in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{0.699289in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{0.698850in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{0.698706in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{0.698804in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{0.699087in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{0.699501in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{0.700004in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{0.700665in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{0.701614in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{0.702982in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{0.704900in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{0.710859in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{0.714676in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{0.718446in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{0.721664in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{0.723824in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{0.724422in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{0.723046in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{0.720028in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{0.716051in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{0.711800in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{0.707960in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{0.705217in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{0.704151in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{0.704565in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{0.705917in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{0.707660in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{0.709250in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{0.710141in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{0.709881in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{0.708658in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{0.706934in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{0.705171in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{0.703833in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{0.703381in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{0.704179in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{0.705950in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{0.708161in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{0.710278in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{0.711766in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{0.712090in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{0.710824in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{0.708190in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{0.704658in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{0.700696in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{0.696774in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{0.693362in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{0.690877in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{0.689433in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{0.689036in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{0.689693in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{0.691410in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{0.694194in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{0.698006in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{0.707540in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{0.712552in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{0.717255in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{0.721294in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{0.724350in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{0.726286in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{0.727021in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{0.726474in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{0.724566in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{0.721216in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{0.716433in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{0.710653in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{0.704443in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{0.698366in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{0.692987in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{0.688871in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{0.686605in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{0.686877in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{0.690401in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{0.697893in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{0.710069in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{0.727642in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{0.782193in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{0.779621in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{0.778677in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{0.778989in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{0.780188in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{0.781904in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{0.783769in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{0.785452in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{0.786773in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{0.787581in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{0.787728in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{0.787064in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{0.785439in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{0.782800in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{0.779411in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{0.775604in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{0.771712in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{0.768065in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{0.764996in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{0.762699in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{0.760942in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{0.759405in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{0.757771in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{0.755721in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{0.752937in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{0.749362in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{0.745717in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{0.742865in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{0.741670in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{0.742996in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{0.747706in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{0.756024in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{0.766378in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{0.776888in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{0.785669in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{0.790842in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{0.790525in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{0.783883in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{0.772843in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{0.759786in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{0.747091in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{0.737137in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{0.732302in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{0.733879in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{0.740452in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{0.750192in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{0.761268in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{0.771850in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{0.780110in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{0.784896in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{0.786654in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{0.786058in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{0.783785in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{0.780510in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{0.776907in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{0.773461in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{0.770229in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{0.767213in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{0.764414in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{0.761832in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{0.759468in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{0.757323in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{0.755400in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{0.753702in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{0.752230in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{0.749975in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{0.749241in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{0.748911in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{0.749125in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{0.750020in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{0.751735in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{0.757913in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{0.761643in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{0.764934in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{0.767122in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{0.767544in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{0.765540in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{0.760950in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{0.754503in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{0.747020in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{0.739322in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{0.732232in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{0.726566in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{0.722824in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{0.720966in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{0.720900in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{0.722534in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{0.725775in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{0.730528in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{0.736421in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{0.742641in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{0.748333in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{0.752644in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{0.754721in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{0.753722in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{0.749530in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{0.743127in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{0.735590in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{0.727993in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{0.721412in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{0.716909in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{0.714865in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{0.714675in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{0.715660in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{0.717137in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{0.718428in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{0.718862in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{0.718268in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{0.717154in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{0.716081in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{0.715605in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{0.716286in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{0.718668in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{0.722762in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{0.727888in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{0.733316in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{0.738319in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{0.742169in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{0.744154in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{0.744144in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{0.742725in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{0.740527in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{0.738179in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{0.736312in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{0.735535in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{0.735885in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{0.736721in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{0.737364in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{0.737138in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{0.735363in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{0.731394in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{0.725472in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{0.718824in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{0.712730in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{0.708469in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{0.707320in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{0.710501in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{0.717717in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{0.727074in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{0.744336in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{0.748304in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{0.746619in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{0.739306in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{0.728298in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{0.715612in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{0.703263in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{0.693267in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{0.687569in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{0.686567in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{0.689201in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{0.694348in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{0.700888in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{0.707700in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{0.713694in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{0.718335in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{0.721594in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{0.723459in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{0.723918in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{0.722959in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{0.720589in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{0.717145in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{0.713248in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{0.709527in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{0.706611in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{0.705130in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{0.705665in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{0.708025in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{0.711395in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{0.714937in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{0.717817in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{0.719199in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{0.718313in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{0.715361in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{0.711292in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{0.707076in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{0.703682in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{0.702080in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{0.703160in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{0.706708in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{0.711711in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{0.717132in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{0.721939in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{0.725096in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{0.725648in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{0.723649in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{0.719853in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{0.715026in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{0.709937in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{0.705353in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{0.701992in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{0.699984in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{0.699076in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{0.699005in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{0.699511in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{0.700332in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{0.701225in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{0.702157in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{0.703224in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{0.704526in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{0.706160in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{0.708225in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{0.710781in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{0.713489in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{0.715775in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{0.717062in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{0.716773in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{0.714330in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{0.709270in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{0.702224in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{0.694437in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{0.687158in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{0.681637in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{0.679125in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{0.680678in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{0.685606in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{0.692294in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{0.699122in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{0.704465in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{0.706701in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{0.704446in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{0.698324in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{0.689963in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{0.680999in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{0.673069in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{0.667808in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{0.666629in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{0.669170in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{0.674230in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{0.680606in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{0.687091in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{0.692480in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{0.695703in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{0.696691in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{0.695827in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{0.693493in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{0.690072in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{0.685947in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{0.681499in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{0.677088in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{0.673066in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{0.669785in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{0.667597in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{0.666854in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{0.667811in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{0.670085in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{0.673038in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{0.676033in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{0.678430in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{0.679592in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{0.679012in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{0.676979in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{0.674087in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{0.670928in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{0.668096in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{0.666183in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{0.665670in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{0.666382in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{0.667913in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{0.669857in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{0.671805in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{0.673351in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{0.674165in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{0.674322in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{0.674038in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{0.673528in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{0.673005in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.672686in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{0.672745in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.673164in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.673860in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{0.674753in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{0.675761in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.676801in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.677820in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.678896in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{0.680148in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.681694in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.683652in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.686142in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.689228in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.692742in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.696449in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.703500in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.706374in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.708480in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.709486in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.709036in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.706775in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.702347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.649765in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.649765in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.663306in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.675073in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.685758in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.696052in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.706645in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.718150in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.730872in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.745047in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.760909in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.778693in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.798635in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.820749in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.844270in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{0.868259in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.891779in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.913889in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.933651in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{0.950486in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{0.965008in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.978084in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.990579in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.003357in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.017286in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.032998in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.050391in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.069222in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.089246in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.110217in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.153864in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.175249in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.195073in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.212362in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.226144in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.235446in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.239950in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.241179in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.240974in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.241174in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.243621in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.250154in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.261793in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.277389in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.295439in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.314440in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.332889in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.349283in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.362542in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.372643in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.379723in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.383918in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.385367in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.384209in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.380917in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.376758in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.373113in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.371361in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.372884in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.379058in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.390323in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.405035in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.421267in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.437091in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.450579in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.459811in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.463914in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.464221in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.462348in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.459910in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.458523in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.459795in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.464378in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.471020in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.478243in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.484568in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.488619in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.484556in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.478181in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.471587in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.466867in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.466114in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.471404in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.483271in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.499483in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.517523in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.534874in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.549017in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.557454in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.559102in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.555279in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.547538in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.537428in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.526502in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.516302in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.507847in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.496797in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.494400in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.494220in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.496348in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.500389in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.505206in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.509602in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.512378in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.512339in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.508312in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.500519in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.491190in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.482708in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.477461in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.477832in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.486148in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.502156in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.522068in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.541841in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.557432in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.564798in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.559992in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.542733in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.517512in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.489135in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.462410in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.442145in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.433043in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.436267in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.448606in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.466583in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.486719in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.505535in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.519619in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.527575in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.530370in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.529106in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.524883in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.518803in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.511957in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.505230in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.499272in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.494718in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.492208in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.495827in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.502148in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.509879in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.517506in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.523516in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.526396in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.524695in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.518418in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.509020in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.498023in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.486946in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.477309in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.470584in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.467192in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.466563in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.468087in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.471154in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.475153in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.479491in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.483904in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.488423in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.493088in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.497940in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.503021in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.513797in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.518997in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.523627in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.527350in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.529832in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.530743in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.529860in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.527043in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.522158in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.515067in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.505634in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.493785in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.480340in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.466814in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.454740in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.445648in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.441071in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.442401in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.449091in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.459180in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.470675in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.481580in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.489902in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.493801in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.490117in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.485486in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.480981in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.478091in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.478200in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.481440in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.487119in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.494532in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.502974in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.511738in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.520133in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.527603in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.533682in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.537902in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.539798in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.538902in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.527702in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.518130in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.506639in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.493776in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.480089in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.452745in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.440796in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.431220in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.424933in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.422854in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.425731in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.432802in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.442503in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.453262in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.463509in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.471674in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.476380in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.477906in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.477358in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.475847in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.474486in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.474386in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.476512in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.486124in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.492121in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.497921in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.502776in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.506000in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.507327in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.506679in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.503981in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.492132in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.482971in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.472736in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.462908in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.454970in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.450404in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.450694in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.456928in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.467640in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.480339in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.492530in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.501722in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.505420in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.501653in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.491652in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.477857in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.462709in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.448650in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.438123in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.433166in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.433497in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.438008in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.445589in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.455130in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.465522in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.475727in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.485105in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.493151in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.499359in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.503221in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.504231in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.502060in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.497268in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.490700in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.483203in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.475621in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.468800in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.463447in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.459615in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.457159in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.455934in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.455796in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.456601in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.458156in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.460053in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.461824in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.463000in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.463113in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.461695in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.533168in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.534795in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.535999in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.536929in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.537735in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.538565in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.539567in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.540854in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.542415in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.544209in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.546196in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.548336in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.550588in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.552852in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.554829in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.556175in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.556549in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.553011in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.548658in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.543211in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.537484in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.532290in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.528441in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.526751in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.527703in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.530805in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.535381in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.540758in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.546263in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.551221in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.555027in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.557273in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.557582in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.555579in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.550889in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.543136in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.532491in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.520570in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.509224in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.500303in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.495658in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.497138in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.505460in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.518521in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.533784in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.548710in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.560763in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.567409in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.567198in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.561232in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.550984in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.537927in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.523533in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.496511in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.486370in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.479939in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.478308in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.482566in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.493797in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.511919in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.534394in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.558372in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.581004in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.599440in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.610840in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.613743in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.609428in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.599505in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.585583in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.569269in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.552170in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.535772in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.521323in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.510049in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.503174in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.501922in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.507505in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.519902in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.536891in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.574835in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.590886in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.601738in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.606277in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.605628in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.601133in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.594134in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.585974in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.577986in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.571010in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.565089in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.556296in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.553367in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.551377in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.550323in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.550238in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.551155in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.553111in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.556142in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.560277in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.565306in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.570668in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.575774in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.580038in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.582872in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.583699in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.582462in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.579816in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.576466in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.573116in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.570473in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.569227in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.569577in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.571076in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.573236in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.575567in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.577581in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.578798in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.579061in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.578611in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.577715in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.576637in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.575643in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.574990in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.574624in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.574129in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.573070in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.571010in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.567514in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.562167in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.555151in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.547308in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.539517in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.532654in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.527598in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.525199in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.525648in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.528438in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.533028in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.538879in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.552208in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.558797in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.565035in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.570749in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.575765in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.579909in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.583020in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.585202in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.586807in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.588198in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.589738in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.591791in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.594685in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.598082in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.601041in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.602604in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.601808in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.597694in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.589387in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.577525in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.564038in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.550900in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.540085in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.533564in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.533182in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.538688in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.559511in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.570829in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.580085in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.585390in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.586522in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.584541in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.580539in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.575609in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.570843in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.567283in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.564644in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.565218in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.566814in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.569255in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.572361in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.575982in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.579982in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.584228in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.588585in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.592919in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.600914in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.606625in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.608071in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.608282in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.607078in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.604743in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.601849in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.598973in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.596693in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.595585in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.596138in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.597941in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.600052in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.601521in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.601399in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.598736in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.592727in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.583969in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.573837in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.563716in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.554992in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.547109in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.548893in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.553336in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.559362in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.565899in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.571872in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.576306in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.579075in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.580472in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.580797in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.580347in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.579420in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.578282in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.576935in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.575258in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.573130in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.570427in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.567029in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.562861in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.558205in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.553502in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.549194in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.545722in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.543528in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.542963in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.543745in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.545326in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.547155in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.548684in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.549361in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.548687in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.546474in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.542666in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.537202in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.521074in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.510372in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.498425in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.485920in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.473549in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.462000in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.451964in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.443939in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.437334in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.431170in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.424465in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.416238in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.405508in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.391600in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.375484in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.358689in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.342742in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.329169in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.319498in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.314661in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.312548in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.310091in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.304217in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.291854in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.269932in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.236350in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.193655in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.145789in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.096690in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.050298in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.010554in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.980541in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.959491in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.945548in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.936858in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.931563in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.927810in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.923403in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.914709in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.897712in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.868397in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.822747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.844294in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{1.851101in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.878915in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.881778in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.881587in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.881012in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.883756in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.883740in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.882852in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.882821in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.882610in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.880772in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.880144in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.878377in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.879470in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.877920in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.879573in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.879455in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.874917in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.869987in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.871708in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.877229in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.876826in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.869318in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.869692in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.873638in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.873162in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.872151in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.872294in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.869282in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.868156in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.870266in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.868958in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.869504in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.866671in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.863854in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.864009in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.862641in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.866626in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.867886in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.866737in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.857883in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.860433in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.866930in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.868227in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.867238in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.862804in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.865128in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.867766in}}%
\pgfpathlineto{\pgfqpoint{3.016998in}{0.412985in}}%
\pgfpathlineto{\pgfqpoint{3.016998in}{0.412985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.945455in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.987183in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.022302in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.052030in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{1.077582in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.100174in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.120920in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.140543in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{1.159677in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{1.178955in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{1.199010in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.220475in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.243695in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.267987in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.357696in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.374048in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.399756in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.421333in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.432523in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.457146in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.479602in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.487871in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.493022in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.494702in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.492515in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.491495in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.492424in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.496726in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.505149in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.553967in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.562610in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.567507in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.569423in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.568448in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.567621in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.567944in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.570091in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.573846in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.584767in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.615886in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.623494in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.625153in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.624553in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.623248in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.624110in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.626928in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.631913in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.655440in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.657368in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.656474in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.648619in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.648525in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.651809in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.658910in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.679873in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.701166in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.708686in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.713006in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.714538in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.713810in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.711346in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.703319in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.690362in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.685330in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.684939in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.688275in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.695374in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.696055in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.694115in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.692110in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.692770in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.695424in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.706236in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.724400in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.727749in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.728908in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.728245in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.723136in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.706523in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.704215in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.709096in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.713771in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.714937in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.714628in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.705746in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.705099in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.706466in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.714741in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.730870in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.736570in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.736889in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.733680in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.722515in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.721698in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.724159in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.727868in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.717758in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.718793in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.724479in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.732929in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.734251in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.732047in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.726934in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.726440in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.738353in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.738532in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.735566in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.729550in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.729130in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.731219in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.728005in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.718028in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.707759in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.704562in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.705040in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.707343in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.717647in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.735165in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.737719in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.737171in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.729223in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.719602in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.716967in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.717130in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.724170in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.738169in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.740287in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.740582in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.737169in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.718669in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.718495in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.721286in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.727214in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.727788in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.725028in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.715664in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.715951in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.720482in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.718632in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.713265in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.690276in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.692388in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.704080in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.721613in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.721927in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.697525in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.635727in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.632438in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.636438in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.649667in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.674062in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{0.412985in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{0.412985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.563044in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{1.562318in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.566924in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.575671in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{1.587370in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.600829in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.614927in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{1.661179in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.666227in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.667369in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.665130in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.660266in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.653531in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.637472in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.622556in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.616800in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.612787in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.610970in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.611805in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.615443in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.621079in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.640048in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.643750in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.644902in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.642408in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.639407in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.639926in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.642491in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.652203in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.652228in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.648704in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.641242in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.613149in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.608525in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.609590in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.617149in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.629056in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.655496in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.664823in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.668090in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.664127in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.655134in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.632802in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.624836in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.622578in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.636229in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.656656in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.661433in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.652629in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.638369in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.591153in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.583357in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.582787in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.587939in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.596963in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.628792in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.635491in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.639375in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.640623in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.639414in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.635927in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.630343in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.614669in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.590597in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.585318in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.582165in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.580236in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.579955in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.575618in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.576501in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.579214in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.589454in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.600973in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.605219in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.607406in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.607278in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.605348in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.598380in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.588330in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.580385in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.571452in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.553792in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.550359in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.549807in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.553093in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.569195in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.587476in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.593404in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.595080in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.592209in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.577678in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.553049in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.548409in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.545749in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.544752in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.546474in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.551211in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.558206in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.573131in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.589217in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.592317in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.593256in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.591449in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.580738in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.553431in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.546703in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.542329in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.536840in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.537536in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.542812in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.553300in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.568537in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.611614in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.615106in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.614990in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.611408in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.597121in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.556498in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.548249in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.546603in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.546787in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.551218in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.559563in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.560562in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.560060in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.557995in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.548933in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.532958in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.496965in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.493013in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.493020in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.496581in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.529942in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.526919in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.505093in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.504071in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.504627in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.500696in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.483111in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.482554in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.487320in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.492720in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.492471in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.488553in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.468507in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.438752in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.438333in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.445978in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.518644in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.519650in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.513677in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.455886in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.456490in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.465732in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.517347in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.516556in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.501594in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.469816in}}%
\pgfpathlineto{\pgfqpoint{3.016877in}{0.412985in}}%
\pgfpathlineto{\pgfqpoint{3.016877in}{0.412985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.753976in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.757719in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.762431in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.768147in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.774899in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.782719in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.791603in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.801398in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.811919in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.822979in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.834394in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.857514in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.888636in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.896730in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.903127in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.920500in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{0.927854in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.938514in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{0.952937in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{0.987026in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.003120in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.024469in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.026964in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.025116in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.011942in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.015849in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.023044in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.057000in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.060487in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.062366in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.063133in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.065368in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.070256in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.078429in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.089130in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.161551in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.180914in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.204969in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.220082in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.230795in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.234024in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.235854in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.236306in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.235403in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.229841in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.222605in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.220123in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.219350in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.220994in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.225291in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.239089in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.261366in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.270999in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.279402in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.291136in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.321856in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.325648in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.325863in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.322498in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.307545in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.306771in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.310993in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.320479in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.375044in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.374231in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.364119in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.359250in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.357457in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.360915in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.369978in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.417782in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.421091in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.418109in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.410532in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.371145in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.367206in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.366492in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.372973in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.387040in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.411693in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.417460in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.420539in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.420089in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.416243in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.391826in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.389799in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.390993in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.394796in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.407599in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.436517in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.445691in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.447885in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.448112in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.444405in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.440842in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.441270in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.444269in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.456239in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.468573in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.471993in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.472111in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.469012in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.443844in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.443659in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.448347in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.461888in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.465039in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.465221in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.460187in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.461604in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.469754in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.485867in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.489080in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.489957in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.488680in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.477631in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.477253in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.478645in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.485350in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.510147in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.510226in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.507777in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.494591in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.461375in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.457936in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.457434in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.459282in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.467680in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.492290in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.497805in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.498834in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.494724in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.485042in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.450783in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.448522in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.449657in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.459328in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.475866in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.477694in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.477199in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.471664in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.458943in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.458077in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.459638in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.467427in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.508103in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.509309in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.508065in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.503958in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.485742in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.422362in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.417208in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.415962in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.417967in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.429121in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.458794in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.461222in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.459021in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.450867in}}%
\pgfpathlineto{\pgfqpoint{3.016870in}{0.412985in}}%
\pgfpathlineto{\pgfqpoint{3.016870in}{0.412985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.736256in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.765851in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.800233in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.824857in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.833865in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.845297in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.860200in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.879617in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.904594in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.935524in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.970480in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.042717in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.075119in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.101792in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.121170in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.134612in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.144087in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.159009in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.168392in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.181083in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.196566in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.213956in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.299857in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.324848in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.343705in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.357364in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.369799in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.376996in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.385614in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.407295in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.440788in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.449322in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.455613in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.459899in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.462524in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.464165in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.463308in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.464783in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.467873in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.473044in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.489083in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.514430in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.519616in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.522130in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.522509in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.519493in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.515833in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.515191in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.517813in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.522712in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.525418in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.529420in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.535070in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.550502in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.566407in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.572577in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.576519in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.577897in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.577126in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.571085in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.550481in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.545656in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.544180in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.542350in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.538783in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.523676in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.521367in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.522557in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.528495in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.551303in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.571977in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.575094in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.570038in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.556781in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.483304in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.488176in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.499753in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.558657in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.564692in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.566487in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.565074in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.556744in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.543735in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.538705in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.538956in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.541270in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.541156in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.539302in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.535072in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.521024in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.506297in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.501254in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.499091in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.499923in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.507698in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.527457in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.548356in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.553206in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.554315in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.554162in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.550140in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.542322in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.514055in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.512385in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.512636in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.517477in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.523443in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.525090in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.524971in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.520636in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.515652in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.514734in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.515783in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.523657in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.544862in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.567407in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.571765in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.573037in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.570320in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.562846in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.537075in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.484035in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.477959in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.475423in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.476271in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.480352in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.497500in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.538626in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.541257in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.537910in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.517865in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.484092in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.479539in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.479490in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.483031in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.497216in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.528832in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.532607in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.533178in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.529770in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.510723in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.477932in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.473916in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.476293in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.494781in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.524278in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.526271in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.523616in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.509991in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.489714in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.487128in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.486695in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.488197in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.496136in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.528621in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.528834in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.523438in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.502905in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.499175in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.498084in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.498954in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.497432in}}%
\pgfpathlineto{\pgfqpoint{3.016887in}{0.412985in}}%
\pgfpathlineto{\pgfqpoint{3.016887in}{0.412985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.668850in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.675230in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.678234in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.678533in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.676797in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.673697in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.665672in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.654859in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.653060in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.653248in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.657490in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{0.655779in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{0.652150in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.652272in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{0.655579in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{0.661296in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{0.661406in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{0.660014in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{0.654462in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{0.648741in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{0.647139in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{0.647631in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{0.653476in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{0.652978in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{0.656864in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{0.666440in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{0.675860in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{0.677726in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{0.678413in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{0.677594in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{0.674945in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{0.665189in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{0.655844in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{0.653821in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{0.654891in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{0.659364in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{0.673786in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{0.686707in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{0.689308in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{0.688352in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{0.684818in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{0.670390in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{0.668179in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{0.668592in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{0.671044in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{0.689154in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{0.690269in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{0.687906in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{0.676418in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{0.677223in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{0.682570in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{0.692846in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{0.695810in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{0.694877in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{0.686731in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{0.687313in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{0.690440in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{0.690494in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{0.693647in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{0.701620in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{0.701535in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{0.697683in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{0.690961in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{0.676038in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{0.675045in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{0.676382in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{0.680636in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{0.695968in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{0.712587in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{0.718404in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{0.721020in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{0.720315in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{0.712626in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{0.699662in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{0.698074in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{0.698677in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{0.704171in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{0.718883in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{0.722554in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{0.723207in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{0.719228in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{0.706694in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{0.704714in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{0.705865in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{0.702397in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{0.703878in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{0.712704in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{0.713023in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{0.714971in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{0.732809in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{0.732986in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{0.728500in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{0.725870in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{0.725369in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{0.727070in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{0.733453in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{0.740574in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{0.742439in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{0.741062in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{0.747073in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{0.745126in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{0.734963in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{0.718856in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{0.717841in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{0.720658in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{0.741560in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{0.751308in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{0.750833in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{0.720534in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{0.715551in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{0.715950in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{0.720386in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{0.752942in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{0.753327in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{0.749191in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{0.734255in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{0.733532in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{0.734695in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{0.738285in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{0.754917in}}%
\pgfpathlineto{\pgfqpoint{3.016526in}{0.412985in}}%
\pgfpathlineto{\pgfqpoint{3.016526in}{0.412985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{2.045325in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{2.045325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{0.422985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{2.045325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016944in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{2.045325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115455in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115455in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.115455in,y=0.367430in,,top]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146017in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146017in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.146017in,y=0.367430in,,top]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576595in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576595in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705352in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705352in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805224in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805224in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886825in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886825in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955818in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955818in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015583in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015583in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068299in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068299in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425685in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425685in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607158in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607158in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735915in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735915in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835787in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835787in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917388in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917388in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986381in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986381in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046146in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046146in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098861in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098861in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456248in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456248in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637721in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637721in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766478in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766478in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866350in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866350in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947951in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947951in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.745460in,y=0.198124in,,top]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=0.422985in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{0.717421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{0.717421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=0.717421in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.011856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{1.011856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.011856in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.306292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{1.306292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.306292in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.600727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{1.600727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.600727in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.895162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{1.895162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.895162in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.198124in,y=1.234155in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont Area under the ROC curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.490905in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.490905in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{1.494854in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.502190in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.512300in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{1.524574in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.538401in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.553162in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.568219in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{1.582926in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{1.596637in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{1.608708in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.618493in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.625468in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.629544in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.630723in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.629012in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.624415in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.616937in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.606893in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.595641in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.584754in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.575806in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.570021in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.575564in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.585396in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.597434in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.609598in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.619809in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.625987in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.626871in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.623640in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.617923in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.611347in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.605542in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.602135in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.602049in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.604229in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.607277in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.609795in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.610383in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.607646in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.601018in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.592141in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.583013in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.575633in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.572000in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.574112in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.582780in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.595852in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.610725in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.624794in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.635455in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.640106in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.637575in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.630052in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.620211in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.610730in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.604282in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.603537in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.609553in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.619804in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.631275in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.640952in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.645823in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.642885in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.630992in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.612913in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.591914in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.571262in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.554223in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.544050in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.542335in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.547351in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.556976in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.569089in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.581568in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.592298in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.599915in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.604467in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.606163in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.605211in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.601816in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.596191in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.588753in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.580296in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.571653in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.563657in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.557139in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.552926in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.551279in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.551500in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.552800in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.554391in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.555483in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.555296in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.553641in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.551278in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.549054in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.547814in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.548404in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.551659in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.557698in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.565553in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.574165in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.582476in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.589426in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.593967in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.595607in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.594649in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.591463in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.586415in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.579873in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.572206in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.563841in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.555279in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.547030in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.539602in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.533505in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.529237in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.526962in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.526406in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.527265in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.529236in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.532013in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.535293in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.538733in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.541939in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.544519in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.546076in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.546217in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.544556in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.540994in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.535765in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.529121in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.521316in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.503246in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.484817in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.477255in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.471812in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.469247in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.470290in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.474840in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.481921in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.490515in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.499604in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.508172in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.515227in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.520418in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.524033in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.526384in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.527787in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.528555in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.528997in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.529284in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.529463in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.529572in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.529651in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.529872in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.529966in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.529290in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.528139in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.526194in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.523290in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.519724in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.516187in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.513379in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.512005in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.512767in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.516316in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.522449in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.530276in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.538885in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.554803in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.560335in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.563790in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.565528in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.565927in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.565362in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.564209in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.562814in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.561102in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.558693in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.555200in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.550235in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.543410in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.534412in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.523867in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.513052in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.503257in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.495775in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.491894in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.492776in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.498026in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.506226in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.515942in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.525741in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.534188in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.539923in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.542417in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.541654in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.537628in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.530332in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.519760in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.506015in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.490326in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.474590in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.460711in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.450594in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.446142in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.448993in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.458195in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.471355in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.486060in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.499900in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.510465in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.515592in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.515368in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.511069in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.503982in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.495392in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.486588in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.478731in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.471948in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.465843in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.460019in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.454078in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.447620in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.440345in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.432724in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.425594in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.419794in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.416161in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.415536in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.418565in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.424471in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.431843in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.439266in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.445323in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.448600in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.447948in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.444078in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.438487in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.432674in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.428139in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.426383in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.428570in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.433691in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.439865in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.445209in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.447839in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.445874in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.437932in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.425709in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.412066in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.399862in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.391958in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.391217in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.399787in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.415719in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.435604in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.456032in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.473590in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.484868in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.487184in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.481796in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.471292in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.458259in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.445284in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.434955in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.429400in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.428412in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.431046in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.436352in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.443385in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.451196in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.458912in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.466013in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.472083in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.476710in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.479971in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.477859in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.473174in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.466056in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.456642in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.445070in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.431477in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.508155in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.530874in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.546545in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.555966in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.559937in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.559256in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.554724in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.547157in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.537444in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.526484in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.515179in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.504430in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.495139in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.488078in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.483592in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.481934in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.483360in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.488122in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.496476in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.508207in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.521620in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.534732in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.545558in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.552115in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.552419in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.545503in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.533413in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.518757in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.504141in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.492170in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.485449in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.485545in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.491118in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.500320in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.511304in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.522224in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.531233in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.537102in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.540232in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.541292in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.540949in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.539871in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.538726in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.538082in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.538258in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.539536in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.542198in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.546523in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.552793in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.560926in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.569989in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.578925in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.586677in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.592190in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.594410in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.592895in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.588571in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.582547in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.575934in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.569841in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.565376in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.563102in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.562443in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.562674in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.563073in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.562916in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.561484in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.558445in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.554245in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.549423in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.544517in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.540065in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.536604in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.534457in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.533550in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.533759in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.534966in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.537047in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.539884in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.543336in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.547235in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.551411in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.559900in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.563873in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.570985in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.574337in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.577704in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.581200in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.584938in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.588876in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.592735in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.596210in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.598999in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.600798in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.601312in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.600724in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.599944in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.599944in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.601696in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.606171in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.614318in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.625913in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.639042in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.651658in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.661715in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.667166in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.666003in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.657865in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.644653in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.628428in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.611253in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.595191in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.582272in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.573344in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.567715in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.564591in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.563176in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.562675in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.562305in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.561675in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.560878in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.560035in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.559269in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.558703in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.558464in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.558856in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.560386in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.563572in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.568933in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.576989in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.588224in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.602169in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.617294in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.632014in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.644745in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.653901in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.657957in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.656847in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.652050in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.645115in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.631035in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.626938in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.625556in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.625898in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.626921in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.627582in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.626838in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.623702in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.618388in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.612248in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.606681in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.603083in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.602852in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.607289in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.615831in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.626235in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.636200in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.643423in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.645604in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.640590in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.628876in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.613219in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.596450in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.581398in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.570893in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.567600in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.571483in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.580319in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.591819in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.603698in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.613666in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.619567in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.621167in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.619717in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.616505in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.612820in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.609950in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.609102in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.610345in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.612920in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.616047in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.618948in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.620844in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.621013in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.619470in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.616739in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.613356in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.609854in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.606768in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.604598in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.603422in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.603039in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.603246in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.603839in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.604613in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.605393in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.606306in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.607672in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.609814in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.613052in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.617710in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.624056in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.631802in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.640337in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.649043in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.657302in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.664496in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.670037in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.673617in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.675082in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.674282in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.671067in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.665285in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.656902in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.646934in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.636951in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.628527in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.623240in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.622664in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.628084in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.638341in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.651052in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.663825in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.674265in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.679981in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.678975in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.672360in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.662720in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.652653in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.644754in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.641618in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.645390in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.654874in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.667382in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.680216in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.690679in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.696074in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.694192in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.674686in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.662259in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.651519in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.645067in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.645049in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.650665in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.659931in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.670860in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.681466in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.689762in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.694072in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.694612in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.692314in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.688110in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.682933in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.677717in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.673272in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.669710in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.666893in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.664680in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.662933in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.661514in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.660287in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.659150in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.658007in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.656762in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.655321in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.651570in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.649768in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.648847in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.649471in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.652303in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.658008in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.666949in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.678051in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.689808in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.700716in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.709269in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.713961in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{1.713650in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{1.708821in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{1.700421in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.689396in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.676692in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.663257in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{1.650166in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.639043in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.631658in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{1.629781in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.635184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.687692in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.687692in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.684182in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.682963in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.684178in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.687966in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.694472in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.703753in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.715567in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.729597in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.745525in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.763036in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.781813in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.801397in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.820825in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{0.839020in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.854908in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.867413in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.875459in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{0.878516in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{0.877869in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.875186in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.872133in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{0.870376in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.871582in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{0.876854in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{0.885519in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{0.896557in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{0.908945in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{0.921663in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{0.933690in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{0.944257in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{0.953349in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{0.961089in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{0.967601in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{0.973008in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{0.977433in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{0.980999in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{0.983833in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{0.986059in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{0.987804in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{0.989192in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{0.990350in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{0.991488in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{0.993046in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{0.995499in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{0.999321in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.004989in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.012977in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.023401in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.035482in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.048303in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.060948in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.072499in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.082042in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.089126in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.094394in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.098649in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.102692in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.107324in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.113347in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.121193in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.130473in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.140689in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.151341in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.161930in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.171957in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.180943in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.188445in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.194029in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.197258in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.197697in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.194914in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.189007in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.181136in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.172582in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.164631in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.158567in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.155667in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.156601in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.160887in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.167916in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.177078in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.199366in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.211362in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.223387in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.235091in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.246128in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.256146in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.264800in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.271843in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.277202in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.280820in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.282642in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.282611in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.280678in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.277223in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.273322in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.270113in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.268734in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.270322in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.275995in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.285685in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.297525in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.309492in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.319566in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.325727in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.325991in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.320237in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.311032in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.301151in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.290468in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.295164in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.307748in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.325187in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.344205in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.361526in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.373875in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.378040in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.373322in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.362284in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.347705in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.332367in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.319050in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.310488in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.307766in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.309944in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.324731in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.335207in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.346318in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.357123in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.366820in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.374617in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.379720in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.381336in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.378713in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.372275in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.363746in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.354918in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.347584in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.343536in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.344503in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.350553in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.360010in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.371115in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.391227in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.396777in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.398453in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.397351in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.391430in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.388923in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.388220in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.389665in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.392867in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.397402in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.402851in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.408792in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.414802in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.420444in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.425269in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.428827in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.430665in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.430334in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.427427in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.422305in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.415988in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.409516in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.403928in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.400264in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.399512in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.401778in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.406458in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.412927in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.420560in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.428731in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.436820in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.444255in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.450504in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.455036in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.457320in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.456826in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.453102in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.446800in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.439376in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.432306in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.427065in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.427823in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.434555in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.443402in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.452418in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.459652in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.463158in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.461176in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.454207in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.444233in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.433263in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.423306in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.416372in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.414291in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.416922in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.422898in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.430830in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.439334in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.447021in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.452590in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.455633in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.456262in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.454600in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.450768in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.444887in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.437136in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.428255in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.419297in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.411318in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.405374in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.402520in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.403664in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.408379in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.415528in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.423969in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.432561in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.440161in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.445741in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.449227in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.451020in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.451528in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.451156in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.450312in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.449362in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.448354in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.447186in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.445755in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.443959in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.441695in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.438884in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.435620in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.432079in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.428435in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.424861in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.421531in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.418619in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.416273in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.414636in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.413849in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.414056in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.415396in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.417958in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.421467in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.429652in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.433490in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.438671in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.440052in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.441338in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.443129in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.446022in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.450613in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.457322in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.465532in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.474258in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.482515in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.489317in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.493679in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.494778in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.492665in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.487687in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.480192in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.470525in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.459034in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.446144in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.432667in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.419544in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.407714in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.398115in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.391686in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.389127in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.389997in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.393511in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.398885in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.405335in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.412077in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.418257in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.422711in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.424185in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.421427in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.413183in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.398200in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.503534in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.504860in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.501018in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.493402in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.483405in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.472422in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.461845in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.452907in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.446258in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.442424in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.441926in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.445289in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.453037in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.480373in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.496650in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.512245in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.525340in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.534118in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.537391in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.535938in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.530931in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.523540in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.514935in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.506285in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.498503in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.491733in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.485979in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.477531in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.474844in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.473254in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.473025in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.474452in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.477834in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.483466in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.491644in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.502191in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.513677in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.524468in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.532931in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.537430in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.536336in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.529040in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.517488in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.504020in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.490976in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.480694in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.475512in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.476706in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.483056in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.492980in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.504897in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.517227in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.537255in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.543694in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.547712in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.549314in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.548507in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.545298in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.539914in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.533053in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.525470in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.517921in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.511160in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.505942in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.502799in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.501819in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.503037in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.506488in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.520229in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.530205in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.541074in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.551694in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.560926in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.567628in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.570668in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.569684in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.565693in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.559857in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.553335in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.542871in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.540591in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.539870in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.540024in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.540367in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.540215in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.536119in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.532280in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.527812in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.523152in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.518738in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.515002in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.512082in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.509666in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.507406in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.504953in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.501958in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.498078in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.493308in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.488126in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.483050in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.478597in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.475283in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.473617in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.473693in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.475042in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.477156in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.479522in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.481632in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.482987in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.483528in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.483767in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.484255in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.485541in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.488176in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.492690in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.498863in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.505556in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.511573in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.515718in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.516795in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.513652in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.506480in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.497047in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.487208in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.478819in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.473736in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.473748in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.478832in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.486946in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.495944in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.503679in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.508005in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.506848in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.499952in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.488980in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.475684in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.461818in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.449134in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.439340in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.433091in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.429986in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.429582in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.431433in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.435095in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.440116in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.445890in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.451668in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.456693in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.460211in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.461464in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.459742in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.455199in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.448769in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.441412in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.434090in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.427762in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.423358in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.421216in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.421170in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.423040in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.426645in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.431803in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.438311in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.445578in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.452704in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.458780in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.462895in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.464141in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.461688in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.455929in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.448193in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.439834in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.432207in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.426666in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.424446in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.425128in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.427087in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.428671in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.428225in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.424097in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.414805in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.401050in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.385046in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.369038in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.355272in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.345991in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.343221in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.346356in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.360992in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.367773in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.371048in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.368684in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.361070in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.350161in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.337938in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.326382in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.317473in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.312993in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.312676in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.315045in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.318611in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.323365in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.321722in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.317052in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.310261in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.302266in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.293981in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.286322in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.280133in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.275615in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.272628in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.271028in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.270675in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.271424in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.273109in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.275354in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.277678in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.279603in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.280647in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.280330in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.278234in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.274437in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.269249in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.262985in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.255958in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.248480in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.240818in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.232888in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.224453in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.215272in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.205104in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.193711in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.180969in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.167554in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.154484in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.142779in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.133457in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.127536in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.125748in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.126946in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.129234in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.130713in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.129485in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.111821in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.095714in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.078226in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.062255in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.050698in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.046452in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.051672in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.064244in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.080528in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.096883in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.109670in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.115248in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.110729in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.097294in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.077496in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.053887in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.029019in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.005446in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{0.985332in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.968867in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.955618in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{0.945146in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{0.937017in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.930795in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.926048in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.922364in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{0.919337in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.916561in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.913631in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.910141in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.905752in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.900433in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.894241in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.887228in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.879452in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.870967in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.861831in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.852116in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.841899in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.831255in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.820261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.834586in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.834586in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{1.843870in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.851033in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.856404in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{1.860314in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.863093in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.865049in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.866409in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{1.867380in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{1.868169in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{1.868982in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.870027in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.871441in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.873114in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.874879in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.876572in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.878027in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.879078in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.879620in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.879738in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.879562in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.879219in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.878839in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.878548in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.878445in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.878525in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.878765in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.879143in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.879634in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.880217in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.880859in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.881504in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.882091in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.882559in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.882846in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.882893in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.882671in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.882245in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.881698in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.881112in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.880568in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.880149in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.879909in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.879830in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.879884in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.880042in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.880273in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.880549in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.880845in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.881143in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.881427in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.881682in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.881893in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.882043in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.882121in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.882131in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.882074in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.881954in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.881775in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.881539in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.881253in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.880934in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.880598in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.880262in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.879943in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.879657in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.879421in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.879253in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.879169in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.879186in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.879322in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.879594in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.879989in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.880442in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.880875in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.881217in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.881390in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.881323in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.880992in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.880472in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.879851in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.879214in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.878648in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.878239in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.878024in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.877958in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.877985in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.878048in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.878092in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.878063in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.877933in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.877726in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.877468in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.877187in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.876911in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.876665in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.876458in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.876265in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.876059in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.875812in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.875496in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.875086in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.874587in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.874056in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.873555in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.873145in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.872886in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.872840in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.873022in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.873382in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.873865in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.874418in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.874985in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.875513in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.875963in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.876319in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.876564in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.876684in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.876663in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.876487in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.876164in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.875732in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.875232in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.874703in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.874186in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.873719in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.873280in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.872775in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.872101in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.871159in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.869847in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.868072in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.865922in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.863699in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.861720in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.860299in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.859752in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.860381in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.862150in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.864646in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.870080in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.872152in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.873229in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.873228in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.872423in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.871104in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.869561in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.868085in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.866957in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.866260in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.865874in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.865674in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.865531in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.865320in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.864919in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.864320in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.863623in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.862931in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.862349in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.861980in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.861924in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.862196in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.862733in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.863470in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.864342in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.865283in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.866230in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.867142in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.867999in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.868781in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.869470in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.870045in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.870781in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.870910in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.870862in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.870623in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.870178in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.869518in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.868698in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.867825in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.867006in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.866348in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.865958in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.865932in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.866203in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.866587in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.866896in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.866942in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.866538in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.865517in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.863987in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.862244in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.860589in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.859321in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.858741in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.859119in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.860363in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.862147in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.864137in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.866002in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.867410in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.867947in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.867287in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.866281in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.865133in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.864048in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.863215in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.862653in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.862280in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.862014in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.861771in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.861470in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.861034in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.860457in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.859772in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.859011in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.858207in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.857394in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.856603in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.855854in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.855165in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.854549in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.854022in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.853600in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.853301in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.853165in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.853246in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.853596in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.854266in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.855311in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.856761in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.858490in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.860294in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.861969in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.863313in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.864122in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.864221in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.863656in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.862571in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.861110in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.859417in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.857637in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.855908in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.854333in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.852995in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.851982in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.851379in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.851271in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.851719in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.852617in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.853796in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.855083in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.856307in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.857298in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.857917in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.858221in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.858342in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.858414in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.858567in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.858935in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.859617in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.860527in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.861513in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.862423in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.863104in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.863403in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.863205in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.862598in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.861737in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.860778in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.859875in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.859185in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.858828in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.858752in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.858852in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.859021in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.859150in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.859135in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.858891in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.858446in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.857859in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.857193in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.856508in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.855863in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.855331in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.855030in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.855093in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.855651in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.856836in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.858782in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.876751in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.877388in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.877234in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.876457in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.875227in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.873710in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.872077in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.870478in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.869008in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.867749in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.866783in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.866191in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.866056in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.866412in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.868085in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.869097in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.870023in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.870709in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.871062in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.871170in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.871158in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.871150in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.871272in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.871647in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.872350in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.873297in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.874379in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.875486in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.876506in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.877330in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.877860in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.877814in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.877132in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.875942in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.874192in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.871924in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.869437in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.867070in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.865160in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.864047in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.864068in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.865357in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.867530in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.870126in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.872683in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.874741in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.875838in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.875727in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.874663in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.872974in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.870987in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.869032in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.866420in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.865994in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.866127in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.866791in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.867959in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.869601in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.871621in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.873771in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.875790in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.877413in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.878375in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.878416in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.877469in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.875861in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.873968in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.872163in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.870821in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.870314in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.870791in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.871983in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.873571in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.875238in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.876666in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.877539in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.877709in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.877328in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.876578in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.875641in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.874700in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.873936in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.873456in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.873237in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.873245in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.873446in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.873806in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.874290in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.874862in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.875480in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.876102in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.876687in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.877194in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.877580in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.877832in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.877975in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.878054in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.878048in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.878051in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.878073in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.878100in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.878114in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.878099in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.878036in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.877910in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.877720in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.877490in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.877245in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.877008in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.876806in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.876662in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.876586in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.876571in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.876606in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.876682in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.876789in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.876916in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.877053in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.877180in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.877283in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.877344in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.877346in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.877274in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.877124in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.876911in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.876650in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.876356in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.875731in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.875419in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.875101in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.874770in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.874418in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.874037in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.873622in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.873212in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.872896in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.872762in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.872902in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.873406in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.874358in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.875712in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.877295in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.878926in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.880423in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.881608in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.882306in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.882496in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.882301in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.881848in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.881266in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.880683in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.880222in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.879929in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.879776in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.879735in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.879776in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.879869in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.879986in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.880106in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.880217in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.880306in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.880359in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.880365in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.880222in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.880145in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.880132in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.880232in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.880497in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.880969in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.881617in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.882346in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.883059in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.883662in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.884058in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.884160in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.883997in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.883683in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.883335in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.883069in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.883000in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.883233in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.883723in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.884324in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.884885in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.885256in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.885288in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.884847in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.883990in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.882901in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.881764in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.880765in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.880090in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.879904in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.880185in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.880785in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.881557in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.882354in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.883028in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.883445in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.883598in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.883560in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.883403in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.883199in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.883020in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.882933in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.882955in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.883075in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.883280in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.883558in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.883897in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.884285in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.884702in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.885126in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.885535in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.885904in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.886212in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.886437in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.886569in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.886605in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.886539in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.886368in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.886088in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.885699in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.885237in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.884753in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.884299in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.883929in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.883694in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.883639in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.883751in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.883992in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.884323in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.884707in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.885105in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.885482in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.885830in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.886151in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.886447in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.886721in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.886974in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.887207in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.887396in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.887512in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.887522in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.887396in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.887104in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.886628in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.886034in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.885419in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.884881in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.884515in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.884420in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.884666in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.885167in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.885782in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.886371in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.886792in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.886904in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.886602in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.885970in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.885157in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.884310in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.883578in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.883110in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.883019in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.883230in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.883613in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.884036in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.884369in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.884478in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.884260in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.883732in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.882950in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.881970in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.880846in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.879634in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{1.878376in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{1.877047in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{1.875606in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.874010in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.872217in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.870186in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{1.867865in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.865176in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.862028in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{1.858333in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.854002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.909448in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.909448in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.953899in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.988281in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.014650in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{1.035067in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.051588in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.066109in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.079905in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{1.094106in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{1.109843in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{1.128245in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.150444in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.177061in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.206927in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.238472in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.270124in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.300315in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.327475in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.369720in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.385881in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.399663in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.411758in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.422863in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.433413in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.443023in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.451151in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.457253in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.460785in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.461203in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.458466in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.454026in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.449609in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.446942in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.447752in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.453766in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.465803in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.482146in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.500633in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.535401in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.547364in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.553665in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.555168in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.553099in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.548681in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.543139in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.537696in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.533347in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.530517in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.529539in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.530749in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.534483in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.541074in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.550435in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.561484in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.572993in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.583738in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.592493in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.598034in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.599839in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.598948in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.596612in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.594084in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.592614in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.593449in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.597151in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.602834in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.609429in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.615865in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.621074in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.623992in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.624250in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.622872in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.621047in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.619963in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.620810in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.624768in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.632268in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.642326in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.653797in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.665536in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.676399in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.685249in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.691378in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.694855in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.695829in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.694450in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.690868in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.685233in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.677918in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.669667in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.661259in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.653473in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.647091in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.642883in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.641530in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.643487in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.646558in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.650261in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.654118in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.657878in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.661634in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.665506in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.669616in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.674085in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.679031in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.684350in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.689620in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.694393in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.698223in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.700664in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.701276in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.699988in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.697233in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.689193in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.684845in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.680898in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.677678in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.675324in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.673964in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.673726in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.674740in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.677121in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.680610in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.684481in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.687980in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.690841in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.688722in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.684142in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.678266in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.672321in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.667531in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.665120in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.666276in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.671085in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.678420in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.687088in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.695897in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.703654in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.709194in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.712062in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.712548in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.710978in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.707677in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.702971in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.697197in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.690911in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.684893in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.679934in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.676823in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.676349in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.679253in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.685227in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.692969in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.701139in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.708395in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.713398in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.714873in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.712812in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.708350in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.702664in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.696930in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.692323in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.689968in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.690086in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.692123in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.695502in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.699644in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.703972in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.707925in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.711201in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.713709in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.715365in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.716085in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.715785in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.714404in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.712214in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.709749in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.707548in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.706151in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.706098in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.707878in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.711304in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.715697in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.720361in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.727738in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.729117in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.728769in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.724850in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.722274in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.719949in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.718330in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.717356in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.716631in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.715751in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.714313in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.711915in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.708198in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.703322in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.697762in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.686522in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.681804in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.678307in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.676236in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.675648in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.676598in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.679141in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.683333in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.689172in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.696110in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.703291in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.709858in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.714953in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.717718in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.717424in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.714499in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.709981in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.704917in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.700351in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.697329in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.696772in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.698573in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.702104in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.706735in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.711835in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.716774in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.720949in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.723960in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.725507in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.725289in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.723007in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.718360in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.711186in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.702334in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.693109in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.684815in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.678760in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.676248in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.678319in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.684150in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.692129in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.700645in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.708083in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.712831in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.713549in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.710682in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.705390in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.698833in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.692174in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.686573in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.683021in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.681466in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.681463in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.682566in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.684328in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.686303in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.688062in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.689284in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.689681in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.688969in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.686863in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.683076in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.677498in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.670965in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.664629in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.659646in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.657170in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.658354in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.663945in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.672624in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.682413in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.691334in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.697410in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.698662in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.693590in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.682970in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.650926in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.614205in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.597911in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.585948in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.580945in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.585531in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.633980in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.714143in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.697001in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.687346in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.683930in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.685506in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.690826in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.698645in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.707801in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.717443in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.726787in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.735048in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.741444in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.745191in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.745817in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.743891in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.740201in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.735535in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.730679in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.726422in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.723383in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.721657in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.721235in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.722108in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.724268in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.727705in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.732294in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.737561in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.742969in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.747980in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.752057in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.755475in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.754781in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.752971in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.750436in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.747567in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.744755in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.742338in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.740518in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.739471in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.739375in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.740407in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.742745in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.746344in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.750610in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.754863in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.758422in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.760608in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.758578in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.754893in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.750609in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.746650in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.743940in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.743398in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.745391in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.749049in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.753332in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.757204in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.759625in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.759563in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.756629in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.751803in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.746236in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.741080in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.737488in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.736604in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.738852in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.743205in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.748466in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.753436in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.756917in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.755378in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.750801in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.745049in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.739185in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.734268in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.731354in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.730940in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.732526in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.735508in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.739281in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.743243in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.746792in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.749535in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.751434in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.752486in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.752687in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.752033in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.750523in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.748291in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.745693in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.743106in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.740904in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.739462in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.739151in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.740049in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.741784in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.743951in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.746141in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.747947in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.748968in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.749083in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.748582in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.747782in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.747004in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.746566in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.746783in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.747716in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.749082in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.750573in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.751880in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.752696in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.752717in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.751893in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.750493in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.748810in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.747137in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.745767in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.744986in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.744841in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.745087in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.745462in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.745703in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.745547in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.744740in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.743338in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.741756in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.740431in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.739798in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.740294in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.742338in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.745894in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.750421in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.755350in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.760113in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.764143in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.766886in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.768207in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.768406in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.767803in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.766720in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.765478in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.764388in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.763540in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.762801in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.762028in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.761078in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.759809in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.758086in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.755934in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.753532in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.751062in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.748709in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.746656in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.745077in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.743962in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.743132in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.742407in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.741601in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.740533in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.739034in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.737192in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.735313in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.733711in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.732701in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.732596in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.733690in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.735952in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.739083in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.742779in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.746736in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.750649in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.754210in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.757079in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.758885in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.759258in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.757827in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.754223in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.748137in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.740106in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.731287in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.722852in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.715972in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.711817in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.711454in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.714605in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.720061in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.732982in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.737991in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.740488in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.740401in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.738364in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.735021in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.731016in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.726994in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.723570in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.721032in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.719465in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.718950in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.719569in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.721405in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.724481in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.728243in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.731791in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.734634in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.732122in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.725932in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.716723in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.705949in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.695072in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.685551in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.678851in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.676240in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.680603in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.684865in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.688699in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.690745in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.689806in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.686060in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.680374in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.673622in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.666675in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.660407in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.655606in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.652412in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.650654in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.650159in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.650756in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.652273in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.654495in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.656888in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.658778in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.659491in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.658351in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.654683in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.647968in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.638785in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.628174in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.617176in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.606835in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.598192in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.592104in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.588215in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.585687in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.583678in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.581348in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.577856in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.572532in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.565757in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.558308in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.550961in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.544494in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.539686in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.537097in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.536048in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.535420in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.530938in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.524841in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.514957in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.501951in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.486997in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.471268in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.455939in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.442182in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.430908in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.421679in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.413630in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.405897in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.397614in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.387918in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.376097in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.362179in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.346413in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.329046in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.310328in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.290507in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{1.269775in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{1.248067in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{1.225248in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.201181in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.175731in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.148761in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{1.120097in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.089410in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.056324in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{1.020466in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.981463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496198in}{2.077771in}}%
\pgfpathlineto{\pgfqpoint{2.994722in}{2.077771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.016944in}{2.077771in}}{\pgfqpoint{3.016944in}{2.099994in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{2.553682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.016944in}{2.575904in}}{\pgfqpoint{2.994722in}{2.575904in}}%
\pgfpathlineto{\pgfqpoint{0.496198in}{2.575904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.473975in}{2.575904in}}{\pgfqpoint{0.473975in}{2.553682in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{2.099994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.473975in}{2.077771in}}{\pgfqpoint{0.496198in}{2.077771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551753in}{2.492570in}}%
\pgfpathlineto{\pgfqpoint{0.707309in}{2.492570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.829531in,y=2.453682in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551753in}{2.337637in}}%
\pgfpathlineto{\pgfqpoint{0.707309in}{2.337637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.829531in,y=2.298749in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont OJ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551753in}{2.182704in}}%
\pgfpathlineto{\pgfqpoint{0.707309in}{2.182704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.829531in,y=2.143815in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont OT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522657in}{2.492570in}}%
\pgfpathlineto{\pgfqpoint{2.678213in}{2.492570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.800435in,y=2.453682in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont OE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522657in}{2.337637in}}%
\pgfpathlineto{\pgfqpoint{2.678213in}{2.337637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.800435in,y=2.298749in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont  EX}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522657in}{2.182704in}}%
\pgfpathlineto{\pgfqpoint{2.678213in}{2.182704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.800435in,y=2.143815in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont AE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Orbit Metric Learning (arxiv20170202)_00/figs/PRECISION-std.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.116944in}{2.675904in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116944in}{2.675904in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.675904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{2.045325in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{2.045325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.462353in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.462353in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.462413in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.462604in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.462901in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.463278in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.463710in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.464174in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.464649in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.465117in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.465559in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.465957in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.466291in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.466548in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.466731in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{0.466848in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.466906in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.466912in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.466874in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{0.466799in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{0.466691in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.466554in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.466392in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{0.466210in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.466012in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{0.465800in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{0.465569in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{0.465312in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{0.465022in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{0.464693in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{0.464319in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{0.463904in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{0.463482in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{0.463096in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{0.462787in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{0.462596in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{0.462565in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{0.462708in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{0.462963in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{0.463257in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{0.463514in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{0.463659in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{0.463619in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{0.463360in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{0.462956in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{0.462499in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{0.462081in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{0.461795in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{0.461732in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{0.461948in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{0.462408in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{0.463061in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{0.463858in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{0.464750in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{0.465687in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{0.466611in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{0.467449in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{0.468124in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{0.468559in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{0.468678in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{0.468403in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{0.467735in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{0.466838in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{0.465901in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{0.465112in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{0.464660in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{0.464734in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{0.465404in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{0.466503in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{0.467830in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{0.469184in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{0.470366in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{0.471176in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{0.471522in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{0.471529in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{0.471344in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{0.471118in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{0.471000in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{0.471138in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{0.471591in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{0.472253in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{0.472998in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{0.473699in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{0.474230in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{0.474467in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{0.474358in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{0.473990in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{0.473459in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{0.472865in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{0.472306in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{0.471880in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{0.471550in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{0.471582in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{0.471697in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{0.471858in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{0.472031in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{0.472214in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{0.472465in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{0.472846in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{0.473419in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{0.474245in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{0.475385in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{0.476784in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{0.478215in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{0.479433in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{0.480195in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{0.480259in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{0.479385in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{0.477573in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{0.475163in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{0.472521in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{0.470015in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{0.468011in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{0.466871in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{0.466705in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{0.467281in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{0.468342in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{0.469631in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{0.470890in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{0.471867in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{0.472452in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{0.472725in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{0.472777in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{0.472700in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{0.472586in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{0.472525in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{0.472548in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{0.472613in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{0.472674in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{0.472683in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{0.472596in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{0.472366in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{0.471974in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{0.471432in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{0.470754in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{0.469954in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{0.469044in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{0.468042in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{0.467027in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{0.466153in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{0.465576in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{0.465941in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{0.467187in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{0.469102in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{0.471349in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{0.473580in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{0.475445in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{0.476596in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{0.475750in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{0.474080in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{0.472033in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{0.469951in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{0.468181in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{0.467052in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{0.466647in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{0.466808in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{0.467368in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{0.468161in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{0.469021in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{0.469786in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{0.470399in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{0.470901in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{0.471332in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{0.471735in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{0.472152in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{0.472622in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{0.473118in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{0.473560in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{0.473867in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{0.473956in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{0.473745in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{0.472253in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{0.471176in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{0.470087in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{0.469142in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{0.468497in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{0.468297in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{0.468519in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{0.469010in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{0.469610in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{0.470165in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{0.470515in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{0.470517in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{0.470198in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{0.469712in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{0.469215in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{0.468811in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{0.469203in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{0.469981in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{0.470954in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{0.471926in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{0.472703in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{0.473090in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{0.472910in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{0.472204in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{0.471156in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{0.469952in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{0.468778in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{0.467820in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{0.467250in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{0.467094in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{0.467282in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{0.467745in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{0.468413in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{0.470084in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{0.470923in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{0.471629in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{0.472096in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{0.472220in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{0.471897in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{0.471040in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{0.469762in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{0.468281in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{0.466818in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{0.465595in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{0.464831in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{0.464720in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{0.465203in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{0.466089in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{0.467185in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{0.468298in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{0.469235in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{0.469827in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{0.470095in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{0.470158in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{0.470134in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{0.470143in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{0.470304in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{0.470713in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{0.471299in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{0.471911in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{0.472395in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{0.472599in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{0.472371in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{0.471585in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{0.470320in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{0.468743in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{0.467024in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{0.465332in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{0.463836in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{0.462686in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{0.461910in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{0.461484in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{0.461382in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{0.461579in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{0.462050in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{0.462761in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{0.463619in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{0.465310in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{0.465911in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{0.466193in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{0.466064in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{0.465587in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{0.464878in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{0.464057in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{0.463242in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{0.462553in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{0.462091in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{0.461868in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{0.461864in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{0.462057in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{0.462426in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{0.462951in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{0.463603in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{0.464317in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{0.465014in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{0.465617in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{0.466046in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{0.466224in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{0.466094in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{0.465715in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{0.465179in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{0.464580in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{0.464012in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{0.463568in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{0.463326in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{0.463285in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{0.463419in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{0.463704in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{0.464116in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{0.464629in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{0.465213in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{0.465807in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{0.466342in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{0.466749in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{0.466960in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{0.466906in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.416079in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.412248in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.410309in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.409997in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.411048in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.413200in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.416188in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.419748in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.423616in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.427527in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.431215in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.434416in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.436864in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.438334in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.438727in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.437971in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.435995in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.432728in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.428098in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.422174in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.415471in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.408588in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.402127in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.396689in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.392874in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.391130in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.391451in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.393746in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.397924in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.403895in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.411569in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.420630in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.430132in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.439018in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.446235in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.450726in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.451436in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.447865in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.440980in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.431986in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.422091in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.412499in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.404415in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.398717in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.394553in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.395938in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.399536in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.405270in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.412868in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.421590in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.430632in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.439188in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.446450in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.451617in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.454238in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.454662in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.453343in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.450736in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.447295in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.443474in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.439652in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.436050in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.432868in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.430305in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.427840in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.428171in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.429265in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.430789in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.432414in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.433809in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.434643in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.434748in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.434257in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.433338in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.432159in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.430886in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.429687in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.428658in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.427771in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.426982in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.426250in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.425534in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.424790in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.423996in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.423161in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.422297in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.421416in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.420530in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.419650in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.417879in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.416937in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.415922in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.414809in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.413572in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.412310in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.411303in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.410850in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.411249in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.412796in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.415782in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.420103in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.425088in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.430022in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.434190in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.436876in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.437379in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.435622in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.432384in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.428504in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.424823in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.422179in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.421398in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.422730in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.425674in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.429681in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.434202in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.438687in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.442592in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.445518in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.447247in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.447575in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.446294in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.443199in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.438103in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.424106in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.417346in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.412198in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.409750in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.411055in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.416111in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.423752in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.432750in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.441875in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.449899in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.455625in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.458612in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.459223in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.457854in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.454906in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.450777in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.445863in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.440507in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.434996in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.429617in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.424655in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.420395in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.417119in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.415002in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.414122in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.414552in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.416367in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.419639in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.424424in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.430440in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.437100in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.443808in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.449965in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.454974in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.458261in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.459655in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.459334in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.457483in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.454291in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.449943in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.444647in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.438920in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.433529in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.429252in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.426863in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.427138in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.430772in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.437223in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.445001in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.452590in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.458477in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.461145in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.459215in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.453184in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.444919in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.436319in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.429280in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.425701in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.427306in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.433585in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.442483in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.451911in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.459781in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.464008in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.462702in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.456346in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.446981in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.436674in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.427494in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.421508in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.420596in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.424537in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.431811in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.440872in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.450178in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.458186in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.463471in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.465838in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.465815in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.463940in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.460750in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.456785in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.452578in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.448638in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.445461in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.443540in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.443370in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.445444in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.450138in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.456772in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.464101in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.470879in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.475856in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.477787in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.475614in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.469912in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.462066in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.453471in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.445518in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.439601in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.436925in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.437204in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.439450in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.442668in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.445865in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.448047in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.448355in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.446937in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.444387in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.441304in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.438287in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.435933in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.434754in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.434666in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.435329in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.436403in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.437550in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.438429in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.438740in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.438449in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.437621in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.436326in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.434633in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.432608in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.430340in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.428023in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.425893in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.424188in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.423143in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.422996in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.423925in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.425776in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.428275in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.431151in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.434129in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.436937in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.439349in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.441404in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.444941in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.446675in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.448554in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.450602in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.452343in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.453134in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.452338in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.443422in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.434313in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.423035in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.411049in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.399820in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.390810in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.385482in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{1.384883in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{1.388183in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{1.394020in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.401035in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.407866in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.413153in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{1.415390in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.412456in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.402065in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{1.381931in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.349769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.478208in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.478208in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.478762in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.481438in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.485863in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.491665in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.498473in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.505951in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.513908in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.522184in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.530619in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.539054in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.547331in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.555403in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.563632in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{0.572468in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.582361in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.593761in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.607120in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{0.622740in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{0.640430in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.659900in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.680855in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{0.703002in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.726051in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{0.749700in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{0.773630in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{0.797517in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{0.821036in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{0.843864in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{0.865676in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{0.886277in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{0.905855in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{0.924667in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{0.942972in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{0.961028in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{0.979093in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{0.997357in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.015822in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.034454in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.053222in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.072094in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.091037in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.110033in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.129098in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.148257in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.167531in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.186944in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.206519in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.226176in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.245576in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.264342in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.282096in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.298461in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.313060in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.337117in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.347670in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.358026in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.368778in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.380514in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.393390in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.406590in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.419167in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.430174in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.438665in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.443696in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.444904in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.443147in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.439438in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.434791in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.430220in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.426735in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.424919in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.424505in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.425124in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.426407in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.427984in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.429487in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.430718in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.431792in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.432860in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.434075in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.435586in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.440025in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.442951in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.446236in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.449796in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.453543in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.457388in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.461097in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.464191in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.466165in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.466514in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.464736in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.460333in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.453355in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.444726in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.435447in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.426521in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.418952in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.413729in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.411149in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.410448in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.410776in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.411281in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.411113in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.409437in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.406267in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.402840in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.400490in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.400551in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.404355in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.413194in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.426549in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.441416in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.454614in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.462961in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.463276in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.452459in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.430615in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.402011in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.371195in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.342711in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.321105in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.310823in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.312849in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.323897in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.340418in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.358863in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.375685in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.387406in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.392788in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.393210in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.390198in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.385281in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.379985in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.375808in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.373393in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.372440in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.372599in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.373519in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.374850in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.376245in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.377433in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.378224in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.378431in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.377867in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.376346in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.373691in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.369942in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.365358in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.360206in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.354754in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.349270in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.344014in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.339120in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.334597in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.330451in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.326686in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.323308in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.320324in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.317790in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.315804in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.314467in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.313879in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.314139in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.315341in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.317457in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.320353in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.323893in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.327941in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.332361in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.336995in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.341357in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.344687in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.346223in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.345198in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.340848in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.332507in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.320974in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.308182in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.296090in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.286660in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.281851in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.283451in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.290860in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.301733in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.313687in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.324337in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.331299in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.332382in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.327847in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.319659in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.309817in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.300316in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.293157in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.290194in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.291597in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.296423in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.303713in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.312506in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.321842in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.330790in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.338728in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.345231in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.349876in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.352240in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.351900in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.348474in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.342009in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.332803in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.321158in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.307375in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.291758in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.274676in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.257178in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.240686in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.226627in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.216431in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.211523in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.213106in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.220351in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.231353in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.244198in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.256974in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.267764in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.274841in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.278022in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.277902in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.275083in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.270165in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.263748in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.256454in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.249064in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.242437in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.237431in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.234904in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.235714in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.240476in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.248004in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.256304in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.263380in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.267233in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.265866in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.257760in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.244701in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.229878in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.216485in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.207716in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.216145in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.233940in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.256464in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.280023in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.300924in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.315476in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.320611in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.317093in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.307132in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.292943in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.276740in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.260736in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.246888in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.235687in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.227097in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.221081in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.217603in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.216628in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.218039in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.221291in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.225695in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.230559in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.235193in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.238908in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.241125in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.241840in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.241231in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.239475in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.236750in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.233233in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.229103in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.224536in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.219709in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.214801in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.209988in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.205448in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.201351in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.197831in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.195015in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.193027in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.191992in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.192037in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.337169in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.328268in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.322158in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.318630in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.317479in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.318497in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.321476in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.326172in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.332201in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.339151in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.346608in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.361390in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.367877in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.373150in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.376732in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.378146in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.376913in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.372557in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.355422in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.335912in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.328834in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.325444in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.326576in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.331304in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.338374in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.346535in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.354534in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.361120in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.365302in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.366823in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.365553in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.361364in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.354125in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.330501in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.316257in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.302955in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.287083in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.288465in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.297445in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.311643in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.328199in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.344254in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.356947in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.363426in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.362204in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.355032in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.344127in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.331703in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.319977in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.311162in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.306780in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.306813in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.311036in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.319222in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.331145in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.346576in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.364782in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.383965in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.402193in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.417533in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.428055in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.431833in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.428159in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.418751in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.405611in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.390744in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.376154in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.363839in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.355159in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.350262in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.349166in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.351885in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.358436in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.368829in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.382568in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.398250in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.414376in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.429450in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.441973in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.450460in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.454217in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.453901in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.450300in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.444199in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.436386in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.427646in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.418644in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.409851in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.401722in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.394712in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.389275in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.385863in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.384766in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.386028in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.389674in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.395725in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.404207in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.415130in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.427893in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.441009in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.452921in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.462074in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.466911in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.465912in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.459083in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.448526in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.436494in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.425240in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.417015in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.414030in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.416837in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.423833in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.433271in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.443405in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.452489in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.458806in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.461660in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.461615in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.459312in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.455393in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.450499in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.445261in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.440027in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.434808in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.429597in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.424387in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.419171in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.413946in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.408836in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.404106in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.400027in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.396871in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.394910in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.394408in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.395436in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.397862in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.401546in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.406344in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.412117in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.418718in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.425892in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.433278in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.440508in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.447216in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.453035in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.457620in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.461110in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.464097in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.467193in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.471011in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.476161in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.483201in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.491634in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.500019in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.506876in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.510730in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.510103in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.503633in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.492007in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.477661in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.463090in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.450785in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.443240in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.442802in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.449440in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.461194in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.476049in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.491990in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.507002in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.519155in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.527783in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.533193in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.535720in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.535695in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.533452in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.529349in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.524100in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.518675in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.514053in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.511209in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.511121in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.514666in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.521429in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.530100in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.539352in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.547856in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.554285in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.557428in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.557450in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.555422in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.552431in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.549563in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.547905in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.548460in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.551293in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.555888in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.561719in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.568262in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.574989in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.581376in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.586895in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.591014in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.593203in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.592933in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.583025in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.573885in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.563863in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.554583in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.547664in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.544728in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.547165in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.554287in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.564305in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.575420in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.593747in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.597569in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.597459in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.594451in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.589589in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.583912in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.578465in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.574180in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.571150in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.569068in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.567623in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.566505in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.564036in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.562300in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.560176in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.557648in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.554699in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.551309in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.547451in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.543010in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.537837in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.531784in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.524701in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.516440in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.506877in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.496055in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.484086in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.471077in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.457141in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.442387in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.426934in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.410952in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.394633in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.378166in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.361742in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.345552in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.329679in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.313595in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.296551in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.277799in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.256590in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.232178in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.204072in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.173193in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.140931in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.108677in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.077825in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.049766in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.025500in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.004038in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.983757in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{0.963036in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{0.940252in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.913784in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.882452in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.847202in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{0.809616in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.771274in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.733759in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.698650in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.667280in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.639855in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.616265in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.596398in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.580144in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.567391in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.557912in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.550974in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.545713in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.541264in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.536764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.681085in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{1.725371in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.761412in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.830788in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.844516in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.855033in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{1.869436in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.880002in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.891280in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.911000in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.915819in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.924436in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.938519in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.940327in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.939916in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.945493in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.945690in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.948333in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.951147in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.951330in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.948647in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.947119in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.948464in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.950668in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.951026in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.950410in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.947628in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.950021in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.952381in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.951956in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.951182in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.951672in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.948202in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.950586in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.953784in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.952896in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.946333in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.947550in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.951950in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.954340in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.951494in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.948548in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.948553in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.951452in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.951604in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.952875in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.950901in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.950296in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.952064in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.946920in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.949590in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.948612in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.951089in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.950477in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.951374in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.952906in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.516042in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.525315in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.537545in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.552395in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.569527in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.588607in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.609314in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.631399in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.654628in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.678766in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.703580in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.728835in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.754350in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.780127in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{0.806210in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.832642in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.859467in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.886729in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{0.942232in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.997140in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.117490in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.174810in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.240119in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.274987in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.314602in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.431873in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.461424in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.484210in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.500453in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.520701in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.537460in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.592442in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.629256in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.656770in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.664781in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.674553in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.678893in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.691649in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.719146in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.726940in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.731335in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.739976in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.749744in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.756905in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.759155in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.759401in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.760868in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.763741in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.773160in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.787376in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.789662in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.790159in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.787731in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.783321in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.784142in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.789442in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.791297in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.794738in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.806232in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.808729in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.810948in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.807880in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.806121in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.807125in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.813762in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.817284in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.816823in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.810940in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.813291in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.820078in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.820892in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.819508in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.817030in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.817304in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.820989in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.826138in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.826125in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.824208in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.822988in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.819361in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.816211in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.816730in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.820987in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.823484in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.824880in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.827654in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.825924in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.816628in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.817418in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.822298in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.821357in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.816007in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.817661in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.819431in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.818289in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.814468in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.809461in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.810263in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.816479in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.814385in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.806642in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.798816in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.797859in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.799864in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.804064in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.550375in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{1.578782in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.604842in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{1.650362in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.687816in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{1.741014in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.757695in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.768449in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.773868in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.774628in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.772950in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.774675in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.778003in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.787487in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.796740in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.799778in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.801199in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.800756in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.799249in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.802041in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.807888in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.808747in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.807731in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.808835in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.811533in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.821608in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.833006in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.837229in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.839418in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.839209in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.834296in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.828608in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.827428in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.827974in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.834262in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.833256in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.830208in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.820560in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.811041in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.808151in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.807158in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.812967in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.825501in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.832701in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.834670in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.832524in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.828141in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.806022in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.804000in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.804661in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.807382in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.827223in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.830087in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.833732in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.838352in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.837962in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.834230in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.836483in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.831301in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.831761in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.833881in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.842076in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.850262in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.852327in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.851986in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.849165in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.839188in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.828842in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.825539in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.823970in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.824372in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.827239in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.828189in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.835842in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.834942in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.829695in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.830699in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.840421in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.839518in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.833428in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.834222in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.839348in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.860505in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.862027in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.860093in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.852228in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.847613in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.846726in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.847290in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.851820in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.859662in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.860591in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.860251in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.856224in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.848517in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.826204in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.825004in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.826018in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.833042in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.845158in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.846784in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.845898in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.841749in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.842115in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.843804in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.842885in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.837074in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.822358in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.821115in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.822275in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.828875in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.829264in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.826257in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.820289in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.820049in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.821605in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.830617in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.845940in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.847599in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.846139in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.836623in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.821211in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.819660in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.820271in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.825828in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.839699in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.842691in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.842726in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.839346in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.831659in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.814758in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.491191in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.489654in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.487676in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.482297in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.483043in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.484920in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.488020in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.492434in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.498252in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.505465in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.513703in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.531465in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{0.554798in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.567202in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.573853in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{0.581530in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.590779in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{0.601829in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{0.646857in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{0.653536in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{0.656937in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{0.657955in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{0.658223in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{0.661221in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{0.667188in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{0.675740in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{0.686298in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{0.711110in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{0.760454in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{0.778510in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{0.784649in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{0.788698in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{0.799526in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{0.805062in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{0.813052in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{0.823170in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{0.848022in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{0.939023in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{0.947497in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{0.958924in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{0.965750in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{0.974937in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{0.983787in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{0.995870in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.011828in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.040734in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.078440in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.101262in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.118379in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.138998in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.164664in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.188291in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.196965in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.202773in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.209103in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.212790in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.218270in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.236239in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.268701in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.276302in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.280355in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.280752in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.275662in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.272854in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.271656in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.273378in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.278323in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.294049in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.310785in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.321116in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.324492in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.323713in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.323743in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.326791in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.334844in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.348198in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.383865in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.392507in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.397134in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.398001in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.398083in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.399186in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.401722in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.412536in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.449328in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.456881in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.462601in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.471868in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.471554in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.470485in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.471398in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.476825in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.491224in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.515852in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.529828in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.536276in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.539285in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.541463in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.546751in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.562726in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.572264in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.574484in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.574123in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.567726in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.560045in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.558086in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.558537in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.565802in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.602708in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.624709in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.625770in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.624976in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.617484in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.604557in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.603832in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.606394in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.618886in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.640478in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.646450in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.650672in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.669215in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.668264in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.665185in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.666262in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.673561in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.686848in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.706881in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.707941in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.706538in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.703507in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.507486in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.510013in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.513575in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.518418in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.524788in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.532932in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.543047in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.555153in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.569224in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.585237in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.603167in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.622990in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.644581in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.667453in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{0.691042in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.738107in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.821828in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.842446in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{0.864251in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.887908in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{0.913762in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{0.969224in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.048927in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.091827in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.196994in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.249514in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.375439in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.412553in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.432185in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.447383in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.479948in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.506422in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.514408in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.516368in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.516945in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.516125in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.513895in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.505377in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.490347in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.487574in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.487108in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.489191in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.498362in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.513609in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.518077in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.518345in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.514679in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.508904in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.501459in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.491985in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.479502in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.462890in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.458738in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.458446in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.459583in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.462325in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.466852in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.481122in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.493904in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.495372in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.491216in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.479730in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.439030in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.396075in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.381954in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.377032in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.381817in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.393493in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.439659in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.448754in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.451759in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.450043in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.438458in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.425984in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.419817in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.412325in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.405854in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.392904in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.375095in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.369462in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.367312in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.367761in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.371088in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.376953in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.386425in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.394801in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.395583in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.394742in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.388979in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.374761in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.372338in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.372871in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.377348in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.376115in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.373215in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.361786in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.342541in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.339510in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.339735in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.343154in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.356782in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.397765in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.401889in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.403229in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.401180in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.395224in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.373590in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.294926in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.288445in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.285795in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.294630in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.349799in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.351448in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.347778in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.329524in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.276737in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.272122in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.270842in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.273438in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.289853in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.314718in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.314646in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.307354in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.247615in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.251614in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.279709in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.329592in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.337368in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.339228in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.336343in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.321021in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.276192in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.272090in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.271036in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.273437in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.305732in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.309993in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.308981in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.302313in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.279430in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.259924in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.256823in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.257592in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.264603in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.906061in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.922172in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.937678in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.939334in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.938432in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.926871in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.925420in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.925886in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.928679in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.933275in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.944970in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.955148in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{0.958056in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.959844in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{0.958406in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{0.950628in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{0.942781in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{0.943576in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{0.950265in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{0.950810in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{0.958516in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{0.958225in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{0.954753in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{0.951158in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{0.950793in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{0.952167in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{0.955461in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{0.972990in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{0.974481in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{0.973689in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{0.967723in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{0.960569in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{0.958291in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{0.957480in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{0.959229in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{0.969637in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{0.969352in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{0.967889in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{0.965033in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{0.946227in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{0.946770in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{0.949854in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{0.968473in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{0.969697in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{0.968283in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{0.960958in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{0.953782in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{0.952543in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{0.953426in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{0.958720in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{0.963613in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{0.964008in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{0.962591in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{0.949502in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{0.949657in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{0.953153in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{0.965048in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{0.966169in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{0.963670in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{0.957620in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{0.943840in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{0.940353in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{0.940228in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{0.943791in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{0.954288in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{0.963738in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{0.965967in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{0.964282in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{0.958476in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{0.942136in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{0.940038in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{0.939768in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{0.941299in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{0.947719in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{0.957910in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{0.960567in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{0.959737in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{0.955924in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{0.945936in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{0.944948in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{0.945238in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{0.948757in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{0.953947in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{0.953697in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{0.949867in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{0.942296in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{0.940615in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{0.942506in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{0.944063in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{0.944790in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{0.950960in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{0.949264in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{0.948234in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{0.950200in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{0.954898in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{0.963529in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{0.963419in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{0.961994in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{0.954754in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{0.931111in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{0.928018in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{0.928418in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{0.933232in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{0.958814in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{0.958395in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{0.951948in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{0.929896in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{0.926754in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{0.927913in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{0.933222in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{0.949411in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{0.951575in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{0.951173in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{0.947250in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{0.939207in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{0.938169in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{0.939604in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{0.941492in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{2.045325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{2.045325in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{2.045325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{0.422985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016944in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{2.045325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115455in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115455in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.115455in,y=0.367430in,,top]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146017in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146017in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.146017in,y=0.367430in,,top]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576595in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576595in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705352in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705352in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805224in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805224in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886825in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886825in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955818in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955818in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015583in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015583in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068299in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068299in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425685in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425685in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607158in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607158in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735915in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735915in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835787in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835787in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917388in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917388in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986381in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986381in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046146in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046146in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098861in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098861in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456248in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456248in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637721in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637721in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766478in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766478in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866350in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866350in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947951in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947951in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.745460in,y=0.198124in,,top]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=0.422985in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{0.731708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{0.731708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=0.731708in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.040431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{1.040431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.040431in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.349154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{1.349154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.349154in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.657877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{1.657877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.657877in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.966600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{1.966600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.966600in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.198124in,y=1.234155in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont Top-1 retrieval Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.477979in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.477979in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{1.515908in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.549098in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.578124in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{1.603563in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.625989in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.645920in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.663649in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{1.679414in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{1.693455in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{1.706013in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.717327in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.727531in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.736391in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.743587in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.748801in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.751716in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.752012in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.749684in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.745776in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.741549in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.738264in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.737181in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.739564in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.746070in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.755468in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.766153in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.776520in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.784965in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.789882in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.790310in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.787194in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.781833in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.775524in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.769567in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.765259in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.763451in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.763747in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.765532in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.768190in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.771107in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.773668in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.775521in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.777004in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.778570in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.780671in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.783759in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.788285in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.794363in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.801257in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.808106in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.814044in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.818209in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.819740in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.818282in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.814686in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.809972in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.805163in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.801280in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.799344in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.799848in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.802118in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.805319in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.808619in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.811182in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.812178in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.811162in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.808504in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.804679in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.800159in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.795420in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.790936in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.787135in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.784363in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.782953in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.783239in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.785554in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.790227in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.797036in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.804720in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.811901in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.817202in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.819245in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.816666in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.809212in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.798625in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.786854in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.775846in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.767549in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.763896in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.765587in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.771236in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.779254in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.788052in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.796041in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.801646in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.804181in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.804397in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.803169in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.801375in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.799893in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.799589in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.800816in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.803136in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.806044in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.809038in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.811613in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.813273in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.813837in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.813585in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.812829in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.811886in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.811068in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.810686in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.810788in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.811070in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.811205in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.810861in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.809711in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.807436in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.804197in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.800769in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.797973in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.796627in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.797550in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.801533in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.808374in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.816655in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.824880in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.831555in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.835183in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.834316in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.828954in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.820791in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.811614in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.803213in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.797378in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.795842in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.798777in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.804618in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.811714in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.818410in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.823054in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.824048in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.821237in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.815978in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.809704in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.803844in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.799831in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.799041in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.801623in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.806490in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.812504in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.818529in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.823424in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.826096in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.826359in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.824890in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.822401in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.819603in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.817207in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.815898in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.815820in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.816632in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.817977in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.819496in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.820831in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.821636in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.821743in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.821146in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.819838in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.817815in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.815073in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.811627in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.807789in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.804116in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.801173in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.799523in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.799730in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.802310in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.807068in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.813260in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.820131in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.826923in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.832879in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.837279in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.839926in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.840998in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.840685in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.839177in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.836663in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.833342in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.829534in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.825643in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.822078in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.819243in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.817546in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.817351in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.818522in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.820594in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.823095in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.825556in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.827504in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.828498in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.828419in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.827346in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.825365in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.822559in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.819011in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.814833in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.810420in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.806336in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.803145in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.801414in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.801706in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.804491in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.809321in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.815230in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.821249in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.826409in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.829740in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.830400in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.828704in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.825576in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.821947in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.816905in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.817222in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.819383in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.822521in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.825761in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.828229in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.829053in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.827486in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.823777in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.818651in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.812833in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.807050in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.802027in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.798404in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.796166in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.795007in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.794623in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.794704in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.794945in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.795077in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.795105in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.795146in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.795317in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.795738in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.796528in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.797761in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.799235in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.800637in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.801653in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.801970in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.801273in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.796754in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.794217in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.792530in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.792470in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.794814in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.800102in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.807520in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.815769in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.823550in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.829564in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.832513in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.831416in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.827026in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.820675in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.813696in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.807424in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.802058in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.803679in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.807267in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.812033in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.817189in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.821947in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.825633in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.828116in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.829431in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.829611in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.828690in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.826701in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.823744in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.820204in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.816552in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.813258in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.810789in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.809617in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.819900in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.830999in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.839904in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.846765in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.851731in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.854949in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.856570in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.856762in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.855771in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.853857in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.851282in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.848305in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.845189in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.842200in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.839623in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.837747in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.836864in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.837261in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.839229in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.842848in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.847533in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.852572in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.857252in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.860861in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.862685in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.862316in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.860254in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.857165in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.853714in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.850569in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.848395in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.847627in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.848047in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.849328in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.851138in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.853149in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.855032in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.856558in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.857768in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.858745in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.859573in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.860335in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.861116in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.861925in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.862585in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.862893in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.862646in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.861638in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.859667in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.856712in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.853180in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.849542in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.846267in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.843827in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.842689in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.843090in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.844742in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.847288in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.850370in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.853632in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.856716in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.859378in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.861607in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.863423in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.864846in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.865896in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.866593in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.866927in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.866827in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.866219in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.865025in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.863169in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.860575in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.857352in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.853949in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.850854in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.848557in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.847544in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.848302in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.850994in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.855214in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.860494in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.866367in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.872365in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.878023in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.882985in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.887083in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.890166in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.892083in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.892684in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.891821in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.889593in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.886493in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.883047in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.879783in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.877229in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.875907in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.875984in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.877091in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.878813in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.880735in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.882442in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.883523in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.883790in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.883370in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.882417in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.881084in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.879526in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.877895in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.876282in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.874698in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.873145in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.871627in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.870149in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.868714in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.867332in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.866024in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.864809in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.863707in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.862740in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.861924in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.861221in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.860517in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.859696in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.858641in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.857234in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.855365in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.853062in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.850525in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.847962in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.845579in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.843584in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.842183in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.841480in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.841475in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.842158in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.843524in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.845564in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.848261in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.851355in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.854335in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.856676in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.857851in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.857336in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.854636in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.849968in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.844257in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.838459in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.833531in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.830429in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.830069in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.832517in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.837031in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.842838in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.849164in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.855236in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.860306in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.864098in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.866762in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.868466in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.869375in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.869655in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.869472in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.868969in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.868269in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.867497in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.866776in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.866229in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.865973in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.865974in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.866084in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.866148in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.866015in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.865530in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.864554in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.863152in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.861546in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.859964in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.858631in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.857774in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.857604in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.858116in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.859145in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.860524in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.862086in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.863663in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.865090in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.866225in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.866946in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.867128in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.866648in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.865384in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.863232in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.860337in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.857004in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.853544in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.850264in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.847475in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.845460in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.844234in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.843643in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.843529in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.843735in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.844105in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.844495in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.844905in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.845415in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.846109in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.847070in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.848382in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.850094in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.851946in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.853500in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.854319in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.853965in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.852000in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.848078in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.842694in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.836788in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.831303in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.827182in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.825367in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.826662in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.830680in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.836442in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.842961in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.849253in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.854334in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.857343in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.858416in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.858161in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.857185in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.856099in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.855512in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.855935in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.857151in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.858619in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.859795in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.860135in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.859095in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.856248in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.851968in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.846966in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.841958in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.837658in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.834781in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.833911in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.834790in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.836824in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.839418in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.841974in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.843897in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.844669in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.844244in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.842755in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.840335in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.837119in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.833239in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.828850in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.824225in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.819679in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.815528in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.812088in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.809674in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.808515in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.808365in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.808821in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.809480in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.809936in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.809787in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.808718in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.806873in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.804541in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.802011in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.799572in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.797514in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.796021in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.794775in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.793311in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.791160in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.787858in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.782935in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{1.776014in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{1.767107in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{1.756338in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.743831in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.729711in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.714101in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{1.697161in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.679205in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.660586in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{1.641656in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.622771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.461975in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.461975in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.458070in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.455793in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.455030in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.455664in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.457581in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.460656in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.464730in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.469634in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.475201in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.481263in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.487652in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.494209in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.500807in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{0.507324in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.513641in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.519636in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.525188in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{0.530270in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{0.535159in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.540198in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.545729in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{0.552095in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.559637in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{0.568471in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{0.577996in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{0.587469in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{0.596150in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{0.608164in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{0.610406in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{0.610832in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{0.610467in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{0.610339in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{0.611472in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{0.614892in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{0.621250in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{0.630149in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{0.641009in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{0.653250in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{0.666292in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{0.679557in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{0.692488in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{0.704604in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{0.715429in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{0.724490in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{0.731315in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{0.735431in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{0.736802in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{0.736481in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{0.735689in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{0.735645in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{0.737571in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{0.742685in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{0.751619in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{0.763619in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{0.777734in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{0.793010in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{0.808495in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{0.823238in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{0.836551in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{0.848331in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{0.858555in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{0.867201in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{0.874247in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{0.879670in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{0.883643in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{0.886747in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{0.889617in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{0.892884in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{0.897184in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{0.903146in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{0.911003in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{0.920195in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{0.930065in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{0.949221in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{0.957201in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{0.963695in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{0.969346in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{0.974893in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{0.981074in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{0.988627in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{0.998283in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.010181in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.023400in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.036911in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.049683in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.060684in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.068895in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.073964in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.076687in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.077966in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.078704in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.079804in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.082163in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.086166in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.091377in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.097286in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.103386in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.109166in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.114122in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.118069in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.121300in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.124153in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.126962in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.130064in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.133793in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.138407in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.144055in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.150877in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.159015in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.168608in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.179785in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.192188in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.204785in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.216499in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.226251in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.232963in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.235585in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.234174in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.230222in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.225319in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.219018in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.220761in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.226547in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.235055in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.244862in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.254548in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.262691in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.267908in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.269919in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.269743in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.268472in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.267197in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.267010in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.268972in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.273322in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.279381in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.286423in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.293723in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.300554in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.306210in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.310492in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.313733in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.316290in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.318523in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.320789in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.323434in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.326491in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.329684in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.332722in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.335317in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.337178in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.338035in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.338078in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.337926in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.338217in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.339589in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.342678in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.348089in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.355772in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.365091in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.375386in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.386001in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.396277in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.405572in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.413521in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.420000in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.424890in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.428073in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.429432in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.428876in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.426778in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.423886in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.420958in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.418752in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.418027in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.419485in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.423006in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.433184in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.442388in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.444752in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.445543in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.445549in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.445573in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.446420in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.448891in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.453716in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.460687in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.468943in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.477611in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.485818in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.492691in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.497427in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.500069in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.501212in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.501462in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.501424in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.501703in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.502865in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.505016in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.507982in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.511581in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.515634in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.519960in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.524377in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.528691in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.532696in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.536188in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.538965in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.540820in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.541585in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.541419in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.540664in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.539665in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.538769in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.538319in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.538630in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.539740in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.541540in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.543922in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.546774in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.549989in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.553466in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.557192in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.561195in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.565504in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.570150in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.575162in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.580519in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.585816in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.590463in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.593869in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.595445in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.594598in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.590893in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.585039in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.578254in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.571761in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.566782in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.564540in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.566042in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.570791in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.577658in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.585511in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.593217in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.599644in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.603842in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.607018in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.608073in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.609622in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.612676in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.616936in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.621773in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.626555in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.630650in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.633426in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.634386in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.633805in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.632232in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.630217in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.628310in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.627062in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.626924in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.627816in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.629482in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.631664in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.634103in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.636542in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.638772in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.640834in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.642849in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.644935in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.647215in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.649807in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.652794in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.656071in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.659480in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.662860in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.666052in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.668898in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.671219in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.672753in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.673214in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.672317in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.669775in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.665303in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.741712in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.743300in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.743565in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.742727in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.741009in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.738635in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.735827in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.732788in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.729655in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.726549in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.723591in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.720902in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.718604in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.716769in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.715303in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.714079in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.712969in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.711845in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.710580in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.709105in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.706018in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.704708in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.703754in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.703309in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.703422in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.703850in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.704296in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.704460in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.704044in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.702751in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.700448in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.697472in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.691165in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.688668in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.687164in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.686809in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.687068in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.687295in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.686843in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.685063in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.681312in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.675352in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.667970in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.660113in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.652723in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.646746in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.643125in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.642332in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.643732in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.646530in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.649930in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.653137in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.655355in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.656096in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.655549in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.653996in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.651718in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.648997in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.646113in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.643172in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.639913in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.636025in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.631201in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.625132in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.617511in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.608460in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.598953in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.590065in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.582870in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.578443in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.577852in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.581321in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.587482in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.594789in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.601697in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.606662in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.608147in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.605564in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.600009in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.592756in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.585080in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.578254in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.573543in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.571477in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.571344in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.572314in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.573553in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.574231in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.573522in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.571128in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.567594in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.563540in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.559587in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.556356in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.554457in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.553958in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.554093in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.554029in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.552933in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.549971in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.544327in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.536029in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.516573in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.508108in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.502279in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.500407in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.502675in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.507706in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.514011in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.520101in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.524488in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.525709in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.523379in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.518512in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.512214in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.505591in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.499748in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.493933in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.493523in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.493762in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.493875in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.493085in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.490635in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.486402in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.480998in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.475079in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.469300in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.464316in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.460766in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.458784in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.457949in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.457812in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.457923in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.457832in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.457091in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.455337in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.452292in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.447684in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.441239in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.432685in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.421781in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.409003in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.395554in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.382662in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.371560in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.363478in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.359589in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.359859in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.363107in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.368106in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.373630in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.378453in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.381388in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.381996in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.380513in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.377199in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.372313in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.366116in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.358878in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.351050in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.343237in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.336050in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.330100in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.325996in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.324294in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.324653in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.326005in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.327261in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.327331in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.325125in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.319641in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.311151in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.300909in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.290195in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.280290in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.272473in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.267933in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.266566in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.267329in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.269158in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.270988in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.271754in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.270458in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.266969in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.261750in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.255281in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.248038in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.240500in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.233111in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.225942in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.218812in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.211540in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.203941in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.195832in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.177870in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.168715in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.160071in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.152410in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.146203in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.141840in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.138885in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.136409in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.133479in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.129161in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.122523in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.112765in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.100394in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.086642in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.072751in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.049518in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.042518in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.038795in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.037509in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.037816in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.038871in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.039829in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.039887in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.038616in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.035768in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.031100in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.024367in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.015324in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.003800in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{0.990208in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{0.975234in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{0.959568in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{0.943900in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{0.928918in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{0.915247in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{0.903035in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{0.892215in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{0.882721in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{0.874485in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{0.867439in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{0.861481in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{0.856266in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{0.851346in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{0.846272in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{0.840595in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{0.833866in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{0.825704in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{0.816165in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{0.805480in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{0.793878in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{0.781592in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{0.768853in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{0.755928in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{0.743313in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{0.731587in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{0.721331in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{0.713125in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{0.707550in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{0.704974in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{0.704554in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{0.705014in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{0.703468in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{0.698908in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{0.690419in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{0.678630in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{0.664714in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{0.649842in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{0.635187in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.621921in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{0.610966in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.601977in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.594206in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{0.586905in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{0.579326in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.570720in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.560550in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.549290in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{0.537714in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.526599in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.516720in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.508852in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.503604in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.500839in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.500206in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.501355in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.503938in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.507603in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.511930in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.516186in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.519560in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.521238in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.520407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.600085in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.600085in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.710387in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.749894in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{1.780867in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.804728in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.822828in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.836255in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{1.846038in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{1.853204in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{1.858780in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.863794in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.869032in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.874431in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.879735in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.884693in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.889048in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.892549in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.895054in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.896799in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.898098in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.899266in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.900618in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.902469in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.905025in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.908156in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.911664in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.915352in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.919022in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.922476in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.925547in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.928155in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.930238in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.931730in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.932570in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.932693in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.932120in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.931103in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.929936in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.928911in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.928322in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.928462in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.929475in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.931110in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.933054in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.934993in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.936612in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.937597in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.937784in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.937387in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.936672in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.935911in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.935373in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.935326in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.935910in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.936966in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.938285in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.939665in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.940897in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.941779in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.942199in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.942261in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.942095in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.941833in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.941606in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.941545in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.941721in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.942078in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.942544in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.943049in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.943521in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.943887in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.944107in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.944197in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.944178in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.944074in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.943908in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.943704in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.943484in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.943277in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.943110in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.943009in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.943002in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.943116in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.943360in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.943713in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.944150in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.944644in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.945171in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.945706in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.946224in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.946701in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.947112in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.947434in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.947642in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.947714in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.947627in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.947368in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.946922in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.946274in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.945411in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.944318in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.943044in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.941735in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.940542in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.939617in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.939113in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.939178in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.939827in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.940877in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.942128in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.943382in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.944442in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.945111in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.945334in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.945247in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.945000in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.944741in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.944621in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.944786in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.945235in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.945779in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.946217in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.946347in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.945968in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.944883in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.943113in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.940940in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.938665in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.936589in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.935011in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.934224in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.934282in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.934961in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.936018in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.937215in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.938310in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.939070in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.939443in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.939583in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.939653in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.939818in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.940239in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.941076in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.942332in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.943854in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.945477in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.947038in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.948376in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.949329in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.949819in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.949846in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.949416in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.948533in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.947200in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.945428in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.943347in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.941199in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.939230in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.937688in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.936819in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.936856in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.937768in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.939285in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.941127in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.943016in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.944673in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.945833in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.946461in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.946719in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.946775in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.946799in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.946959in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.947413in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.948128in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.948921in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.949603in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.949985in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.949879in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.949112in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.947753in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.946055in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.944276in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.942674in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.941509in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.941018in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.941184in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.941800in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.942654in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.943535in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.944231in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.944548in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.944505in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.944270in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.944016in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.943912in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.944131in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.944824in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.945917in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.947186in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.948404in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.949345in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.949782in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.949516in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.948626in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.947370in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.946009in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.944802in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.944009in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.943861in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.944287in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.945035in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.945854in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.946492in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.946696in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.946243in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.945195in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.943771in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.942194in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.940685in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.939466in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.938736in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.938500in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.938657in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.939106in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.939745in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.940473in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.941194in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.941852in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.942415in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.942846in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.943113in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.943181in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.943024in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.942668in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.942168in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.941577in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.940949in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.940337in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.939795in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.939365in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.939086in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.938997in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.939137in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.939545in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.940245in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.941162in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.942179in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.943178in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.944043in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.944655in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.944920in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.944889in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.944674in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.944385in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.944133in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.944029in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.944163in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.944506in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.944978in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.945503in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.946003in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.946401in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.946631in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.946691in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.946602in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.946387in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.946068in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.945665in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.945206in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.944748in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.944356in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.944098in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.944038in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.944245in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.944757in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.945485in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.946297in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.947060in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.947644in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.947915in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.947774in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.947269in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.946496in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.945550in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.944524in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.943514in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.942625in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.942013in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.941847in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.942298in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.943533in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.945724in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.960088in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.961020in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.961244in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.960901in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.960131in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.959075in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.957874in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.956656in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.955503in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.954489in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.953685in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.953164in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.952999in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.953222in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.953739in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.954424in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.955153in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.955804in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.956251in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.956414in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.956341in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.956108in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.955791in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.955464in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.955204in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.955066in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.955047in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.955130in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.955301in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.955547in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.955850in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.956192in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.956533in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.956832in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.957048in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.957141in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.957068in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.956819in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.956465in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.956089in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.955776in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.955608in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.955670in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.955998in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.956511in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.957110in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.957697in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.958174in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.958440in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.958442in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.958228in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.957860in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.957402in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.956917in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.956468in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.956102in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.955837in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.955682in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.955650in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.955752in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.955998in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.956373in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.956805in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.957215in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.957522in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.957648in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.957513in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.957101in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.956520in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.955892in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.955340in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.954987in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.954954in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.955285in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.955869in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.956581in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.957295in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.957885in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.958227in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.958262in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.958054in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.957679in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.957212in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.956731in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.956310in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.955997in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.955792in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.955692in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.955690in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.955784in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.955968in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.956232in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.956555in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.956915in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.957292in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.957663in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.958007in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.958301in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.958518in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.958633in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.958618in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.958448in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.958097in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.957584in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.956992in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.956408in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.955921in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.955619in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.955587in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.955845in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.956320in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.956932in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.957603in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.958252in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.958802in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.959201in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.959438in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.959502in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.959384in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.959073in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.958561in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.957882in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.957125in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.956378in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.955735in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.955285in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.955117in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.955226in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.955498in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.955816in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.956058in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.956107in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.955847in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.955287in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.954571in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.953852in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.953282in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.953011in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.953189in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.953825in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.954789in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.955945in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.957155in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.958282in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.959192in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.959829in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.960213in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.960370in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.960323in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.960097in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.959718in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.959244in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.958761in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.958359in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.958126in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.958152in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.958518in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.959189in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.960024in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.960877in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.961603in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.962056in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.962099in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.961729in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.961062in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.960216in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.959309in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.958460in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.957784in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.957325in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.957071in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.957010in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.957129in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.957413in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.957849in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.958378in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.958912in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.959362in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.959639in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.959651in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.959321in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.958695in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.957914in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.957122in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.956463in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.956078in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.956098in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.956464in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.956992in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.957492in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.957776in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.957655in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.956962in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.955778in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.954346in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.952913in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.951726in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.951031in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.951049in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.951707in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.952751in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.953924in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.954970in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.955630in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.955674in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.955148in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.954259in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.953216in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.952228in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.951505in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.951237in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.951431in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.951989in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.952815in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.953810in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.954877in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.955922in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.956891in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.957750in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.958463in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.958996in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.959316in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.959394in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.959244in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.958905in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.958416in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.957815in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.957139in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.956427in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.955713in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.955028in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.954404in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.953874in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.953470in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.953218in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.953104in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.953094in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.953157in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.953259in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.953369in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.953453in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.953494in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.953475in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.953383in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.953201in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.952915in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.952516in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.952025in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.951478in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.950910in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.950358in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.949856in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.949435in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.949085in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.948785in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.948513in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.948245in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.947961in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.947638in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.947257in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.946800in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.946250in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.945589in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.944799in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.943871in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.942844in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.941774in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.940715in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.939723in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.938853in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.938122in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.937363in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.936345in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.934840in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.932618in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.929451in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.925183in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.920007in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.914223in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.908130in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.902026in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.896210in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{1.890867in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{1.885668in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{1.880141in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.873810in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.866204in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.856847in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{1.845228in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.830667in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.812438in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{1.789819in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.762084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.503750in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.503750in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.517458in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.523594in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.530254in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.538191in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.548065in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.560187in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.574788in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.592096in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.612342in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.635756in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.662326in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.691188in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{0.721288in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.751575in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.780993in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.808490in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{0.833385in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{0.856247in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.877906in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.899190in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{0.920929in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.943951in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{0.968735in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{0.994657in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.020877in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.046552in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.070842in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.092905in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.112285in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.129660in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.145919in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.161951in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.178646in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.196892in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.217198in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.239006in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.261570in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.284148in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.305994in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.326365in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.344783in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.361469in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.376757in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.390985in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.404486in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.417597in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.430553in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.443338in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.455896in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.468173in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.480114in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.491665in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.502747in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.513225in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.522959in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.531804in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.539620in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.546264in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.551772in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.556574in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.561153in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.565993in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.571576in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.578385in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.586555in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.595491in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.604509in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.612920in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.620039in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.625182in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.628172in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.629834in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.631112in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.632953in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.636301in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.642096in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.650643in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.661052in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.683354in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.693198in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.700810in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.705732in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.708505in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.709778in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.710195in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.710405in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.711048in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.712461in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.714458in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.716805in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.719264in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.721602in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.723585in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.725116in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.726321in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.727346in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.728336in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.729436in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.730792in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.732516in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.734674in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.737328in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.740539in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.744370in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.748878in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.753924in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.759090in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.763935in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.768015in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.770890in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.772126in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.771675in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.770009in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.767642in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.765086in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.762853in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.761447in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.761055in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.761451in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.762380in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.763588in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.764821in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.765830in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.766554in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.767162in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.767837in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.768763in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.770121in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.772091in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.774681in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.777702in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.780955in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.784240in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.787358in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.790111in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.792383in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.794146in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.795379in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.796059in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.796163in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.795671in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.793230in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.791575in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.789831in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.788145in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.786665in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.785476in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.784602in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.784063in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.783880in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.784074in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.784663in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.785595in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.786755in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.788025in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.789288in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.790424in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.791322in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.791966in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.792429in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.792786in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.793113in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.793486in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.793978in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.794606in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.795340in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.796149in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.797002in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.797865in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.798708in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.799467in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.800060in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.800400in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.800402in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.799983in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.799070in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.797786in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.796407in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.795211in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.794478in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.794484in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.795484in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.797366in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.799755in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.802271in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.804533in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.806158in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.806797in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.806476in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.805487in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.804126in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.802688in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.801470in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.800748in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.800546in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.800728in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.801152in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.801678in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.802166in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.802598in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.802538in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.802335in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.802019in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.801619in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.801162in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.800646in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.800050in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.799352in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.798532in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.797568in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.796454in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.795321in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.794382in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.793846in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.793926in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.794832in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.796735in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.799442in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.802564in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.805714in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.808503in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.810541in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.811494in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.811484in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.810861in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.809977in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.809184in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.808834in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.809222in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.810200in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.811407in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.812483in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.813065in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.812793in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.811376in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.809052in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.806292in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.803571in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.801363in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.800140in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.800291in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.801608in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.803631in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.805898in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.807948in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.809319in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.809627in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.808972in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.807655in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.805976in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.804233in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.802726in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.801709in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.801154in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.800929in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.800898in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.800930in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.800889in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.800646in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.800095in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.799135in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.797666in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.795590in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.792807in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.789295in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.785447in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.781797in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.778878in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.777225in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.777372in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.779683in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.783660in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.788532in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.793527in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.797875in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.800804in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.801699in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.800703in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.798180in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.794498in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.790023in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.785122in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.780221in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.776020in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.773294in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.772821in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.775375in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.781734in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.826394in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.824353in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.822898in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.821995in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.821613in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.821719in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.822281in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.823261in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.824597in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.826221in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.828067in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.830067in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.832155in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.834256in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.836275in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.838113in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.839669in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.840843in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.841535in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.841697in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.841442in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.840917in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.840268in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.839641in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.839182in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.838973in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.838911in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.838857in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.838672in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.838215in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.837350in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.836023in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.834423in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.832783in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.831332in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.830304in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.829929in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.830317in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.831257in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.832487in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.833742in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.834759in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.835276in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.835161in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.834615in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.833887in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.833228in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.832888in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.833116in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.834034in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.835457in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.837156in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.838903in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.840471in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.841631in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.842243in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.842360in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.842062in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.841428in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.840539in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.839474in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.838328in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.837225in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.836296in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.835669in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.835474in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.835838in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.836772in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.838048in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.839410in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.840602in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.841370in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.841458in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.840788in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.839614in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.838226in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.836914in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.835968in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.835676in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.836158in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.837229in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.838671in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.840270in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.841809in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.843072in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.843958in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.844552in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.844959in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.845284in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.845632in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.846106in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.846737in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.847439in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.848117in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.848673in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.849011in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.849036in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.848718in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.848125in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.847336in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.846428in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.845479in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.844566in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.843729in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.842953in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.842223in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.841519in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.840826in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.840125in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.839440in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.838848in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.838431in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.838269in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.838445in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.839034in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.839961in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.840954in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.841724in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.841984in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.841448in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.839838in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.837240in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.834188in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.831241in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.828959in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.827902in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.828613in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.831060in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.834545in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.838330in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.841679in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.843855in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.844143in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.842475in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.839499in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.835903in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.832370in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.829587in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.828218in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.828361in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.829516in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.832758in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.833792in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.833750in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.832562in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.830593in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.828225in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.825844in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.823832in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.822559in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.822065in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.822320in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.822506in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.822353in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.821594in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.820224in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.818473in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.816584in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.814796in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.813350in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.812472in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.812152in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.812171in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.812305in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.812331in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.812024in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.811178in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.809848in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.808308in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.806834in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.805704in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.805196in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.805558in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.806606in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.808676in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.808644in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.807197in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.803862in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.798893in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.793082in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.787229in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.782136in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.778604in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.777367in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.778263in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.780516in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.783337in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.785934in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.787518in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.787362in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.785474in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.782345in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.778478in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.774372in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.770527in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.767406in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.765030in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.763147in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.761501in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.759837in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.757898in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.755450in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.752474in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.749079in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.745375in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.741472in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.737481in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.733509in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.729618in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.725850in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.722246in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.718846in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.715690in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.712806in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.710096in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.707398in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.704551in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.701390in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.697754in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.693501in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.688668in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.683381in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.677769in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.671957in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.666074in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.660217in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.654245in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.647906in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.640947in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.633113in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.624153in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.613898in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.602817in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.591666in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.581199in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.565342in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.561289in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.559395in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.558531in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.557568in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.555375in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.542946in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.531863in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.502278in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.484878in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.466474in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.447577in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.428452in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.409269in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.390199in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.371413in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.353082in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.335357in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.318287in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.286142in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.271084in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.256715in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.242932in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.229031in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.214104in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.197243in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.177542in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.154094in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.126295in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.095091in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.061919in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.028216in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{0.995421in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.964969in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.937941in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.913709in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{0.891131in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.869066in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.846375in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.821915in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.794817in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.765436in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.734467in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.702610in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.670562in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.639022in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.608800in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.581195in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.557632in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.539536in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.528333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496198in}{2.077771in}}%
\pgfpathlineto{\pgfqpoint{2.994722in}{2.077771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.016944in}{2.077771in}}{\pgfqpoint{3.016944in}{2.099994in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{2.553682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.016944in}{2.575904in}}{\pgfqpoint{2.994722in}{2.575904in}}%
\pgfpathlineto{\pgfqpoint{0.496198in}{2.575904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.473975in}{2.575904in}}{\pgfqpoint{0.473975in}{2.553682in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{2.099994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.473975in}{2.077771in}}{\pgfqpoint{0.496198in}{2.077771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551753in}{2.492570in}}%
\pgfpathlineto{\pgfqpoint{0.707309in}{2.492570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.829531in,y=2.453682in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551753in}{2.337637in}}%
\pgfpathlineto{\pgfqpoint{0.707309in}{2.337637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.829531in,y=2.298749in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont OJ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551753in}{2.182704in}}%
\pgfpathlineto{\pgfqpoint{0.707309in}{2.182704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.829531in,y=2.143815in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont OT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522657in}{2.492570in}}%
\pgfpathlineto{\pgfqpoint{2.678213in}{2.492570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.800435in,y=2.453682in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont OE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522657in}{2.337637in}}%
\pgfpathlineto{\pgfqpoint{2.678213in}{2.337637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.800435in,y=2.298749in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont  EX}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522657in}{2.182704in}}%
\pgfpathlineto{\pgfqpoint{2.678213in}{2.182704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.800435in,y=2.143815in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont AE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Orbit Metric Learning (arxiv20170202)_00/figs/f4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.862647in}{2.355492in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.862647in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.862647in}{2.355492in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.355492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{2.762647in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{2.762647in}{1.883091in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.883091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.632821in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.632821in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{1.638089in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{1.642615in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{1.646593in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{1.650218in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{1.653684in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{1.657162in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{1.660740in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{1.664485in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{1.668464in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{1.672743in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{1.677391in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{1.682413in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{1.687598in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{1.692687in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{1.697420in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{1.701538in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{1.704782in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{1.706982in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{1.708264in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{1.708489in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{1.707985in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{1.707454in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{1.706870in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{1.706174in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{1.705307in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{1.704212in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{1.702830in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{1.701174in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{1.699470in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{1.697983in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{1.696980in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{1.696726in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{1.697486in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{1.699388in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{1.702176in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{1.705525in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{1.709112in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{1.712612in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{1.715703in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{1.718170in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{1.720094in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{1.721601in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{1.722818in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{1.723873in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{1.724891in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{1.725918in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{1.726795in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{1.727332in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{1.727337in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{1.726622in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{1.724996in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{1.722481in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{1.719599in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{1.716945in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{1.715111in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{1.714693in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{1.716283in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{1.720028in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{1.725091in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{1.730498in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{1.738457in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{1.739067in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{1.736742in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{1.732395in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{1.727098in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{1.721923in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{1.717945in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{1.716230in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{1.717257in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{1.720323in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{1.724586in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{1.729201in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{1.733328in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{1.736126in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{1.737184in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{1.736898in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{1.735751in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{1.734230in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.732818in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{1.731998in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{1.732071in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{1.733010in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{1.737248in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{1.740426in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{1.744228in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{1.748430in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{1.752532in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{1.756009in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{1.758336in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{1.758986in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{1.757441in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{1.753714in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{1.748669in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{1.743246in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{1.738385in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{1.735027in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{1.734101in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{1.735821in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{1.739324in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{1.743650in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{1.747844in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{1.750947in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{1.752018in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{1.750805in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{1.748061in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{1.744616in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{1.741299in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{1.738940in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{1.738354in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{1.739749in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{1.742495in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{1.745902in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{1.749280in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{1.751941in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{1.753206in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{1.752862in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{1.751298in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{1.748942in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{1.746224in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{1.743573in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{1.741410in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{1.739875in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{1.738761in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{1.737842in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{1.736889in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{1.735676in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{1.733983in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{1.731827in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{1.729505in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{1.727328in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{1.725607in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{1.724655in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{1.724772in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{1.727997in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{1.730512in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{1.733224in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{1.735829in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{1.738031in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{1.739741in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{1.741090in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{1.742217in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{1.743262in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{1.744365in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{1.745660in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{1.747137in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{1.748639in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{1.750005in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{1.751072in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{1.751679in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{1.751671in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{1.751038in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{1.749908in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{1.748415in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{1.746691in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{1.744870in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.743083in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{1.741410in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{1.739888in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{1.738551in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{1.736572in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{1.735995in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{1.735686in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{1.735585in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.735629in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{1.735758in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{1.735909in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{1.736027in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{1.736174in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{1.736506in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{1.737178in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{1.738351in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{1.740181in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{1.742803in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{1.746022in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{1.749386in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{1.752436in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{1.754715in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{1.755763in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{1.755166in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{1.753104in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{1.750194in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{1.747062in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{1.744334in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{1.742635in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{1.742544in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{1.744004in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{1.746524in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{1.749602in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{1.752737in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{1.755428in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{1.757207in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{1.757997in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{1.757981in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.757345in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{1.756275in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{1.754957in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.753568in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{1.752168in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{1.750748in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{1.749296in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{1.747802in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{1.746254in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{1.744653in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{1.743113in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{1.741816in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{1.740945in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{1.740685in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{1.741217in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{1.742689in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{1.744890in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{1.747412in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{1.749844in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{1.751776in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{1.752796in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{1.752550in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{1.751179in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{1.749088in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{1.746687in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{1.744382in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{1.742581in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{1.741647in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{1.741554in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{1.742082in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{1.743010in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{1.744117in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{1.745181in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{1.746002in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{1.746528in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{1.746782in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{1.746785in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{1.746560in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{1.746128in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{1.745522in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{1.744847in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{1.744242in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{1.743845in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{1.743796in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{1.744232in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{1.745269in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{1.746854in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{1.748865in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{1.751178in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{1.753671in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{1.756221in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{1.758681in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{1.760756in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{1.762091in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{1.762329in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{1.761115in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{1.758093in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{1.753047in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{1.746614in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{1.739751in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{1.733417in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{1.728572in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{1.726174in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{1.726951in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{1.730290in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{1.735105in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{1.740306in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{1.744806in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{1.747516in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{1.747579in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{1.745387in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{1.741753in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{1.737491in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{1.733412in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{1.730332in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{1.729095in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{1.730558in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{1.732998in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{1.736108in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{1.739580in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{1.743124in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{1.746541in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{1.749657in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{1.752299in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{1.754294in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{1.755469in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{1.755674in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{1.754872in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{1.753053in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{1.750211in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{1.746338in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{1.741425in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{1.849022in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{1.855235in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{1.858165in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{1.858470in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{1.856813in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{1.853855in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{1.850255in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{1.846609in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{1.843281in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{1.840584in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{1.838830in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{1.838332in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{1.839401in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{1.842167in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{1.846139in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{1.850699in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{1.855228in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{1.859109in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{1.861723in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{1.862682in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{1.862329in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{1.861147in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{1.859620in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{1.858232in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{1.857468in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{1.857629in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{1.858473in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{1.859657in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{1.860839in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{1.861676in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{1.861827in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{1.861094in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{1.859684in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{1.857876in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{1.855948in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{1.854178in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{1.852844in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{1.852134in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{1.851994in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{1.852332in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{1.853056in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{1.854073in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{1.855290in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{1.856622in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{1.857999in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{1.859353in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{1.860617in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{1.861723in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{1.862603in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{1.863201in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{1.863479in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{1.863406in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{1.862948in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{1.862073in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{1.860748in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{1.859004in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{1.857011in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{1.854961in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{1.853042in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{1.851444in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{1.850358in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{1.849870in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{1.849852in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{1.850148in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{1.850601in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{1.851057in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{1.851361in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{1.851439in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{1.851386in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{1.851314in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{1.851337in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{1.851568in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{1.852120in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{1.853018in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{1.854126in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{1.855289in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{1.856352in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{1.857159in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{1.857558in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{1.857500in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{1.857123in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{1.856588in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{1.856052in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{1.855675in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{1.855615in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{1.855921in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{1.856459in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{1.857077in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{1.857624in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.857949in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{1.857900in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{1.857421in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.856606in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{1.855562in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{1.854396in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{1.853216in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{1.852127in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{1.851210in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{1.850507in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{1.850056in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{1.849893in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{1.850058in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{1.850585in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{1.851446in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{1.852514in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{1.853656in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{1.854740in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{1.855631in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{1.856200in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{1.856445in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{1.856539in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{1.856667in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{1.857016in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{1.857771in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{1.859113in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{1.861036in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{1.863289in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{1.865606in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{1.867719in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{1.869363in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{1.870274in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{1.870364in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.869756in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{1.868588in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{1.865117in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{1.863086in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{1.861010in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{1.858959in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{1.857004in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{1.855213in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.853655in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{1.852398in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{1.851470in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{1.850852in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{1.850526in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{1.850471in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{1.850666in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{1.851092in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{1.851701in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{1.852418in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{1.853167in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{1.853872in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{1.854457in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{1.854850in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{1.855066in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{1.855209in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{1.855385in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{1.855701in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{1.856265in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{1.857177in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{1.858422in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{1.859870in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{1.861389in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{1.862844in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{1.864103in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{1.865036in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{1.865565in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{1.865659in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{1.865292in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{1.864436in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{1.863061in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{1.861149in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{1.858814in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{1.856286in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{1.853799in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{1.851589in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{1.849889in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{1.848921in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{1.848701in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{1.849081in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{1.849906in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{1.851023in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{1.852277in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{1.853517in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{1.854619in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{1.855484in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{1.856014in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{1.856107in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{1.855666in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{1.854605in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{1.853033in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{1.851201in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{1.849364in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{1.847776in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{1.846691in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{1.846341in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{1.846675in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{1.847442in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{1.848391in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{1.849267in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{1.849819in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{1.849815in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{1.849308in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{1.848532in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{1.847723in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{1.847121in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{1.846962in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{1.847462in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{1.848576in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{1.850101in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{1.851832in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{1.853560in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{1.855081in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{1.856203in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{1.856902in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{1.857249in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{1.857318in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{1.857181in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{1.856913in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.856588in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{1.856304in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{1.856172in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{1.856301in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{1.856800in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{1.857782in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{1.859320in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{1.861186in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{1.862987in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{1.864329in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{1.864820in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{1.864065in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{1.861744in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{1.858159in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{1.853921in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{1.849644in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{1.845942in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{1.843429in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{1.842623in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{1.843285in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{1.844820in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{1.846628in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{1.848110in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{1.848669in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{1.847800in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{1.845715in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{1.842941in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{1.840009in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{1.837449in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{1.835790in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{1.835484in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{1.836425in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{1.838275in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{1.840693in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{1.843338in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{1.845872in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{1.847981in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{1.849533in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{1.850469in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{1.850728in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{1.850252in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{1.848980in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{1.846899in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{1.844274in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{1.841478in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{1.838882in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{1.836857in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{1.835776in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{1.835920in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{1.837054in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{1.838759in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{1.840616in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{1.842204in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{1.843103in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{1.842989in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{1.842038in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{1.840600in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{1.839023in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{1.837655in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{1.836844in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{1.836845in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{1.837428in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{1.838209in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{1.838806in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{1.838834in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{1.835755in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{1.832554in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{1.828642in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{1.824354in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{1.815981in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{1.812503in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{1.809595in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{1.807184in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{1.805200in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{1.803572in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{1.802229in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{1.801073in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{1.799885in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{1.798415in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{1.796413in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.793629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.033641in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.033641in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{1.054269in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{1.071775in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{1.086353in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{1.098196in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{1.107497in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{1.114454in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{1.119288in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{1.122223in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{1.123483in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{1.123294in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{1.121881in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{1.119483in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{1.116394in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{1.112920in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{1.109366in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{1.106037in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{1.103240in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{1.101211in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{1.099952in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{1.099419in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{1.099567in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{1.100350in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{1.103574in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{1.105559in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{1.107297in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{1.108405in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{1.108501in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{1.107201in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{1.104354in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{1.100491in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{1.096273in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{1.092358in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{1.089404in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{1.088072in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{1.088649in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{1.090393in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{1.092380in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{1.093391in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{1.090568in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{1.084771in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{1.076809in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{1.067695in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{1.058444in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{1.050070in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{1.043585in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{1.039577in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{1.037568in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{1.036917in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{1.036983in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{1.037126in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{1.036707in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{1.035368in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{1.033428in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{1.031299in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{1.029394in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{1.028126in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{1.027908in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{1.028837in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{1.030319in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{1.031662in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{1.032175in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{1.031168in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{1.027953in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{1.022363in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{1.015325in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{1.007907in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{1.001177in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{0.996203in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.994047in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{0.995074in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{0.998258in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{1.002407in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{1.006328in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{1.008830in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{1.008728in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{1.005558in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{1.000222in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{0.993773in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{0.987264in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{0.981748in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{0.978273in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.977250in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{0.977961in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.979570in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{0.982137in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{0.981430in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{0.978900in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{0.975361in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{0.971724in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.968902in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.967809in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.969344in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.973588in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{0.979303in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{0.985134in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.989724in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{0.991717in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.989776in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.983592in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{0.974431in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{0.963687in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{0.952755in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{0.943032in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{0.935897in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{0.931996in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.930910in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{0.932137in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{0.935177in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{0.939529in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.944691in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{0.950187in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{0.955572in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{0.960403in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{0.964239in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{0.966637in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{0.967168in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{0.965963in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{0.963874in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{0.961803in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{0.960653in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{0.961326in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{0.964682in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.970156in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.975430in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{0.978074in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{0.975660in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{0.965759in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.946048in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{0.917481in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.884844in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{0.853141in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{0.827375in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.812549in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.813503in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{0.830436in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{0.858401in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.892182in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{0.926563in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.956330in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{0.976413in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.985468in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{0.986073in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{0.980995in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{0.972998in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{0.964850in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{0.959229in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.956826in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{0.956343in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.956396in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{0.955602in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.952576in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{0.946005in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{0.936073in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.924385in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{0.912601in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{0.902380in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.893195in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{0.895900in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{0.902236in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{0.910895in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{0.920567in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.929942in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{0.937754in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.943504in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{0.947347in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{0.949462in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{0.950025in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.949213in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{0.947208in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{0.944257in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.940662in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{0.936726in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{0.932752in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.929044in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{0.925887in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{0.923340in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{0.921279in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.919576in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{0.918106in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{0.916741in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{0.915366in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{0.914051in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.912997in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{0.912407in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{0.912487in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.913441in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{0.915449in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.918388in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.921927in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{0.925729in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{0.929455in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{0.932769in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{0.935357in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{0.937169in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.938330in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.938967in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{0.939209in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{0.939182in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.938986in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{0.938398in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{0.936994in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{0.934348in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{0.930033in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{0.923623in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{0.914798in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{0.904327in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{0.893624in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{0.884109in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{0.877206in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.874334in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.876737in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{0.883926in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{0.894445in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{0.906827in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{0.919607in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{0.931317in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.940601in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{0.947079in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{0.950891in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{0.952180in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.951090in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{0.947766in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{0.942402in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{0.935618in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{0.928251in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{0.921136in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{0.915110in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.911009in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{0.909551in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.910502in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{0.913180in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{0.916900in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{0.920977in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.924725in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.927538in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{0.929369in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{0.930428in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{0.930925in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{0.931120in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{0.931261in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{0.931480in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.931762in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.932090in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{0.932451in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{0.932818in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{0.933089in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{0.933137in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{0.932830in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{0.932039in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{0.930634in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{0.928533in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{0.925945in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{0.923189in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{0.920585in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{0.918452in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{0.917110in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{0.916817in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{0.917479in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{0.918876in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.920786in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.922991in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{0.925270in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{0.927400in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{0.929148in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{0.930275in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{0.930546in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{0.929721in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{0.927564in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{0.923932in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{0.919174in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{0.913794in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{0.908293in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{0.903176in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{0.898946in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{0.896019in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{0.894395in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{0.893952in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{0.894567in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{0.896114in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{0.898472in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{0.901484in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{0.904850in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{0.908228in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{0.911277in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{0.913655in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{0.915020in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{1.096933in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{1.099950in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{1.100515in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{1.099140in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{1.096337in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{1.092618in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{1.088494in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{1.084441in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{1.080800in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{1.077884in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{1.076005in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{1.075476in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{1.076609in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{1.079565in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{1.083995in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{1.089444in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{1.095457in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{1.101581in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{1.107359in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{1.112395in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{1.116467in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{1.119391in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{1.120981in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{1.121051in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{1.119417in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{1.116092in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{1.111684in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{1.106907in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{1.102477in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{1.099111in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{1.097524in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{1.098123in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{1.100450in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{1.103896in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{1.107854in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{1.111715in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{1.114872in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{1.116927in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{1.118043in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{1.118472in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{1.118468in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{1.118283in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{1.118170in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{1.118299in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{1.118624in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{1.119073in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{1.119568in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{1.120035in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{1.120399in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{1.120539in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{1.120231in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{1.119237in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{1.117318in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{1.114233in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{1.109746in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{1.103961in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{1.097748in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{1.092077in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{1.087921in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{1.086252in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{1.088037in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{1.093591in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{1.101846in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{1.111559in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{1.121489in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{1.130392in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{1.137030in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{1.140604in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{1.141199in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{1.139001in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{1.134199in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{1.126980in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{1.117536in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{1.106396in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{1.094735in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{1.083795in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{1.074821in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{1.069058in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{1.067738in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{1.071196in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{1.078149in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{1.087149in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{1.096748in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{1.105496in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{1.111955in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{1.115486in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{1.116800in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{1.116741in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{1.116153in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.115879in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{1.116755in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{1.119048in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.122121in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{1.125250in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{1.127715in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{1.128794in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{1.127774in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{1.119745in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{1.114263in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{1.108869in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{1.104363in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{1.101537in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{1.100677in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{1.101347in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{1.103054in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{1.105305in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{1.107606in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{1.109472in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{1.110738in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{1.111679in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{1.112603in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{1.113817in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{1.115629in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{1.118338in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{1.121978in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{1.126234in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{1.130766in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{1.135237in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{1.139308in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{1.142640in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{1.144895in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.145729in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{1.144801in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{1.141771in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{1.136295in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{1.128059in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{1.117586in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{1.106380in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{1.095999in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{1.088001in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.083946in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{1.085336in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{1.092141in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{1.102623in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{1.114957in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{1.127318in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{1.137881in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{1.144881in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{1.148143in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{1.149156in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{1.149495in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{1.150728in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{1.154430in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{1.162066in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{1.172715in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{1.183060in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{1.189685in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{1.189171in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{1.178099in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{1.153286in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{1.116466in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{1.074042in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{1.032600in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{0.998728in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.979013in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.979695in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{1.000371in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{1.034655in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{1.075944in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{1.117637in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{1.153132in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{1.176127in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{1.185591in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{1.185001in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{1.177979in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{1.168146in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{1.159126in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{1.154366in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{1.154491in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{1.157841in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{1.162686in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{1.167298in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{1.169948in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{1.169010in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{1.164387in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{1.157160in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{1.148440in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{1.139338in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{1.130964in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{1.124392in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{1.120166in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{1.118444in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{1.119375in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{1.123110in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{1.129797in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{1.139516in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{1.151451in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{1.164167in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{1.186148in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{1.192516in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{1.191108in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{1.185385in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{1.178473in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{1.171993in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{1.167569in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{1.166670in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{1.169086in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{1.173559in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{1.178814in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{1.183578in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{1.186577in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{1.186686in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{1.184317in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{1.180788in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{1.177429in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{1.175572in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{1.176545in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.181500in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{1.189856in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{1.200066in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{1.210570in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{1.219811in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{1.226230in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{1.228467in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{1.226950in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{1.223055in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{1.218163in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{1.213659in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{1.210925in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{1.211180in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{1.214271in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{1.219350in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{1.225570in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{1.232079in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{1.238028in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{1.242653in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{1.245869in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{1.247913in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{1.249023in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{1.249438in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{1.249396in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{1.249121in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{1.248731in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{1.248294in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{1.247879in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{1.247555in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{1.247392in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{1.247477in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{1.248038in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{1.249361in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{1.251732in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{1.255436in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{1.260761in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{1.267883in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{1.276283in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{1.285160in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{1.293712in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{1.301137in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{1.306634in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{1.310403in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{1.309961in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{1.309096in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{1.308654in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{1.309479in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{1.312218in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{1.316368in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{1.321015in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{1.325245in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{1.328145in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{1.328800in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{1.326540in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{1.322004in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{1.316275in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{1.310435in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{1.305566in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{1.302750in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{1.302840in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{1.305517in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{1.310091in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{1.315871in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{1.322167in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{1.328288in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{1.333644in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{1.338112in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{1.341712in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{1.344464in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{1.346388in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{1.347503in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{1.347779in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{1.346952in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{1.344695in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{1.340680in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{1.334580in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{1.326068in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{1.300246in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{1.281933in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{1.259326in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.231906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.746188in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.746188in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.729536in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{0.717017in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.707888in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{0.701406in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{0.696825in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{0.693454in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{0.690792in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{0.688385in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{0.685777in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{0.682515in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{0.678142in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{0.672391in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{0.665650in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{0.658455in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{0.651342in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{0.644846in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{0.639502in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{0.635717in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{0.633461in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{0.632614in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{0.634665in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{0.637323in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{0.640803in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{0.644540in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.647903in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{0.650261in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{0.650984in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{0.649441in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{0.645401in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{0.639818in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{0.633865in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{0.628717in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{0.625546in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{0.625526in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{0.629256in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{0.635724in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{0.643639in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{0.651712in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{0.658650in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{0.663164in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{0.664468in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{0.663103in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{0.659830in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{0.655409in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{0.650601in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{0.646165in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{0.642618in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.639864in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{0.637716in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{0.635986in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{0.634486in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{0.633029in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{0.631571in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{0.630406in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{0.629877in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{0.630329in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{0.632104in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{0.635544in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{0.640659in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{0.646723in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{0.652908in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{0.658386in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{0.663916in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.662779in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{0.659528in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{0.654895in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{0.649612in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{0.644411in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.640021in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{0.636895in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{0.634930in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{0.633960in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{0.633814in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{0.634327in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{0.635329in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{0.636678in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{0.638278in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{0.640039in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{0.641870in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{0.643680in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{0.645379in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.646921in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{0.648337in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.649668in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{0.650953in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{0.652233in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{0.653546in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{0.654877in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{0.656117in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{0.657151in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.657860in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.658129in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.657841in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.657031in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{0.655974in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{0.654964in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.654297in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{0.654269in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.655170in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.656983in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{0.659223in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{0.661369in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{0.662896in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{0.663281in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{0.659018in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.654882in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{0.650231in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{0.645696in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{0.641905in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.639479in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{0.638657in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{0.639153in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{0.640644in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{0.642808in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{0.645320in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{0.647863in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{0.650263in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{0.652538in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{0.654719in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{0.656835in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{0.658918in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{0.660996in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.663040in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.664946in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{0.666609in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{0.667921in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{0.668777in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.669070in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{0.668776in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.667956in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{0.666679in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{0.665013in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.663026in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.660790in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{0.658457in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{0.656274in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.654489in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{0.653352in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.653114in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{0.654014in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.656050in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{0.658961in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{0.662475in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{0.666322in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{0.670229in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{0.673926in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.677189in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{0.679835in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.681688in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{0.682568in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.682297in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{0.680709in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.674139in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{0.669801in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{0.665197in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.660653in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.656494in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{0.653019in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{0.650506in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{0.649231in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{0.649469in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.651496in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{0.655561in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.661422in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{0.668420in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{0.675879in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{0.683128in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.689492in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{0.694318in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{0.697273in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.698286in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{0.697294in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{0.694233in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.689039in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{0.681694in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{0.672867in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{0.663755in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.655569in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{0.649517in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{0.646813in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{0.648557in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{0.654363in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.662757in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{0.672238in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{0.681309in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.688469in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{0.692322in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.692792in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.690718in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{0.686958in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{0.682367in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{0.677805in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{0.674075in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{0.671359in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.669427in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.668046in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{0.666977in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{0.665986in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.664865in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{0.663703in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{0.662779in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{0.662374in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{0.662766in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{0.664237in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{0.670931in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{0.675498in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{0.680266in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{0.684775in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.688565in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.691214in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{0.692679in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{0.693124in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{0.692719in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{0.691631in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{0.690028in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.688088in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{0.686065in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{0.684258in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{0.682963in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.682479in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{0.683103in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{0.685057in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{0.687927in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{0.690978in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{0.693475in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{0.694682in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.693863in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{0.690429in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.684956in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{0.678569in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{0.672399in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{0.667575in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.665226in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.666281in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{0.670186in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{0.675721in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{0.681664in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{0.686791in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{0.689879in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{0.689900in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{0.687160in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{0.682534in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.676896in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.671123in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{0.666090in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{0.662565in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{0.660599in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{0.659960in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{0.660414in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{0.661727in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{0.663666in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{0.666004in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{0.668558in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{0.671161in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{0.673645in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{0.675845in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{0.677593in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{0.678758in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{0.679417in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{0.679719in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.679813in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.679851in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{0.679981in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{0.680337in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{0.680963in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{0.681874in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{0.683083in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{0.686457in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{0.688620in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{0.690927in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{0.693162in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{0.695111in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{0.696555in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{0.697280in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{0.697139in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{0.696316in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{0.695093in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{0.693754in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{0.692580in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{0.691856in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{0.691885in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{0.693071in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{0.695841in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{0.700626in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{0.707856in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{0.717960in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{0.848684in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{0.849680in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{0.849222in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{0.847644in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{0.845280in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{0.842462in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{0.836766in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{0.834331in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{0.832342in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{0.830919in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{0.830181in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{0.830249in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{0.831139in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{0.832526in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{0.834013in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{0.835202in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{0.835697in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{0.835101in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{0.833194in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{0.830317in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{0.826919in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{0.823452in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{0.820364in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{0.818108in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.816962in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.816702in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{0.817010in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{0.817567in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{0.818056in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{0.818159in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{0.817636in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{0.816476in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{0.814702in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{0.812340in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{0.809416in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{0.805954in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{0.802110in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{0.798378in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{0.795310in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{0.793457in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{0.793369in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{0.795597in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.800225in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.806175in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{0.812190in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{0.817012in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{0.819385in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{0.818054in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{0.812570in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{0.804380in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{0.795206in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{0.786768in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.780789in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.778986in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{0.782140in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{0.788950in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{0.797831in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.807201in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{0.815473in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.821070in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{0.823218in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{0.822844in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{0.821093in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{0.819108in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{0.818033in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{0.819006in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.822499in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{0.827653in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{0.833452in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{0.838878in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.842915in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{0.844551in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{0.843331in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{0.839855in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{0.834840in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{0.829000in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.823053in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.817710in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{0.813382in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{0.809929in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{0.807157in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{0.804872in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{0.802880in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{0.800988in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{0.799156in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{0.797601in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{0.796566in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{0.796291in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.797020in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{0.798992in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{0.802240in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.806471in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.811363in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{0.816592in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{0.821836in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{0.826769in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{0.834087in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.835522in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.834838in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{0.831555in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.825210in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{0.816088in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{0.805559in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.795074in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{0.786085in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{0.780044in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{0.778380in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{0.781430in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.788043in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{0.796960in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{0.806922in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{0.816670in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.824957in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{0.831055in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{0.834906in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.836496in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{0.835813in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{0.832843in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.827583in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{0.820377in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{0.811995in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{0.803231in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.794882in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{0.787745in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.782600in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{0.779779in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{0.779090in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{0.780308in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{0.783210in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.787573in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.793166in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{0.799587in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{0.806238in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.812513in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{0.817806in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{0.821510in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.823036in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{0.822275in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.819617in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{0.815478in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.810274in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{0.804421in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{0.798329in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{0.792316in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{0.781414in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.776962in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{0.773469in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.771144in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{0.770027in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.769991in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{0.770906in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{0.772641in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.775063in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.778039in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{0.781386in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{0.784878in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.788286in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{0.791383in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.793941in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{0.796749in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{0.797086in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.796879in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.796253in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{0.795337in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{0.794247in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{0.792966in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{0.791369in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{0.789325in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{0.786704in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{0.783378in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{0.779244in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{0.774629in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{0.770185in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{0.766577in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{0.764465in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.764513in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{0.767313in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{0.772499in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{0.779001in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.785735in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{0.791616in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{0.795560in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{0.796567in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{0.794731in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{0.790902in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{0.785945in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.780728in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.776115in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{0.772914in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.771252in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{0.770805in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{0.771245in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.772240in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.773461in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.774590in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.775469in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{0.776035in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{0.776225in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{0.775978in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{0.775234in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{0.773942in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{0.772179in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.770094in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{0.767838in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.765560in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{0.763411in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{0.761530in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{0.759943in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{0.758610in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{0.757493in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{0.756553in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{0.755751in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{0.755067in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{0.754641in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{0.754702in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{0.755479in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{0.757201in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.760095in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{0.764315in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{0.769371in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{0.774451in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{0.778740in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.781427in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{0.781696in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{0.778878in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{0.773448in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{0.766423in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{0.758822in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{0.751666in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{0.745972in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{0.742634in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{0.741587in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{0.742342in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{0.744408in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{0.747292in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{0.750503in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{0.753610in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{0.756595in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{0.759618in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.762839in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{0.766419in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{0.770517in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{0.775209in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{0.780021in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{0.784259in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{0.787227in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{0.788231in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{0.781778in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{0.774670in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{0.766577in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{0.758824in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{0.752737in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{0.749642in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{0.750562in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{0.754785in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{0.760976in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{0.767802in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{0.773927in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{0.778017in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{0.778996in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{0.777179in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.773349in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{0.768291in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{0.762790in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{0.757628in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{0.753513in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{0.750744in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{0.749496in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{0.749943in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{0.752258in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{0.756615in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{0.763051in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{0.770946in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{0.779485in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{0.787853in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{0.795235in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{0.800814in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{0.804005in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{0.805260in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{0.805325in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{0.804942in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{0.805812in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{0.808626in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.814422in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{0.824408in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.839788in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.861770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.827011in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.827011in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.841357in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{0.849313in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.852330in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{0.851860in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{0.849354in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{0.846147in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{0.843135in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{0.841111in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{0.840869in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{0.843203in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{0.848904in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{0.858373in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{0.870606in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{0.884292in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{0.898119in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{0.910775in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{0.920946in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{0.927647in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{0.930985in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{0.931292in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{0.928902in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{0.924150in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{0.917367in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{0.909011in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{0.899921in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.891012in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{0.883201in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{0.877402in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{0.874531in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{0.875060in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{0.878149in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{0.882715in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{0.887673in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{0.891939in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{0.894430in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{0.894464in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{0.892474in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{0.889094in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{0.884953in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{0.880682in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{0.876913in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{0.874064in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{0.871997in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{0.870482in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{0.869290in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{0.868191in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{0.866955in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{0.865485in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.864010in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{0.862811in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{0.862170in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{0.862365in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{0.863677in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{0.865778in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{0.866912in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{0.865119in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{0.858436in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{0.844903in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{0.822566in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{0.791387in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{0.755592in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{0.719985in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{0.689373in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{0.668559in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{0.662331in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.672560in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{0.694968in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{0.724494in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{0.784662in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.805203in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{0.814986in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{0.815947in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{0.810570in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{0.801343in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{0.790751in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{0.781272in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{0.774461in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{0.770128in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{0.767891in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{0.767366in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{0.768170in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{0.769920in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{0.774339in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.775862in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{0.776155in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{0.774639in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{0.770743in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{0.764528in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{0.757134in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{0.749800in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.743768in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.740279in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.740559in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.744753in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{0.751273in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{0.758375in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.764315in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{0.767350in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.765758in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.759183in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{0.749350in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{0.738155in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{0.727495in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{0.719267in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{0.715343in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{0.716259in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.720628in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{0.726913in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{0.733578in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{0.739084in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.741920in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{0.741700in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{0.739583in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{0.736834in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{0.734724in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{0.734520in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{0.737455in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{0.743391in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{0.750411in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{0.756479in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{0.759558in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{0.757611in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{0.748662in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.732831in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.712819in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{0.691487in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{0.671694in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{0.656303in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.648098in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{0.647549in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.652415in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{0.660299in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{0.668807in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.675544in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.678180in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{0.676282in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{0.671511in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.665641in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{0.660445in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.657695in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{0.659107in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.664926in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{0.673850in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{0.684502in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{0.695508in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{0.705490in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{0.713113in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.717940in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{0.720435in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.721105in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{0.720451in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.718980in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{0.717190in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{0.715494in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.714223in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{0.713704in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{0.714263in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.716227in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.719895in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{0.725016in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{0.730844in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{0.736616in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{0.741569in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.744940in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{0.746003in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.744707in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{0.741575in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{0.737149in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{0.731972in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.726585in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{0.721506in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{0.716844in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.712381in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{0.707888in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{0.703135in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.697895in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{0.691978in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{0.685822in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{0.680338in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.676454in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{0.675095in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{0.677187in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{0.683555in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{0.693613in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.705744in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{0.718312in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{0.729676in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.738198in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{0.742366in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.742295in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.739225in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{0.734420in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{0.729144in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{0.724661in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{0.722134in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{0.721548in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.722111in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.723016in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{0.723460in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{0.722634in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.719825in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{0.715302in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{0.709951in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{0.704667in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{0.700346in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{0.697881in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{0.698061in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{0.700572in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{0.704449in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{0.708718in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{0.712406in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.714540in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.714251in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{0.711687in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{0.707563in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{0.702599in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{0.697515in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{0.693034in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.689823in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{0.688091in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{0.687800in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{0.688910in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.691382in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{0.695176in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{0.700201in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{0.705936in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{0.711645in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{0.716588in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{0.720026in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.721223in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{0.719577in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.715578in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{0.710231in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{0.704546in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.696194in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.695402in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{0.696953in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{0.700172in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{0.704377in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{0.708891in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{0.713033in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{0.716191in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{0.718217in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{0.719158in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.719065in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.717985in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{0.715967in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{0.713089in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{0.709602in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{0.705829in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{0.702094in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{0.698721in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{0.696032in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{0.694280in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{0.693275in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{0.692662in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{0.692086in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{0.691190in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{0.689620in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{0.687134in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{0.684161in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{0.681363in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.679407in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.678955in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{0.680674in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{0.685010in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{0.691235in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{0.704864in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{0.710021in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{0.712574in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{0.711695in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{0.708049in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{0.702772in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{0.697005in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{0.691886in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{0.688553in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{0.687913in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{0.689761in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{0.693557in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{0.698763in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{0.704839in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{0.711248in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{0.717354in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{0.722089in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{0.724260in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{0.722678in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{0.716150in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{0.703485in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{0.837977in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{0.858556in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{0.869212in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{0.871845in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{0.868357in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{0.860650in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{0.850625in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{0.839992in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{0.829786in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{0.820893in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{0.814196in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{0.810581in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{0.810932in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{0.815605in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{0.823186in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{0.831893in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{0.839942in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{0.845551in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{0.846937in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{0.843044in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{0.835109in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{0.824816in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{0.813851in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{0.803899in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{0.796645in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.793217in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.793089in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{0.795428in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{0.799401in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{0.804176in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{0.813019in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{0.816464in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{0.821786in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{0.823858in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{0.825669in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{0.827310in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{0.828860in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{0.830393in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{0.831985in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{0.833711in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{0.835645in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.837752in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.839721in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{0.841197in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{0.841825in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{0.841252in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{0.839124in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{0.835429in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{0.830962in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{0.826633in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{0.823350in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.822025in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.823564in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{0.828238in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{0.834896in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{0.842197in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.848800in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{0.853362in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.854545in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{0.851737in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{0.845854in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{0.838004in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{0.829297in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{0.820844in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{0.813751in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.808780in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{0.806008in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{0.805429in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{0.807038in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.810828in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{0.816791in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{0.824534in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{0.832937in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{0.840802in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.850117in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.849181in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{0.843920in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{0.835911in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{0.826912in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{0.818683in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{0.812984in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{0.811557in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{0.815013in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{0.822039in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{0.831132in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{0.840794in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.849523in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{0.855833in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{0.859135in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.860284in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.860263in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{0.860651in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{0.863014in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{0.867206in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{0.871909in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.875685in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.877100in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{0.874717in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.867128in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{0.854308in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{0.838224in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.821002in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{0.804767in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{0.791643in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{0.783724in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{0.781751in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.784610in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{0.791056in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{0.799843in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{0.809722in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.819463in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{0.828411in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{0.836656in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.844342in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{0.851610in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{0.858603in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.865454in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{0.871999in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{0.877707in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{0.882024in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.884396in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{0.884268in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.881111in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{0.875096in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{0.867219in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{0.858522in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{0.850049in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.842841in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.837916in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{0.835602in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{0.835461in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.837014in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{0.839784in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{0.843292in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.847052in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{0.850415in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.852550in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{0.852623in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.849796in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{0.843234in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{0.817225in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{0.800494in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{0.784099in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.770170in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{0.760838in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.758123in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{0.761713in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.769087in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{0.777638in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{0.784755in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.787832in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.784417in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{0.775115in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{0.763281in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.752369in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{0.745831in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.747121in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{0.759468in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{0.782141in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{0.811026in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.841898in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.870533in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{0.892708in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{0.904438in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{0.905619in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{0.899294in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{0.888598in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{0.876666in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{0.866633in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{0.861450in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{0.861328in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{0.864370in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{0.868623in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{0.872134in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.872952in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{0.869287in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{0.861610in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{0.852045in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.842752in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{0.835891in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{0.833622in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{0.837902in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{0.848083in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{0.861713in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{0.876304in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.889367in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.898413in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{0.901182in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.898108in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{0.891398in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.876022in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.871832in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.872751in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.878526in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{0.887480in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{0.897917in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{0.908136in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{0.916442in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{0.921279in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{0.922569in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.921104in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{0.917688in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.913125in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{0.908219in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{0.903771in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{0.900547in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{0.899299in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{0.900774in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{0.905723in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{0.914895in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{0.928741in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{0.945037in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{0.960141in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{0.970399in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{0.972155in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.961755in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{0.936308in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{0.899352in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{0.857644in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{0.817969in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.787106in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{0.771839in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{0.777925in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{0.803034in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{0.841008in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{0.885663in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{0.930816in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{0.970284in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{0.998617in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{1.015784in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{1.024180in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{1.026215in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{1.024297in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{1.020832in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{1.017994in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{1.016309in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{1.015609in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{1.015724in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{1.016483in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{1.017716in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{1.019268in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{1.021091in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{1.023183in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{1.025539in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{1.028154in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{1.031026in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{1.037169in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{1.039860in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{1.041856in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{1.042828in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{1.042444in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{1.040491in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{1.037436in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{1.033985in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{1.030846in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{1.028335in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{1.030231in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{1.034177in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{1.039667in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{1.046197in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{1.053259in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{1.060348in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{1.066942in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{1.072439in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{1.076209in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{1.077625in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{1.076058in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{1.070879in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{1.061738in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{1.049612in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{1.035874in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{1.021898in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{1.009058in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{0.998729in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{0.991970in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{0.988417in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{0.987310in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{0.987885in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{0.989381in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{0.991034in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{0.991971in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.990845in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{0.986182in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.976510in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.960355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.532449in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.532449in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.547852in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{0.561629in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.573938in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{0.584936in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{0.594780in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{0.611590in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{0.618800in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{0.625374in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{0.631431in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{0.637090in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{0.642449in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{0.647516in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{0.652284in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{0.656744in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{0.660888in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{0.664706in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{0.668204in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{0.671436in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{0.674464in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{0.677352in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{0.680162in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{0.682958in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{0.685807in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{0.688797in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.692018in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{0.699511in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{0.703964in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{0.708951in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{0.714339in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{0.719966in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{0.725667in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{0.731279in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{0.736638in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{0.741604in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{0.750074in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{0.753456in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{0.756185in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{0.758201in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{0.759552in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{0.760573in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{0.761650in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{0.763166in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{0.765505in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{0.769051in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{0.773856in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.779152in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{0.784042in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{0.787629in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{0.789016in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{0.787309in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{0.782277in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{0.775249in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{0.767781in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{0.761429in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{0.757747in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{0.758288in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{0.763707in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{0.772662in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{0.783541in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{0.794732in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{0.811604in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.814823in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{0.815009in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{0.813094in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{0.810012in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{0.806694in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.804071in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{0.802729in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{0.802575in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{0.803431in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{0.805122in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{0.807471in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{0.810301in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{0.813441in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{0.816725in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{0.819989in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{0.823070in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{0.825802in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{0.828023in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.829586in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{0.830380in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.830298in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{0.829230in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{0.827068in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{0.823709in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{0.819319in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{0.814531in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{0.810021in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.806464in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.804536in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.804907in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.807738in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{0.812378in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{0.818101in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{0.829900in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.834527in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.837427in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{0.836028in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{0.830737in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{0.821723in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{0.808510in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{0.791605in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.772937in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{0.754543in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{0.738464in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{0.726736in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.721370in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{0.723033in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{0.730559in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{0.742651in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{0.758008in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{0.775333in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{0.793328in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{0.810727in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{0.826303in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{0.838835in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{0.847099in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{0.849872in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{0.845976in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.835770in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.821508in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{0.805562in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{0.790302in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{0.778100in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.771271in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{0.770433in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.774209in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{0.781114in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{0.789661in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.798363in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.805760in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{0.811168in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{0.814763in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.816766in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{0.817396in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.816876in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{0.815429in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.813363in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{0.811078in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{0.807466in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{0.806944in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{0.807796in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{0.812726in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.815611in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{0.817966in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.819184in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{0.818689in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{0.816586in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.813621in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{0.810568in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{0.808199in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.807288in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.808561in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{0.811864in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{0.816245in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{0.820728in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{0.824334in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.826083in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{0.825059in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.821406in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{0.816180in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{0.805345in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.801906in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{0.801163in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{0.803041in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.806579in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{0.810789in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{0.814684in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.817278in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{0.817639in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{0.815705in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{0.812078in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.807376in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{0.802221in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{0.797231in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{0.793000in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{0.789766in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{0.786193in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{0.785797in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.786291in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{0.787631in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.789565in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.791702in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{0.793644in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{0.794998in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{0.795366in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{0.794398in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{0.792273in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.789523in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.786681in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{0.782867in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.782916in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{0.784354in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{0.786753in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{0.789684in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{0.792713in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{0.795410in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{0.797378in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{0.798583in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{0.799206in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{0.799430in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{0.799440in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.799417in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.799517in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{0.799624in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{0.799471in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{0.798789in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{0.797307in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{0.794757in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.790934in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{0.786207in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{0.781251in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{0.776744in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.773362in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{0.771783in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{0.772574in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{0.775376in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{0.779369in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{0.783727in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{0.787624in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.790236in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{0.790844in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.789580in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{0.786974in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{0.783562in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{0.779877in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.776455in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.773787in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{0.772041in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{0.771245in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{0.771422in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{0.772597in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{0.774795in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{0.777988in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{0.781770in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{0.785578in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.788847in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.791014in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{0.791514in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{0.789917in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{0.782536in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{0.778328in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{0.774826in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{0.772819in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{0.772933in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{0.774807in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{0.777706in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{0.780894in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{0.783634in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{0.785192in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{0.784977in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{0.783237in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{0.780519in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.777371in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.774341in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{0.771974in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{0.770720in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{0.770484in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{0.770991in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{0.773132in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{0.774972in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{0.775307in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{0.774006in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{0.772718in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{0.771008in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{0.768955in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{0.766659in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{0.764219in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{0.761737in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{0.757045in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{0.755020in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{0.753326in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{0.752046in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{0.751267in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{0.751074in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{0.864414in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{0.865284in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{0.866541in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{0.868122in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{0.869964in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{0.872004in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{0.874181in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{0.876427in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{0.878659in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{0.880790in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{0.882734in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{0.884403in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{0.885712in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{0.886589in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{0.887018in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{0.886994in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{0.886513in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{0.885569in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{0.884158in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{0.882341in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{0.880396in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{0.878641in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{0.877392in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{0.876968in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{0.877687in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.879688in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.882577in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{0.885861in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{0.889049in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{0.891649in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{0.893168in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{0.893356in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{0.892637in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{0.891555in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{0.890652in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{0.890470in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{0.891551in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{0.894147in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{0.897739in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{0.901685in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{0.905339in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{0.908060in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{0.909203in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.908421in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.906099in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{0.902738in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{0.898837in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{0.894895in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{0.891412in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{0.888758in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{0.887002in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{0.886167in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{0.886279in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.887362in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.889439in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{0.892383in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{0.895730in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{0.898966in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.901584in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{0.903070in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.902917in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{0.900974in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{0.897847in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{0.894236in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{0.890844in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{0.888371in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{0.887515in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.888603in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{0.891211in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{0.894830in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{0.898950in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.903061in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{0.906653in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{0.909420in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{0.911435in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{0.912809in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{0.913660in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.914099in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.914241in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{0.914146in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{0.913775in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{0.913080in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{0.912014in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{0.910528in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{0.908576in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{0.906249in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{0.903865in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{0.901767in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{0.900299in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.899801in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{0.900611in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{0.902726in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.905600in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.908636in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{0.911236in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{0.912804in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{0.912752in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{0.910947in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{0.907957in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.904405in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.900916in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{0.898114in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.896618in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{0.896732in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{0.898310in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.901171in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{0.905132in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{0.910011in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{0.915622in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{0.921607in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.927367in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{0.932287in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{0.935753in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{0.937149in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.935880in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{0.932073in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{0.926800in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.921194in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{0.916388in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{0.913514in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.913678in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{0.916993in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{0.922351in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{0.928567in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.934459in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{0.938842in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.940565in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{0.939445in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{0.936439in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{0.932564in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{0.928842in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.926290in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.925899in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{0.927790in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{0.931128in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.935026in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{0.938597in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{0.940954in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.941242in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{0.939381in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.936110in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{0.932207in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.928451in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{0.925620in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{0.924465in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{0.925125in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{0.927125in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{0.929964in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.933140in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{0.936152in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.938505in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{0.939826in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.939859in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{0.938352in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{0.935055in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.929716in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.922131in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{0.913023in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{0.903947in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.896486in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{0.892227in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.892753in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{0.899533in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{0.911974in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{0.927718in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.944355in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.959472in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{0.970657in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{0.975609in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{0.973865in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{0.966448in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{0.954423in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{0.938857in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{0.920817in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{0.901390in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{0.881980in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{0.864240in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{0.849825in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{0.840392in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.837597in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{0.842938in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{0.855707in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{0.873585in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.894216in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{0.915245in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{0.934316in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{0.949202in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{0.959314in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{0.965197in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{0.967423in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.966560in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.963178in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{0.957858in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.951322in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{0.944387in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{0.937869in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.932587in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.929358in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.928917in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.931085in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{0.935114in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{0.940248in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{0.945730in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{0.950805in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{0.954763in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{0.957387in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.958751in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{0.958931in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.958003in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{0.956045in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{0.953149in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{0.949562in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{0.945619in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{0.941655in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{0.938004in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{0.935002in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{0.932952in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{0.931884in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{0.931679in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{0.932219in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{0.933386in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.935061in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{0.937093in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{0.939060in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{0.940408in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{0.940577in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.939011in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{0.935152in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{0.928582in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{0.919974in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{0.910520in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{0.901414in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{0.893852in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{0.889027in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{0.887934in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{0.890075in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{0.894284in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{0.899393in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{0.904233in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{0.907637in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{0.908602in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{0.907286in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{0.904335in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.900399in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{0.896126in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{0.892166in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{0.889071in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{0.886768in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{0.884932in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{0.883237in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{0.881360in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{0.878973in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{0.875798in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{0.871835in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{0.867188in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{0.861962in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{0.856263in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{0.850195in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{0.837432in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{0.831037in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{0.824842in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{0.819002in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{0.813675in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{0.808980in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{0.804844in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.801125in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{0.797685in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{0.794383in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{0.787660in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{0.784130in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{0.780538in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{0.776931in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{0.773357in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{0.769862in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{0.766471in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{0.763093in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{0.759605in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{0.755884in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{0.751808in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{0.747252in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{0.742096in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{0.736237in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{0.729572in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{0.722002in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{0.713424in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{0.703740in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{0.692851in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.680675in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{0.667136in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.652155in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.635656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.441799in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.441799in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.444592in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{0.446166in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.446809in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{0.446805in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{0.446442in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{0.445979in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{0.445569in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{0.445346in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{0.445439in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{0.445981in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{0.447103in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{0.448858in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{0.451031in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{0.453343in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{0.455517in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{0.457275in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{0.458341in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{0.458542in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{0.458061in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{0.457153in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{0.456076in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{0.455086in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{0.454438in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{0.454311in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{0.454640in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.455311in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{0.456212in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{0.457229in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{0.458248in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{0.459171in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{0.459943in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{0.460518in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{0.460849in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{0.460891in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{0.460596in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{0.459958in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{0.459084in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{0.458101in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{0.457136in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{0.456314in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{0.455763in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{0.455557in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{0.455628in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{0.455888in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{0.456247in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{0.456618in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{0.456911in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{0.457069in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.457122in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{0.457107in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{0.457066in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{0.457038in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{0.457063in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{0.457169in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{0.457352in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{0.457605in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{0.457920in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{0.458290in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{0.458707in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{0.459158in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{0.459612in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{0.460038in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{0.460404in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{0.460678in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{0.460829in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.460840in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{0.460729in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{0.460516in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{0.460222in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{0.459868in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.459474in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{0.459063in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{0.458656in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{0.458276in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{0.457945in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{0.457687in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{0.457522in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{0.457447in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{0.457406in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{0.457335in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{0.457175in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{0.456862in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{0.456336in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.455608in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{0.454823in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.454137in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{0.453706in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{0.453688in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{0.454238in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{0.455377in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{0.456905in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{0.458595in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.460226in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.461572in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.462411in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.462658in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{0.462451in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{0.461945in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.461296in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{0.460661in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.459960in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{0.459885in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{0.459887in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{0.459880in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{0.459780in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{0.459505in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{0.459038in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.458455in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{0.457844in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{0.457288in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{0.456874in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.456685in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{0.456754in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{0.457042in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{0.457507in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{0.458102in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{0.458787in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{0.459515in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{0.460230in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{0.460857in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{0.461320in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{0.461542in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{0.461447in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{0.460962in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.460107in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.459022in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{0.457851in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{0.456738in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{0.455830in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.455266in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{0.455080in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.455174in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{0.455443in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{0.455782in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.456089in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.456259in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{0.456260in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{0.456131in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.455918in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{0.455665in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.455417in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{0.455217in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.455083in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{0.455005in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{0.454972in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{0.454973in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{0.454998in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{0.455034in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.455063in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{0.455058in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.454991in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{0.454835in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.454562in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{0.454149in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{0.453620in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.453049in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{0.452513in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{0.452085in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.451843in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.451857in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{0.452115in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{0.452532in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{0.453017in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{0.453483in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.453839in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{0.454002in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.453969in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{0.453808in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{0.453590in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{0.453384in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{0.453288in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{0.453460in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.453716in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{0.453994in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{0.454232in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.454368in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{0.454345in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{0.454193in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{0.454010in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.453894in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{0.453944in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{0.454258in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{0.455880in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.456955in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{0.457974in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{0.458764in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.459150in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{0.458976in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.458300in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.457334in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{0.456289in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{0.455378in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{0.454815in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{0.454792in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{0.455246in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.455951in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.456678in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{0.457195in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{0.457274in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.456708in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{0.455554in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{0.454037in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{0.452381in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{0.450810in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{0.449552in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{0.448808in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{0.448559in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{0.448654in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{0.448939in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{0.449261in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.449467in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.449420in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{0.449157in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{0.448807in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{0.448501in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{0.448370in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{0.448545in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.449137in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{0.450076in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{0.451195in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{0.452326in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.453303in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{0.453957in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{0.454144in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{0.453915in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{0.453414in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{0.452791in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{0.452193in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.451766in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{0.451643in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.451826in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{0.452260in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{0.452886in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{0.453647in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.454486in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.455345in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{0.456169in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{0.456905in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{0.457497in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{0.457892in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{0.458035in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{0.457885in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{0.457488in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{0.456931in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.456298in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.455674in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{0.455144in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{0.454782in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{0.454584in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{0.454517in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{0.454547in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{0.454640in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{0.454761in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{0.454880in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{0.454979in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{0.455044in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{0.455065in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{0.455029in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{0.454737in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{0.454457in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{0.454074in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.453575in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.452951in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{0.452189in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{0.451292in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{0.450333in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{0.449410in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{0.448618in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{0.448057in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{0.447821in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{0.447984in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{0.448484in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{0.449218in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{0.450086in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{0.450983in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{0.451808in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{0.452469in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{0.452930in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{0.453169in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{0.453166in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{0.452900in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{0.452349in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{0.451499in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{0.450360in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{0.448949in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{0.447284in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{0.445381in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{0.443259in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{0.492885in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{0.495352in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{0.497449in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{0.499179in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{0.500546in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{0.501554in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{0.502206in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{0.502511in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{0.502494in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{0.502182in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{0.501603in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{0.500784in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{0.499754in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{0.498555in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{0.497282in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{0.496040in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{0.494934in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{0.494069in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{0.493550in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{0.493453in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{0.493762in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{0.494445in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{0.495469in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{0.496800in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{0.498406in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.500217in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.502053in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{0.503718in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{0.505013in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{0.505738in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{0.505697in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{0.504814in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{0.503360in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{0.501668in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{0.500070in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{0.498897in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{0.498481in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{0.500324in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{0.502175in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{0.504334in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{0.506566in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{0.508638in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.510373in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.511738in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{0.512722in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{0.513507in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{0.513285in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{0.512670in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{0.511749in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{0.510620in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{0.509383in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.508136in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.506976in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{0.505970in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{0.505113in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{0.504389in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.503784in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{0.503282in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.502868in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{0.502522in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{0.502210in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{0.501898in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{0.501550in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{0.501132in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{0.500610in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.499970in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{0.499244in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{0.498470in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{0.497682in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.496919in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{0.496216in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{0.495605in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{0.495106in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{0.494741in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{0.494528in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.494487in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.494639in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{0.494997in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{0.495565in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{0.496344in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{0.497337in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{0.498545in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{0.499971in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{0.501570in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{0.503223in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{0.504803in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{0.506182in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.507233in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{0.507831in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{0.507942in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.507682in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.507178in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{0.506561in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{0.505958in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{0.505498in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{0.505248in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{0.505183in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.505272in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.505483in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{0.505783in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.506140in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{0.506505in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{0.506805in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.506963in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{0.506904in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{0.506554in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{0.505837in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{0.504778in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.503527in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{0.502248in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{0.501102in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{0.500251in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.499854in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{0.499949in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{0.500416in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.501125in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{0.501944in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{0.502744in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.503396in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{0.503832in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{0.504058in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{0.504085in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.503926in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{0.503589in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.503089in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{0.502468in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{0.501804in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{0.501178in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{0.500673in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.500367in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.500340in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{0.500582in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{0.500985in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.501438in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{0.501830in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{0.502048in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.501986in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{0.501683in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.501327in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{0.501115in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.501244in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{0.501909in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{0.503298in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{0.505347in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{0.507748in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{0.510181in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.512326in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{0.513863in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.514485in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{0.514162in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.513128in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{0.511625in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{0.509898in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.508189in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.506737in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{0.505657in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{0.504956in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.504636in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{0.504701in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.505154in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{0.505994in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{0.507141in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{0.508453in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.509784in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.510987in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{0.511918in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{0.512438in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{0.512528in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{0.512267in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{0.511736in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{0.511018in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{0.510193in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{0.509344in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{0.508549in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{0.507888in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{0.507439in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{0.507281in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.507493in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{0.508143in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{0.509177in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{0.510449in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.511810in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{0.513112in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{0.514208in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{0.515368in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{0.515534in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.515543in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.515588in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{0.515784in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.516083in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{0.516348in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{0.516439in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.516218in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.515545in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.514301in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.512569in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{0.510563in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{0.508496in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{0.506584in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{0.505042in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{0.504062in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{0.503626in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.503589in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{0.503805in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.504128in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{0.504411in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{0.504520in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{0.504450in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{0.504263in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{0.504024in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{0.503797in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{0.503647in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{0.503631in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{0.503746in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{0.503957in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{0.504229in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{0.504526in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.504814in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{0.505060in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{0.505249in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{0.505377in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{0.505440in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.505435in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{0.505356in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{0.505200in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{0.504953in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{0.504603in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{0.504133in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{0.503529in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{0.502777in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{0.501870in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{0.500868in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{0.499859in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{0.498932in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{0.498175in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{0.497677in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{0.497509in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{0.497619in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{0.497904in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.498262in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{0.498588in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{0.498778in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{0.498753in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{0.498567in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{0.498337in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{0.498175in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{0.498194in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{0.498510in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{0.499207in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{0.500205in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{0.501358in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{0.502521in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{0.503549in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{0.504296in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{0.504640in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{0.504598in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{0.504233in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{0.503610in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{0.502791in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{0.501842in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{0.500836in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{0.499894in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.499154in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{0.498835in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{0.499532in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{0.502789in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{0.504806in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{0.506654in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{0.508013in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{0.508565in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{0.508072in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{0.506703in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{0.504749in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{0.500244in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{0.498271in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{0.496817in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{0.495869in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{0.495161in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{0.495235in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{0.495486in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{0.495806in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.495987in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{0.495796in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.494997in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.493355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.634963in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.634963in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{1.643567in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{1.650169in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{1.655190in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{1.659050in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{1.662169in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{1.664927in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{1.667553in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{1.670238in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{1.673176in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{1.680579in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{1.685323in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{1.690499in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{1.695728in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{1.700634in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{1.704839in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{1.707969in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{1.710588in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{1.710730in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{1.710598in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{1.710569in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{1.711021in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{1.712184in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{1.713821in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{1.717198in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{1.718279in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{1.718517in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{1.717765in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{1.716416in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{1.714967in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{1.713911in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{1.713743in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{1.714958in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{1.717755in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{1.721506in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{1.725439in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{1.728781in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{1.730762in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{1.730611in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{1.728022in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{1.723924in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{1.719449in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{1.715727in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{1.713890in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{1.715065in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{1.726914in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{1.735235in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{1.743426in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{1.750192in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{1.754238in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{1.754909in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{1.753052in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{1.749733in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{1.746014in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{1.742963in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{1.741640in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{1.742587in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{1.745185in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{1.748656in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{1.752225in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{1.755113in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{1.756547in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{1.756154in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{1.754409in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{1.751893in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{1.749190in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{1.746881in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{1.745547in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{1.745467in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{1.746322in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{1.747722in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{1.749275in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{1.750591in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{1.751282in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{1.751215in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{1.750742in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{1.750267in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.750932in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{1.752877in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{1.756027in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{1.759655in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{1.762959in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{1.765137in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{1.765386in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{1.762915in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{1.757633in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{1.750639in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{1.736381in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{1.731549in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{1.729856in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{1.731723in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{1.736309in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{1.742661in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{1.749824in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{1.756845in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{1.762777in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{1.767109in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{1.769990in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{1.771624in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{1.772217in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{1.771972in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{1.769736in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{1.767981in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{1.765906in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{1.763586in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{1.761099in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{1.758521in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{1.755930in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{1.753407in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{1.751032in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{1.748885in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{1.747048in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{1.745599in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{1.744591in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{1.744043in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{1.743970in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{1.744388in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{1.745311in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{1.746753in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{1.748602in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{1.750594in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{1.752457in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{1.753918in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{1.754704in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{1.754550in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{1.753437in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{1.751634in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{1.749424in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{1.747092in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{1.744923in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{1.743195in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{1.742018in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{1.741315in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{1.741001in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{1.740988in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{1.741191in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{1.741526in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{1.741972in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{1.742580in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{1.743400in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{1.744485in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{1.745887in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{1.747652in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{1.749717in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{1.751906in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{1.754039in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{1.755936in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{1.757417in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{1.758310in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{1.758625in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{1.758543in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{1.758252in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{1.757939in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{1.757793in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.757992in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{1.758548in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{1.759319in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{1.760160in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{1.760924in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{1.761464in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{1.761642in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{1.761428in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{1.760887in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.760088in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{1.759100in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{1.757992in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{1.756833in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{1.755724in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{1.754789in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{1.754153in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{1.753940in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{1.754276in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{1.755266in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{1.756758in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{1.758396in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{1.759821in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{1.760672in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{1.760589in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{1.759251in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{1.756872in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{1.754060in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{1.751429in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{1.749595in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{1.749174in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{1.750723in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{1.754072in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{1.758545in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{1.763453in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{1.768112in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{1.771833in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{1.773984in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{1.774565in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{1.773996in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.772700in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{1.771103in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{1.769630in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.768676in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{1.768302in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{1.768357in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{1.768691in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{1.769151in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{1.769587in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{1.769853in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{1.769897in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{1.769717in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{1.769312in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{1.768681in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{1.767823in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{1.766734in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{1.765369in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{1.763659in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{1.761538in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{1.758939in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{1.755793in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{1.752070in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{1.748072in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{1.744276in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{1.741161in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{1.739205in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{1.738888in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{1.740606in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{1.744057in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{1.748591in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{1.753555in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{1.758296in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{1.762160in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{1.764566in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{1.765507in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{1.765244in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{1.764041in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{1.762163in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{1.759874in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{1.757431in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{1.755060in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{1.752967in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{1.751359in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{1.750443in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{1.750427in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{1.751470in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{1.753398in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{1.755898in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{1.761353in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{1.763679in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{1.765365in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{1.766452in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{1.767103in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{1.767483in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{1.767755in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{1.768083in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{1.768600in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{1.769244in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{1.769883in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{1.770381in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{1.770605in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{1.770420in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{1.769729in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{1.768638in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{1.767326in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{1.765973in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{1.764759in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{1.763863in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{1.763412in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{1.763233in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{1.763056in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{1.762612in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{1.761630in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{1.759840in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{1.757062in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{1.753581in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{1.749830in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{1.746239in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{1.743242in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{1.741269in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{1.740664in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{1.741338in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{1.743076in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{1.745660in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{1.748874in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{1.752503in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{1.756294in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{1.759841in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{1.762692in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{1.764396in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{1.764501in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{1.762556in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{1.861993in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{1.858876in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{1.856262in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{1.854136in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{1.852481in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{1.851282in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{1.850524in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{1.850185in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{1.850228in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{1.850612in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{1.851293in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{1.852232in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{1.853385in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{1.854703in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{1.856105in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{1.857504in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{1.858813in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{1.859947in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{1.860818in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{1.861373in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{1.861660in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{1.861747in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{1.861705in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{1.861602in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{1.861506in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{1.861458in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{1.861410in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{1.861300in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{1.861065in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{1.860641in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{1.859966in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{1.859009in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{1.857823in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{1.856482in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{1.855056in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{1.853615in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{1.852231in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{1.850988in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{1.850009in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{1.849421in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{1.849352in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{1.849929in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{1.851280in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{1.853392in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{1.855906in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{1.860483in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{1.861719in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{1.861703in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{1.860281in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{1.857917in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{1.855160in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{1.852562in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{1.850671in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{1.850039in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{1.850919in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{1.852911in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{1.855524in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{1.858268in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{1.860653in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{1.862191in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{1.862623in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{1.862176in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{1.861139in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{1.859803in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{1.858454in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{1.857383in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{1.856743in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{1.856425in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{1.856287in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{1.856188in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{1.855987in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{1.855542in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{1.854798in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{1.853861in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{1.852852in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{1.851897in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{1.851117in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{1.850635in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{1.850514in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{1.850709in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{1.851162in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{1.851818in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{1.852621in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{1.853514in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{1.854411in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{1.855178in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{1.855675in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{1.855763in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.855303in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{1.854158in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{1.852367in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.850249in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{1.848149in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{1.846412in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{1.845406in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{1.846564in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{1.848562in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{1.851070in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{1.853758in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{1.856296in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{1.858358in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{1.859805in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{1.860766in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{1.861392in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{1.861834in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{1.862241in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{1.862763in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{1.863439in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{1.864165in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{1.864823in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{1.865297in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{1.865471in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{1.865230in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{1.864587in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{1.863715in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{1.862799in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{1.862023in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{1.861573in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{1.861627in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{1.862187in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{1.863938in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{1.864664in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{1.864981in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{1.864664in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{1.863701in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{1.862329in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{1.860797in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{1.859359in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.858263in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{1.857755in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{1.857870in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{1.858420in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{1.859199in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{1.860006in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{1.860637in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{1.860895in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{1.860746in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{1.860327in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{1.859783in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{1.859258in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{1.858898in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{1.858841in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{1.859102in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{1.859567in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{1.860119in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{1.860640in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{1.861011in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{1.861119in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{1.860954in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{1.860600in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{1.860148in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{1.859686in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{1.859304in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{1.859088in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{1.859059in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{1.859176in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{1.859398in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{1.859685in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{1.859993in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{1.860285in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{1.860570in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{1.860898in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{1.861320in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{1.861888in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{1.862652in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{1.863659in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{1.864845in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{1.866058in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{1.867146in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{1.867957in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{1.868335in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{1.868138in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{1.867355in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{1.866077in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{1.864401in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{1.862420in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{1.860231in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{1.857929in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{1.855631in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{1.853466in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{1.851565in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{1.850058in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{1.849077in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{1.848743in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{1.850007in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{1.851487in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{1.853454in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{1.855848in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{1.858597in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{1.861465in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{1.864115in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{1.866204in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{1.867390in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{1.867332in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{1.865739in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{1.862875in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{1.859351in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{1.855782in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{1.852785in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{1.850975in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{1.850900in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{1.852412in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{1.854952in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{1.857955in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{1.860856in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{1.863091in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.864151in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{1.864067in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{1.863172in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{1.861801in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{1.860291in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{1.858976in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{1.858161in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{1.857854in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{1.857910in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{1.858182in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{1.858522in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{1.858783in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{1.858831in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{1.858637in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{1.858224in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{1.857616in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{1.856840in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{1.855918in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{1.854874in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{1.853727in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{1.852494in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{1.851191in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{1.849833in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{1.848438in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{1.847029in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{1.845696in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{1.844556in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{1.843727in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{1.843326in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{1.843470in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{1.844248in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{1.845544in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{1.847154in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{1.848876in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{1.850506in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{1.851843in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{1.852708in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{1.853098in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{1.853075in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{1.852703in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{1.852047in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{1.851169in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{1.850135in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{1.849029in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{1.847936in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{1.846944in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{1.846140in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{1.845612in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{1.845416in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{1.845426in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{1.845453in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{1.845308in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{1.844801in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{1.843743in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{1.842005in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{1.839785in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{1.837393in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{1.835138in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{1.833328in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{1.832272in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{1.832196in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{1.832889in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{1.834008in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{1.835206in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{1.836138in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{1.836458in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{1.835889in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{1.834479in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{1.832373in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{1.829718in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{1.826659in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{1.823341in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{1.819893in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{1.816374in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{1.812818in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{1.809263in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{1.805744in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{1.802299in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{1.798950in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{1.795668in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{1.792410in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{1.789132in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.785789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.696409in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.696409in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.673390in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{0.656772in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.645602in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{0.638928in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{0.635796in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{0.635300in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{0.636697in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{0.639286in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{0.642367in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{0.645237in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{0.647195in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{0.647730in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{0.646999in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{0.645310in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{0.642970in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{0.640286in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{0.637567in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{0.635110in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{0.633187in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{0.632062in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{0.632000in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{0.633266in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{0.636125in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{0.640649in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{0.646307in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.652449in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{0.658424in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{0.663582in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{0.667272in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{0.669044in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{0.669046in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{0.667532in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{0.664759in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{0.660984in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{0.656463in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{0.651470in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{0.646333in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{0.641386in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{0.636964in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{0.633403in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{0.631038in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{0.630058in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{0.630262in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{0.631388in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{0.633173in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{0.635353in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{0.637667in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{0.639888in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.641881in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{0.643526in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{0.644702in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{0.645287in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{0.645163in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{0.644315in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{0.642983in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{0.641441in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{0.639964in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{0.638827in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{0.638306in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{0.638495in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{0.639094in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{0.639746in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{0.640096in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{0.639789in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{0.638472in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.636055in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{0.633012in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{0.629888in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{0.627226in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{0.625571in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.625465in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{0.627113in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{0.630048in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{0.633724in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{0.637597in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{0.641119in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{0.643747in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{0.645231in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{0.645873in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{0.646037in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{0.646087in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{0.646387in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{0.647299in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.648995in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.654045in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{0.656995in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{0.659963in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{0.662746in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{0.665123in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{0.666836in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{0.667626in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.667231in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.665392in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.661853in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.656691in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{0.650519in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{0.643995in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.637780in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{0.632534in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.628910in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.627186in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{0.627070in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{0.628222in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{0.630299in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{0.632962in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{0.635872in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{0.638754in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.641431in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{0.643732in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{0.645486in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{0.646523in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.646675in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{0.645940in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{0.644544in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{0.642726in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{0.640728in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{0.638790in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{0.637150in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{0.635937in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{0.635137in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{0.634726in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{0.634681in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{0.634979in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{0.635594in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.636406in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.637177in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{0.637625in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{0.636813in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.635001in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{0.632399in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.629734in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{0.627763in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{0.627241in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.628924in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.633536in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{0.640865in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{0.649665in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.658634in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{0.666471in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.671876in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{0.673595in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.671569in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{0.666999in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{0.661145in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{0.655268in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{0.650629in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{0.648444in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.648906in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{0.651188in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.654417in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{0.657721in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.660226in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{0.661095in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{0.660227in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.658219in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{0.655694in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{0.653278in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.651596in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.651242in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{0.652247in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{0.654133in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{0.656405in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{0.658567in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.660124in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{0.660606in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.660035in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{0.658848in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{0.657494in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{0.656425in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.656092in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{0.656914in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{0.658832in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.661394in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{0.664135in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{0.666592in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.668302in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{0.668830in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{0.668165in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{0.666621in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.664522in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{0.662191in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{0.659952in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{0.658113in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{0.656762in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.655828in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{0.655240in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{0.654921in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.654798in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{0.654804in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.654953in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.655314in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{0.655958in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{0.656957in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{0.660286in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{0.662490in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.664667in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.666485in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{0.667614in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{0.667724in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.666531in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{0.664298in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{0.661620in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{0.659101in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{0.657343in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{0.656949in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{0.658451in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{0.661649in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{0.665911in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{0.670599in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{0.675077in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.678707in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.680913in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{0.681712in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{0.681452in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{0.679158in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{0.677826in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.676815in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{0.675982in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{0.676089in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.676497in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{0.677168in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{0.678052in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{0.678975in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{0.679699in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{0.679988in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{0.679605in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.678314in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{0.675939in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.672796in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{0.669432in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{0.666395in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{0.664235in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.663500in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.664645in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{0.667439in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{0.671344in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{0.675818in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{0.684314in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{0.687306in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{0.689159in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{0.689885in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.689497in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.688006in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{0.685425in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{0.681810in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{0.677498in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{0.672940in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{0.668589in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{0.664894in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{0.662309in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{0.661199in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{0.661402in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{0.662560in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{0.664314in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{0.666303in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{0.668169in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{0.669605in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{0.670609in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{0.671287in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.671746in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.672094in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{0.672437in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{0.672869in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{0.673424in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{0.674113in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{0.674945in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{0.675932in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{0.677085in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{0.678386in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{0.679662in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{0.680694in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{0.681263in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{0.681150in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{0.680134in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{0.678066in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{0.675125in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{0.671592in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{0.667746in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{0.663865in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{0.660230in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{0.657141in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{0.654996in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{0.654218in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{0.655232in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{0.658461in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{0.664331in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{0.780177in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{0.771254in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{0.766271in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{0.764572in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{0.765501in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{0.768399in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{0.772610in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{0.777527in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{0.782718in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{0.787790in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{0.792352in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{0.796010in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{0.798372in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{0.799205in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{0.798801in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{0.797564in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{0.795899in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{0.794209in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{0.792898in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{0.792233in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{0.792051in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{0.792103in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{0.792141in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{0.791916in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{0.791180in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.789775in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.787805in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{0.785428in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{0.782798in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{0.780070in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{0.777400in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{0.774992in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{0.773186in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{0.772344in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{0.772830in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{0.775007in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{0.779237in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{0.785569in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{0.793227in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{0.801295in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{0.808861in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{0.815010in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{0.818831in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.819796in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.818348in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{0.815073in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{0.810562in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{0.805401in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{0.800181in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{0.795366in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{0.791137in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{0.787634in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{0.784993in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.783354in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.782854in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{0.783512in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{0.785076in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.789771in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{0.792328in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.794643in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{0.796515in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{0.797934in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{0.798911in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{0.799459in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{0.799588in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{0.799311in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{0.797861in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{0.796998in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{0.796257in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.795797in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{0.795779in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{0.796253in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{0.797064in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{0.798038in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{0.798996in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.799763in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.800163in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{0.799401in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{0.798131in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{0.796203in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{0.793567in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{0.790175in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{0.786178in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{0.782064in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{0.778352in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{0.775562in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.774214in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{0.774819in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{0.777375in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.781049in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.784935in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{0.788128in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{0.789719in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{0.788817in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{0.785243in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{0.779916in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.773844in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.768034in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{0.763496in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.761225in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{0.761558in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{0.763883in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.767513in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{0.771760in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{0.775940in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{0.779370in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{0.781673in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.782877in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{0.783045in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{0.782235in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{0.780509in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.777930in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{0.774709in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{0.771245in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.767949in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{0.765234in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{0.763512in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.763183in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{0.764260in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{0.766278in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{0.768742in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.771159in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{0.773032in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.773881in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{0.773636in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{0.772709in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{0.771538in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{0.770562in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.770220in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.770933in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{0.772641in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{0.774745in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.776620in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{0.777641in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{0.777180in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.774647in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{0.770265in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.765124in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{0.760354in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.757084in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{0.756445in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{0.759507in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{0.766012in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{0.774370in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{0.782932in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{0.794077in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.793437in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.779606in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{0.769422in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{0.759104in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.750183in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.744136in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{0.741350in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{0.741227in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.743135in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{0.746443in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.750519in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{0.754741in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{0.758678in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{0.762059in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.764620in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.766096in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{0.766221in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{0.764758in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{0.761921in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{0.758287in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{0.754445in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{0.750982in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{0.748488in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{0.747515in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{0.748086in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{0.749818in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{0.752316in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{0.755184in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.758028in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{0.760460in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{0.762185in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{0.762975in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.762604in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{0.760847in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{0.757478in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{0.752328in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{0.745941in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{0.739358in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{0.733630in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.729808in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.728943in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{0.731978in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.738580in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{0.747574in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{0.757773in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.767988in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.777032in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.783803in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.788152in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{0.790525in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{0.791375in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{0.791156in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{0.790324in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{0.789300in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{0.788185in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.786890in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{0.785320in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.783385in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{0.780992in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{0.778056in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{0.774582in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{0.770622in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{0.766227in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{0.761450in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{0.756343in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{0.750988in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{0.745717in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{0.741000in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{0.737307in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{0.735106in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.734869in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{0.736960in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{0.740878in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{0.745683in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{0.750433in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.754188in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{0.756005in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{0.755110in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{0.752047in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{0.747984in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{0.744096in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{0.741554in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{0.741532in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{0.751217in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{0.758820in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{0.766370in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{0.772443in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{0.775619in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{0.774712in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{0.770177in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{0.763162in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.754821in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{0.746305in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{0.738765in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{0.733219in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{0.729797in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{0.728278in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{0.728438in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{0.730054in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{0.732902in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{0.736763in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{0.741440in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{0.746742in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{0.752481in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{0.758467in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{0.764511in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{0.770391in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{0.775702in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{0.779972in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{0.782731in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{0.783508in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{0.781829in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{0.777406in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{0.770924in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.763397in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{0.755839in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{0.749265in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{0.744690in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{0.742897in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{0.743501in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{0.745744in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{0.748866in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{0.752110in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{0.754717in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{0.756062in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{0.756152in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{0.755185in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{0.753358in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{0.750870in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{0.747918in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{0.744751in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{0.741854in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{0.739777in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{0.739071in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{0.740287in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{0.743973in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{0.750679in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.760942in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{0.775294in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.794271in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.818405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.713225in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{1.717251in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{1.720515in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{1.727957in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{1.732970in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{1.739029in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{1.746686in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{1.755976in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{1.768646in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{1.772908in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{1.773513in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{1.772554in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{1.773601in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{1.771689in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{1.766323in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{1.766631in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{1.770529in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{1.784211in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{1.786035in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{1.785381in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{1.779943in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{1.781247in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{1.785859in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{1.790540in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{1.791342in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{1.790148in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{1.793786in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{1.796954in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{1.795962in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{1.794455in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{1.796002in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{1.803224in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{1.800417in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{1.792421in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{1.792544in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{1.799290in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{1.797010in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{1.800693in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{1.802729in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{1.801943in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{1.795649in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{1.796280in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{1.798522in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{1.796493in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{1.794438in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{1.795191in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{1.800903in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{1.801169in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{1.798446in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{1.800556in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{1.803061in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{1.802695in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{1.799647in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{1.801519in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{1.805580in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{1.805399in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{1.799788in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{1.796610in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{1.796949in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{1.801974in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{1.806197in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{1.806848in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{1.804896in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{1.799202in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{1.799388in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{1.802059in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{1.796115in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{1.797770in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{1.803797in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{1.805756in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{1.807162in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{1.805469in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{1.794313in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{1.799389in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{1.802492in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{1.802692in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{1.802692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.132774in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{1.156797in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{1.176854in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{1.224517in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{1.229984in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{1.233459in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{1.235218in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{1.235537in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{1.232936in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{1.227316in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{1.219841in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{1.202542in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{1.201595in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{1.202237in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{1.204570in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{1.217520in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{1.218001in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{1.216249in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{1.208644in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{1.200811in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{1.198775in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{1.198651in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{1.202045in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{1.201483in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{1.198601in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{1.192954in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{1.158977in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{1.152173in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{1.147507in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{1.144650in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{1.142511in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{1.140654in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{1.138624in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{1.139022in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{1.136910in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{1.132990in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{1.120447in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{1.107724in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{1.103692in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{1.102486in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{1.104367in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{1.118649in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{1.117479in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{1.112685in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{1.096919in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.081624in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{1.077409in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{1.076411in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{1.077695in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{1.084412in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{1.084004in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{1.081239in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{1.068994in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{1.067240in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{1.068456in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{1.072791in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{1.090416in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{1.092868in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{1.091146in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{1.084870in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{1.063927in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{1.041274in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{1.032847in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{1.027553in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{1.025143in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{1.025291in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{1.027672in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{1.037827in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{1.064313in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{1.067824in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{1.068558in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{1.066630in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{1.057572in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{1.057846in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{1.061904in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{1.081537in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{1.080625in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{1.070943in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{1.049590in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.896122in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.896258in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{0.914582in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.983112in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{1.054808in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{1.077256in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{1.087319in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{1.087879in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{1.082027in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{1.056829in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{1.053777in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{1.051872in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{1.048729in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{1.041943in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.990360in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.988571in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{0.991950in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{1.008638in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{1.037024in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{1.046074in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.047595in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{1.047460in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{1.043258in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{1.027365in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{1.015628in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{1.009678in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{1.006877in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{1.006582in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{1.007489in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{1.013629in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{1.030272in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{1.032442in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.030544in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.027433in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{1.026868in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{1.025574in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{1.022759in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{1.010147in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{0.974201in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.971036in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.972898in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{0.989120in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{1.040639in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{1.046689in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{1.045847in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{1.042398in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{1.028553in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.999523in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{0.997901in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.999212in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{1.007324in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{1.020885in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{1.024833in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{1.025804in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{1.024483in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{1.020124in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{1.008288in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{1.007317in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{1.007964in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{1.012891in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{1.024226in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{1.024671in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{1.024671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.803979in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.784662in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.761155in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{0.755016in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{0.749155in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{0.743260in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{0.739478in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{0.733813in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{0.726752in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{0.698059in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{0.693987in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{0.691702in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{0.691055in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{0.691899in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{0.694089in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{0.701797in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.710626in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{0.713720in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{0.714990in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{0.713729in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{0.709664in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{0.688054in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{0.687584in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{0.690996in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{0.697274in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{0.720214in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{0.724869in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{0.726349in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{0.725165in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{0.722044in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.701351in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{0.689431in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{0.686110in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{0.685958in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{0.687369in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{0.690758in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{0.702773in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{0.715917in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{0.720604in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{0.722806in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.722103in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{0.719134in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{0.709491in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.700058in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{0.695205in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{0.694228in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{0.696616in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{0.702605in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{0.715427in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.716665in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.715651in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.712775in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{0.713592in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.718855in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{0.728813in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{0.729924in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{0.728786in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{0.725317in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.701996in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{0.701561in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{0.702865in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{0.708718in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{0.718484in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{0.724901in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.730912in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{0.732335in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.731506in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.728121in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.712240in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.712129in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.716506in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{0.724540in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.750652in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{0.752421in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.752667in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{0.751109in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.743326in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{0.718115in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{0.714160in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{0.714624in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.717048in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.728152in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{0.763580in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{0.766543in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.767391in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{0.766100in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{0.762644in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{0.749182in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{0.715474in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{0.712596in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{0.714301in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.728915in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.756839in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{0.761938in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.763815in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.763120in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{0.756688in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.737258in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.730943in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{0.729673in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{0.730961in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{0.734952in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{0.745097in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{0.766287in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{0.767481in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{0.767289in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{0.762472in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.752489in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{0.751055in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{0.751545in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{0.758950in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.757466in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.746078in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{0.724857in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.722106in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.723535in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{0.735463in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{0.753967in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{0.754642in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{0.752086in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{0.729396in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{0.747876in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{0.748364in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{0.749044in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{0.751337in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{0.751337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.893683in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.908933in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{0.917747in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.921588in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{0.921916in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{0.917764in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{0.914211in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{0.914643in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{0.923817in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{0.933716in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{0.946252in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{0.995912in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{1.001852in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{1.004305in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{1.003750in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{1.000670in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{0.995546in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{0.988858in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{0.973059in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{0.958689in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{0.953816in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{0.951433in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{0.951893in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{0.968437in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{0.968646in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{0.967165in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{0.961061in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{0.951109in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{0.945191in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{0.939210in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{0.940180in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{0.946564in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{0.944650in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{0.937110in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{0.921760in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{0.896425in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{0.820627in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{0.746204in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{0.723242in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{0.717085in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.729833in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{0.756468in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{0.860485in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.883479in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{0.893570in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{0.893173in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{0.885356in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{0.840092in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{0.835451in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{0.833595in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{0.833957in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{0.839070in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.848483in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{0.849362in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{0.847959in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{0.843593in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.811147in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.806515in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.806195in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.810387in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.831212in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{0.834266in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.832085in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.824275in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{0.778584in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{0.774482in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{0.776075in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.781690in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{0.804185in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.807436in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{0.806917in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{0.798026in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{0.797985in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{0.802044in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{0.832588in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{0.831025in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{0.820685in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.777358in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{0.707885in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.697610in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{0.696690in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.702392in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.729980in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.733006in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{0.730519in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.707909in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.717548in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{0.742498in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{0.768826in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.783868in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{0.786529in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.786827in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.783016in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.775619in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{0.774583in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{0.774933in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.777072in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{0.787533in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.813025in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{0.815136in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.814551in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{0.807428in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.778361in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.758679in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.730532in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{0.728423in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{0.730456in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{0.737599in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.763373in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.802663in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{0.808542in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.809697in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.807455in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{0.791393in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.791187in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{0.791297in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{0.789234in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{0.778048in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{0.757679in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{0.755522in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{0.765681in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.781860in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.782184in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{0.779308in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{0.761024in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.750326in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{0.746615in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{0.747459in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{0.754463in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.787884in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{0.786469in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{0.776214in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.759879in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.758713in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{0.760152in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{0.772160in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{0.778721in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{0.780178in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.777869in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{0.768111in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{0.759069in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{0.752105in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{0.741781in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.736248in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.736086in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{0.738660in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{0.748752in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{0.748752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.584052in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.600004in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{0.614383in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.627307in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{0.649260in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{0.686764in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{0.730741in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{0.750201in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{0.758819in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{0.769591in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{0.793416in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{0.808631in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{0.815992in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{0.820456in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{0.824967in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{0.830608in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{0.847457in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{0.848809in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{0.847473in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{0.843255in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{0.825752in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{0.822841in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{0.823658in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{0.828779in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{0.837038in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{0.866602in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{0.873378in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.876917in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{0.877793in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{0.876751in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{0.868058in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{0.867555in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{0.870211in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{0.875722in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{0.892034in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{0.894656in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{0.893309in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{0.890916in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{0.882525in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.868774in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.866727in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.867133in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.870163in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{0.881244in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.898852in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.901994in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{0.902758in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{0.900613in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{0.895025in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{0.885463in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{0.797086in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{0.784837in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.779484in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{0.781712in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{0.790192in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{0.819994in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{0.890363in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{0.902641in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{0.910482in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{0.912741in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{0.908316in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.897621in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{0.838816in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.832012in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{0.831330in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.835348in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{0.851342in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.867738in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{0.876558in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.878312in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{0.878611in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{0.875790in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{0.866295in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{0.865705in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{0.866708in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{0.872467in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{0.878673in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.880213in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{0.879822in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.874323in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{0.867995in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.866593in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.867426in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{0.874405in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{0.881889in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.883324in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{0.881950in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{0.872373in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{0.861169in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.857792in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{0.857338in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{0.859714in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.876579in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{0.877394in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{0.875729in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.867372in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{0.847449in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{0.842252in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.841455in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.845240in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{0.852973in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{0.854059in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{0.853601in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.849079in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{0.841739in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.841358in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{0.844260in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{0.855298in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{0.856793in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{0.856140in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{0.853364in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.846997in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.830982in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{0.829649in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{0.830472in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{0.836803in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.846577in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{0.846957in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{0.842970in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.830574in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{0.828706in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{0.830678in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{0.836442in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.849718in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{0.850359in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{0.848989in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{0.838034in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{0.832185in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{0.831701in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{0.834631in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{0.839180in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{0.838313in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.829974in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{0.824831in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{0.823894in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{0.823894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.467577in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.469794in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.471398in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{0.471399in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{0.474551in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{0.483453in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{0.482357in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{0.476573in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.477233in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{0.482766in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{0.480803in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{0.477137in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{0.477112in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.477692in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{0.477672in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{0.482947in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{0.479640in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{0.484579in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.488978in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{0.489445in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.485133in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.482089in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{0.482697in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{0.486942in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.484403in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.480210in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{0.480199in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{0.483878in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.484951in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.483705in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.478153in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{0.476749in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.476112in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.478329in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.477111in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.478711in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{0.482635in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.481892in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{0.480157in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.481565in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{0.482553in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{0.480868in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{0.472948in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.472053in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{0.472380in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{0.477656in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.477805in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.480731in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{0.485660in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{0.484827in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{0.480674in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{0.476827in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{0.476889in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{0.480238in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.477814in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{0.473438in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{0.473438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.710376in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{1.716349in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{1.725429in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{1.735336in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{1.741528in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{1.748226in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{1.755991in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{1.770364in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{1.772966in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{1.771744in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{1.771647in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{1.774479in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{1.781130in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{1.780862in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{1.779579in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{1.781948in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{1.790449in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{1.790890in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{1.788314in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{1.783299in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{1.783454in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{1.787895in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{1.797220in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{1.798854in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{1.798390in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{1.794996in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{1.795039in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{1.798188in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{1.804993in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{1.806497in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{1.805059in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{1.802165in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{1.802252in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{1.808774in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{1.806945in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{1.799556in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{1.805645in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{1.809313in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{1.810739in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{1.810085in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{1.806967in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{1.804485in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{1.805957in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{1.807495in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{1.806561in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{1.800852in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{1.801268in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{1.802364in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{1.805844in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{1.809156in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{1.809316in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.808128in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{1.813046in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{1.808934in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{1.810746in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{1.803509in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{1.804807in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{1.811072in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{1.812032in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{1.810858in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{1.805668in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{1.797974in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{1.798135in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{1.801930in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{1.812175in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{1.812610in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{1.810384in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{1.804051in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{1.804064in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{1.807280in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{1.808746in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{1.812150in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{1.815193in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{1.814313in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{1.812486in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{1.812486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.757407in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.733830in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.703272in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{0.694804in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{0.689885in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{0.687793in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{0.687884in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{0.692110in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{0.699300in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{0.700247in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{0.698174in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{0.693610in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{0.688903in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{0.687751in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{0.688082in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{0.690407in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{0.694957in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.707923in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{0.720494in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{0.724551in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{0.726276in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{0.725889in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{0.723752in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{0.715687in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{0.699407in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{0.689202in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{0.681970in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{0.680056in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{0.679350in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{0.679833in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{0.684286in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{0.693096in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{0.707439in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{0.710000in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{0.710391in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{0.708379in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{0.700130in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{0.691904in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{0.689919in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{0.690025in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{0.693865in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{0.697450in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{0.697239in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.695122in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{0.681266in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.680167in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{0.681109in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{0.687362in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{0.703340in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{0.710335in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.720467in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{0.729075in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.727692in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.724597in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.719443in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{0.704146in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.688180in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{0.682256in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.678927in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.678497in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{0.680350in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{0.688120in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{0.696675in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.702018in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{0.703836in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.702352in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{0.692819in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{0.694791in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{0.700908in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.700899in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{0.698151in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.692760in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.686435in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{0.684495in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{0.684295in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.686530in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.691859in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.719120in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.732657in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{0.733836in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.730810in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{0.717758in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{0.705068in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{0.702444in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.702995in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.709771in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.717436in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{0.719138in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{0.718934in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{0.715220in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.711265in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.710731in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{0.712835in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.717002in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.715597in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.709637in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{0.710213in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.714672in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.723116in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{0.725200in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.723700in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{0.717026in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{0.709561in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.708012in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.711493in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{0.725003in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.724801in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{0.719930in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{0.720582in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{0.723562in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{0.735000in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.739435in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{0.740354in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{0.736490in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{0.738961in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.736478in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.723177in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.723999in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{0.729489in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{0.752479in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.753901in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{0.752128in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{0.743179in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{0.720773in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{0.717116in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{0.718750in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.730934in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{0.732600in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{0.732600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{2.762647in}{0.422985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762647in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{2.762647in}{1.883091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.883091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.883091in}}%
\pgfpathlineto{\pgfqpoint{2.762647in}{1.883091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027748in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027748in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.027748in,y=0.367430in,,top]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972842in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972842in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.972842in,y=0.367430in,,top]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533579in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533579in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651658in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651658in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743247in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743247in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818080in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818080in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881351in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881351in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936159in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936159in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984503in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984503in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312250in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312250in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478672in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478672in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596751in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596751in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688340in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688340in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763174in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763174in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826445in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826445in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881253in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881253in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929596in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929596in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257343in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257343in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423766in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423766in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541844in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541844in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633433in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633433in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708267in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708267in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.618311in,y=0.198124in,,top]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762647in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=0.422985in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{0.585219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762647in}{0.585219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=0.585219in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{0.747453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762647in}{0.747453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=0.747453in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{0.909687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762647in}{0.909687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=0.909687in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.071921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762647in}{1.071921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.071921in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.234155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762647in}{1.234155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.234155in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.396389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762647in}{1.396389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.396389in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.558623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762647in}{1.558623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.558623in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.720857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762647in}{1.720857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.720857in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762647in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.883091in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.198124in,y=1.153038in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont Classification Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.912293in}}%
\pgfpathlineto{\pgfqpoint{2.762647in}{1.912293in}}%
\pgfpathlineto{\pgfqpoint{2.762647in}{2.255492in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{2.255492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551753in}{2.172159in}}%
\pgfpathlineto{\pgfqpoint{0.707309in}{2.172159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.829531in,y=2.133270in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551753in}{2.017226in}}%
\pgfpathlineto{\pgfqpoint{0.707309in}{2.017226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.829531in,y=1.978337in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont OJ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015803in}{2.172159in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{2.172159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.293581in,y=2.133270in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont OT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015803in}{2.017226in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{2.017226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.293581in,y=1.978337in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont OE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504500in}{2.172159in}}%
\pgfpathlineto{\pgfqpoint{1.660055in}{2.172159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.782277in,y=2.133270in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont EX}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504500in}{2.017226in}}%
\pgfpathlineto{\pgfqpoint{1.660055in}{2.017226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.782277in,y=1.978337in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont AE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.984826in}{2.172159in}}%
\pgfpathlineto{\pgfqpoint{2.140382in}{2.172159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.262604in,y=2.133270in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont ST-STN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.984826in}{2.017226in}}%
\pgfpathlineto{\pgfqpoint{2.140382in}{2.017226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.262604in,y=1.978337in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont OT-STN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/AUC-std.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.116944in}{2.675904in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116944in}{2.675904in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.675904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{2.045325in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{2.045325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.635352in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.635352in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.643685in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.647432in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.647580in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.645114in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.641020in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.636199in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.631231in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.626620in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.622872in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.620489in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.619978in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.621605in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.624802in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{0.628813in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.632884in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.636257in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.638180in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{0.638189in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{0.636805in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.634755in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.632763in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{0.631555in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.631857in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{0.634078in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{0.637630in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{0.641727in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{0.645588in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{0.648427in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{0.649461in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{0.648223in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{0.645190in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{0.641010in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{0.636334in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{0.631813in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{0.628095in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{0.625634in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{0.624333in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{0.624000in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{0.624441in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{0.625463in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{0.626874in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{0.628522in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{0.630362in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{0.632367in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{0.634510in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{0.636764in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{0.639102in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{0.641500in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{0.643943in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{0.646414in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{0.648898in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{0.651381in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{0.653846in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{0.656211in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{0.658227in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{0.659625in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{0.660135in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{0.659486in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{0.657411in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{0.653939in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{0.649772in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{0.645701in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{0.642518in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{0.641013in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{0.641974in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{0.645659in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{0.651206in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{0.657609in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{0.663864in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{0.668967in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{0.671916in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{0.672239in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{0.670514in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{0.667447in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{0.663742in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{0.660103in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{0.657232in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{0.655548in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{0.654930in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{0.655200in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{0.656179in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{0.657687in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{0.659545in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{0.661535in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{0.663372in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{0.664763in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{0.665413in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{0.665031in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{0.663328in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{0.660394in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{0.656961in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{0.653824in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{0.651776in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{0.651612in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{0.654114in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{0.659331in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{0.666135in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{0.673288in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{0.679555in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{0.683700in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{0.684503in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{0.681683in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{0.676393in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{0.669901in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{0.663479in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{0.658399in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{0.655912in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{0.656406in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{0.659019in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{0.662788in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{0.666754in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{0.669955in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{0.671447in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{0.670944in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{0.669073in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{0.666523in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{0.663982in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{0.662142in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{0.661680in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{0.662814in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{0.665165in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{0.668313in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{0.671839in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{0.675323in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{0.678352in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{0.680683in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{0.682292in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{0.683166in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{0.683290in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{0.682652in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{0.681242in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{0.679152in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{0.676590in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{0.673771in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{0.670913in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{0.668229in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{0.665935in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{0.664199in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{0.663141in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{0.662876in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{0.663523in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{0.665196in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{0.668004in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{0.671831in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{0.676325in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{0.681125in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{0.685867in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{0.690190in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{0.693736in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{0.696294in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{0.697795in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{0.698177in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{0.695336in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{0.692005in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{0.687680in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{0.682978in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{0.678529in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{0.674965in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{0.672915in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{0.672978in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{0.675135in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{0.678811in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{0.683410in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{0.688338in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{0.692999in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{0.696819in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{0.699588in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{0.701405in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{0.702383in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{0.702631in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{0.702260in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{0.701382in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{0.700137in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{0.698686in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{0.697192in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{0.695816in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{0.694720in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{0.694057in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{0.693823in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{0.693900in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{0.694162in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{0.694486in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{0.694750in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{0.694828in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{0.694593in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{0.693913in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{0.692656in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{0.690690in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{0.687885in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{0.684139in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{0.679763in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{0.675351in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{0.671502in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{0.668814in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{0.667887in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{0.669261in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{0.672763in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{0.677756in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{0.683592in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{0.689625in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{0.695207in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{0.699734in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{0.703053in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{0.705299in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{0.706608in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{0.707117in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{0.706963in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{0.706284in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{0.705222in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{0.703924in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{0.701206in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{0.700079in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{0.699289in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{0.698850in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{0.698706in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{0.698804in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{0.699087in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{0.699501in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{0.700004in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{0.700665in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{0.701614in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{0.702982in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{0.704900in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{0.710859in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{0.714676in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{0.718446in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{0.721664in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{0.723824in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{0.724422in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{0.723046in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{0.720028in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{0.716051in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{0.711800in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{0.707960in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{0.705217in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{0.704151in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{0.704565in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{0.705917in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{0.707660in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{0.709250in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{0.710141in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{0.709881in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{0.708658in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{0.706934in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{0.705171in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{0.703833in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{0.703381in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{0.704179in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{0.705950in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{0.708161in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{0.710278in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{0.711766in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{0.712090in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{0.710824in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{0.708190in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{0.704658in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{0.700696in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{0.696774in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{0.693362in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{0.690877in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{0.689433in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{0.689036in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{0.689693in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{0.691410in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{0.694194in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{0.698006in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{0.707540in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{0.712552in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{0.717255in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{0.721294in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{0.724350in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{0.726286in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{0.727021in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{0.726474in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{0.724566in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{0.721216in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{0.716433in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{0.710653in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{0.704443in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{0.698366in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{0.692987in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{0.688871in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{0.686605in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{0.686877in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{0.690401in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{0.697893in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{0.710069in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{0.727642in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{0.782193in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{0.779621in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{0.778677in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{0.778989in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{0.780188in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{0.781904in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{0.783769in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{0.785452in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{0.786773in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{0.787581in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{0.787728in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{0.787064in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{0.785439in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{0.782800in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{0.779411in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{0.775604in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{0.771712in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{0.768065in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{0.764996in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{0.762699in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{0.760942in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{0.759405in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{0.757771in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{0.755721in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{0.752937in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{0.749362in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{0.745717in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{0.742865in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{0.741670in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{0.742996in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{0.747706in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{0.756024in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{0.766378in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{0.776888in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{0.785669in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{0.790842in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{0.790525in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{0.783883in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{0.772843in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{0.759786in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{0.747091in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{0.737137in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{0.732302in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{0.733879in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{0.740452in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{0.750192in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{0.761268in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{0.771850in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{0.780110in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{0.784896in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{0.786654in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{0.786058in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{0.783785in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{0.780510in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{0.776907in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{0.773461in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{0.770229in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{0.767213in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{0.764414in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{0.761832in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{0.759468in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{0.757323in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{0.755400in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{0.753702in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{0.752230in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{0.749975in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{0.749241in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{0.748911in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{0.749125in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{0.750020in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{0.751735in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{0.757913in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{0.761643in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{0.764934in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{0.767122in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{0.767544in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{0.765540in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{0.760950in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{0.754503in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{0.747020in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{0.739322in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{0.732232in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{0.726566in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{0.722824in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{0.720966in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{0.720900in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{0.722534in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{0.725775in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{0.730528in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{0.736421in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{0.742641in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{0.748333in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{0.752644in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{0.754721in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{0.753722in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{0.749530in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{0.743127in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{0.735590in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{0.727993in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{0.721412in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{0.716909in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{0.714865in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{0.714675in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{0.715660in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{0.717137in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{0.718428in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{0.718862in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{0.718268in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{0.717154in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{0.716081in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{0.715605in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{0.716286in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{0.718668in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{0.722762in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{0.727888in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{0.733316in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{0.738319in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{0.742169in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{0.744154in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{0.744144in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{0.742725in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{0.740527in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{0.738179in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{0.736312in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{0.735535in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{0.735885in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{0.736721in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{0.737364in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{0.737138in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{0.735363in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{0.731394in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{0.725472in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{0.718824in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{0.712730in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{0.708469in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{0.707320in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{0.710501in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{0.717717in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{0.727074in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{0.744336in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{0.748304in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{0.746619in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{0.739306in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{0.728298in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{0.715612in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{0.703263in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{0.693267in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{0.687569in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{0.686567in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{0.689201in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{0.694348in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{0.700888in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{0.707700in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{0.713694in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{0.718335in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{0.721594in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{0.723459in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{0.723918in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{0.722959in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{0.720589in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{0.717145in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{0.713248in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{0.709527in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{0.706611in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{0.705130in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{0.705665in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{0.708025in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{0.711395in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{0.714937in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{0.717817in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{0.719199in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{0.718313in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{0.715361in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{0.711292in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{0.707076in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{0.703682in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{0.702080in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{0.703160in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{0.706708in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{0.711711in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{0.717132in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{0.721939in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{0.725096in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{0.725648in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{0.723649in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{0.719853in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{0.715026in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{0.709937in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{0.705353in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{0.701992in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{0.699984in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{0.699076in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{0.699005in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{0.699511in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{0.700332in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{0.701225in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{0.702157in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{0.703224in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{0.704526in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{0.706160in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{0.708225in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{0.710781in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{0.713489in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{0.715775in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{0.717062in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{0.716773in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{0.714330in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{0.709270in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{0.702224in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{0.694437in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{0.687158in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{0.681637in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{0.679125in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{0.680678in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{0.685606in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{0.692294in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{0.699122in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{0.704465in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{0.706701in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{0.704446in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{0.698324in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{0.689963in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{0.680999in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{0.673069in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{0.667808in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{0.666629in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{0.669170in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{0.674230in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{0.680606in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{0.687091in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{0.692480in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{0.695703in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{0.696691in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{0.695827in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{0.693493in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{0.690072in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{0.685947in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{0.681499in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{0.677088in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{0.673066in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{0.669785in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{0.667597in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{0.666854in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{0.667811in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{0.670085in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{0.673038in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{0.676033in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{0.678430in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{0.679592in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{0.679012in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{0.676979in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{0.674087in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{0.670928in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{0.668096in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{0.666183in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{0.665670in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{0.666382in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{0.667913in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{0.669857in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{0.671805in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{0.673351in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{0.674165in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{0.674322in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{0.674038in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{0.673528in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{0.673005in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.672686in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{0.672745in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.673164in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.673860in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{0.674753in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{0.675761in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.676801in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.677820in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.678896in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{0.680148in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.681694in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.683652in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.686142in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.689228in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.692742in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.696449in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.703500in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.706374in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.708480in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.709486in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.709036in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.706775in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.702347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.649765in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.649765in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.663306in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.675073in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.685758in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.696052in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.706645in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.718150in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.730872in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.745047in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.760909in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.778693in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.798635in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.820749in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.844270in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{0.868259in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.891779in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.913889in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.933651in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{0.950486in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{0.965008in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.978084in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.990579in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.003357in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.017286in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.032998in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.050391in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.069222in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.089246in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.110217in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.153864in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.175249in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.195073in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.212362in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.226144in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.235446in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.239950in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.241179in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.240974in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.241174in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.243621in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.250154in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.261793in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.277389in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.295439in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.314440in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.332889in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.349283in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.362542in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.372643in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.379723in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.383918in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.385367in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.384209in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.380917in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.376758in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.373113in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.371361in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.372884in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.379058in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.390323in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.405035in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.421267in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.437091in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.450579in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.459811in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.463914in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.464221in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.462348in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.459910in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.458523in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.459795in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.464378in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.471020in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.478243in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.484568in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.488516in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.488619in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.484556in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.478181in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.471587in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.466867in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.466114in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.471404in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.483271in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.499483in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.517523in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.534874in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.549017in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.557454in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.559102in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.555279in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.547538in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.537428in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.526502in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.516302in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.507847in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.496797in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.494400in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.494220in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.496348in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.500389in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.505206in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.509602in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.512378in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.512339in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.508312in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.500519in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.491190in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.482708in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.477461in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.477832in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.486148in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.502156in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.522068in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.541841in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.557432in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.564798in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.559992in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.542733in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.517512in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.489135in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.462410in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.442145in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.433043in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.436267in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.448606in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.466583in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.486719in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.505535in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.519619in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.527575in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.530370in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.529106in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.524883in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.518803in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.511957in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.505230in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.499272in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.494718in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.492208in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.492378in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.495827in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.502148in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.509879in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.517506in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.523516in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.526396in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.524695in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.518418in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.509020in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.498023in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.486946in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.477309in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.470584in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.467192in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.466563in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.468087in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.471154in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.475153in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.479491in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.483904in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.488423in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.493088in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.497940in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.503021in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.513797in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.518997in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.523627in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.527350in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.529832in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.530743in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.529860in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.527043in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.522158in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.515067in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.505634in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.493785in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.480340in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.466814in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.454740in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.445648in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.441071in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.442401in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.449091in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.459180in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.470675in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.481580in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.489902in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.493801in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.490117in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.485486in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.480981in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.478091in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.478200in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.481440in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.487119in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.494532in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.502974in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.511738in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.520133in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.527603in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.533682in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.537902in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.539798in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.538902in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.534807in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.527702in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.518130in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.506639in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.493776in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.480089in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.452745in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.440796in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.431220in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.424933in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.422854in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.425731in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.432802in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.442503in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.453262in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.463509in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.471674in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.476380in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.477906in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.477358in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.475847in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.474486in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.474386in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.476512in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.486124in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.492121in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.497921in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.502776in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.506000in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.507327in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.506679in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.503981in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.492132in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.482971in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.472736in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.462908in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.454970in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.450404in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.450694in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.456928in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.467640in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.480339in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.492530in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.501722in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.505420in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.501653in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.491652in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.477857in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.462709in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.448650in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.438123in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.433166in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.433497in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.438008in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.445589in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.455130in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.465522in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.475727in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.485105in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.493151in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.499359in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.503221in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.504231in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.502060in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.497268in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.490700in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.483203in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.475621in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.468800in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.463447in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.459615in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.457159in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.455934in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.455796in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.456601in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.458156in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.460053in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.461824in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.463000in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.463113in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.461695in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.533168in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.534795in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.535999in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.536929in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.537735in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.538565in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.539567in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.540854in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.542415in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.544209in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.546196in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.548336in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.550588in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.552852in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.554829in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.556175in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.556549in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.553011in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.548658in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.543211in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.537484in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.532290in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.528441in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.526751in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.527703in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.530805in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.535381in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.540758in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.546263in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.551221in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.555027in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.557273in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.557582in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.555579in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.550889in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.543136in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.532491in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.520570in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.509224in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.500303in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.495658in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.497138in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.505460in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.518521in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.533784in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.548710in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.560763in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.567409in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.567198in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.561232in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.550984in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.537927in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.523533in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.496511in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.486370in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.479939in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.478308in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.482566in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.493797in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.511919in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.534394in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.558372in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.581004in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.599440in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.610840in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.613743in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.609428in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.599505in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.585583in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.569269in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.552170in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.535772in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.521323in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.510049in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.503174in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.501922in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.507505in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.519902in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.536891in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.574835in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.590886in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.601738in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.606277in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.605628in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.601133in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.594134in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.585974in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.577986in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.571010in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.565089in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.560194in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.556296in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.553367in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.551377in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.550323in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.550238in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.551155in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.553111in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.556142in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.560277in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.565306in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.570668in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.575774in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.580038in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.582872in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.583699in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.582462in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.579816in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.576466in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.573116in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.570473in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.569227in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.569577in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.571076in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.573236in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.575567in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.577581in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.578798in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.579061in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.578611in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.577715in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.576637in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.575643in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.574990in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.574624in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.574129in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.573070in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.571010in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.567514in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.562167in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.555151in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.547308in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.539517in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.532654in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.527598in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.525199in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.525648in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.528438in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.533028in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.538879in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.552208in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.558797in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.565035in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.570749in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.575765in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.579909in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.583020in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.585202in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.586807in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.588198in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.589738in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.591791in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.594685in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.598082in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.601041in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.602604in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.601808in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.597694in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.589387in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.577525in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.564038in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.550900in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.540085in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.533564in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.533182in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.538688in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.559511in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.570829in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.580085in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.585390in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.586522in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.584541in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.580539in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.575609in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.570843in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.567283in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.564644in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.565218in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.566814in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.569255in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.572361in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.575982in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.579982in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.584228in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.588585in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.592919in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.600914in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.606625in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.608071in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.608282in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.607078in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.604743in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.601849in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.598973in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.596693in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.595585in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.596138in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.597941in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.600052in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.601521in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.601399in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.598736in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.592727in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.583969in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.573837in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.563716in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.554992in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.547109in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.548893in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.553336in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.559362in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.565899in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.571872in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.576306in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.579075in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.580472in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.580797in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.580347in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.579420in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.578282in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.576935in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.575258in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.573130in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.570427in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.567029in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.562861in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.558205in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.553502in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.549194in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.545722in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.543528in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.542963in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.543745in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.545326in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.547155in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.548684in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.549361in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.548687in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.546474in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.542666in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.537202in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.521074in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.510372in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.498425in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.485920in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.473549in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.462000in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.451964in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.443939in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.437334in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.431170in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.424465in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.416238in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.405508in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.391600in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.375484in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.358689in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.342742in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.329169in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.319498in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.314661in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.312548in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.310091in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.304217in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.291854in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.269932in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.236350in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.193655in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.145789in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.096690in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.050298in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.010554in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.980541in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.959491in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.945548in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.936858in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.931563in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.927810in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.923403in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.914709in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.897712in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.868397in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.822747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.844294in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{1.851101in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.878915in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.881778in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.881587in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.881012in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.883756in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.883740in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.882852in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.882821in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.882610in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.880772in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.880144in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.878377in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.879470in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.877920in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.879573in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.879455in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.874917in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.869987in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.871708in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.877229in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.876826in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.869318in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.869692in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.873638in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.873162in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.872151in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.872294in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.869282in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.868156in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.870266in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.868958in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.869504in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.866671in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.863854in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.864009in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.865838in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.862641in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.866626in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.867886in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.866737in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.857883in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.860433in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.866930in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.868227in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.867238in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.862804in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.865128in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.867766in}}%
\pgfpathlineto{\pgfqpoint{3.016998in}{0.412985in}}%
\pgfpathlineto{\pgfqpoint{3.016998in}{0.412985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.945455in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.987183in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.022302in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.052030in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{1.077582in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.100174in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.120920in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.140543in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{1.159677in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{1.178955in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{1.199010in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.220475in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.243695in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.267987in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.357696in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.374048in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.399756in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.421333in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.432523in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.457146in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.479602in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.487871in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.493022in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.494702in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.492515in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.491495in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.492424in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.496726in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.505149in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.516553in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.553967in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.562610in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.567507in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.569423in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.568448in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.567621in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.567944in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.570091in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.573846in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.584767in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.615886in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.623494in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.625153in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.624553in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.623248in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.624110in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.626928in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.631913in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.655440in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.657368in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.656474in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.648619in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.648525in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.651809in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.658910in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.679873in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.701166in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.708686in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.713006in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.714538in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.713810in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.711346in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.703319in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.690362in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.685330in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.684939in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.688275in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.695374in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.696055in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.694115in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.692110in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.692770in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.695424in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.706236in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.724400in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.727749in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.728908in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.728245in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.723136in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.706523in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.704215in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.709096in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.713771in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.714937in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.714628in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.710337in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.705746in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.705099in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.706466in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.714741in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.730870in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.736570in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.736889in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.733680in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.722515in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.721698in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.724159in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.727868in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.717758in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.718793in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.724479in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.732929in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.734251in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.732047in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.726934in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.726440in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.738353in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.738532in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.735566in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.729550in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.729130in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.731219in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.728005in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.718028in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.707759in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.704562in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.705040in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.707343in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.717647in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.735165in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.737719in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.737171in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.729223in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.719602in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.716967in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.717130in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.724170in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.738169in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.740287in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.740582in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.737169in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.718669in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.718495in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.721286in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.727214in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.727788in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.725028in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.715664in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.715951in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.720482in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.718632in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.713265in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.690276in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.692388in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.704080in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.721613in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.721927in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.697525in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.635727in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.632438in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.636438in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.649667in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.674062in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{0.412985in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{0.412985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.563044in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{1.562318in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.566924in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.575671in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{1.587370in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.600829in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.614927in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{1.661179in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.666227in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.667369in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.665130in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.660266in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.653531in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.637472in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.622556in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.616800in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.612787in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.610970in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.611805in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.615443in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.621079in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.640048in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.643750in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.644902in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.642408in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.639407in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.639926in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.642491in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.652203in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.652228in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.648704in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.641242in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.613149in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.608525in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.609590in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.617149in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.629056in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.655496in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.664823in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.668090in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.664127in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.655134in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.632802in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.624836in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.622578in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.636229in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.656656in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.661433in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.652629in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.638369in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.591153in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.583357in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.582787in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.587939in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.596963in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.628792in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.635491in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.639375in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.640623in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.639414in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.635927in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.630343in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.614669in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.590597in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.585318in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.582165in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.580236in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.579955in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.575618in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.576501in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.579214in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.589454in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.600973in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.605219in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.607406in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.607278in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.605348in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.598380in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.588330in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.580385in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.571452in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.553792in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.550359in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.549807in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.553093in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.569195in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.587476in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.593404in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.595080in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.592209in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.577678in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.553049in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.548409in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.545749in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.544752in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.546474in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.551211in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.558206in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.573131in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.589217in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.592317in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.593256in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.591449in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.580738in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.553431in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.546703in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.542329in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.536840in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.537536in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.542812in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.553300in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.568537in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.611614in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.615106in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.614990in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.611408in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.597121in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.556498in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.548249in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.546603in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.546787in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.551218in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.559563in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.560562in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.560060in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.557995in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.548933in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.532958in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.496965in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.493013in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.493020in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.496581in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.529942in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.526919in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.505093in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.504071in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.504627in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.500696in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.483111in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.482554in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.487320in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.492720in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.492471in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.488553in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.468507in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.438752in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.438333in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.445978in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.518644in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.519650in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.513677in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.455886in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.456490in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.465732in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.517347in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.516556in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.501594in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.469816in}}%
\pgfpathlineto{\pgfqpoint{3.016877in}{0.412985in}}%
\pgfpathlineto{\pgfqpoint{3.016877in}{0.412985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.753976in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.757719in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.762431in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.768147in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.774899in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.782719in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.791603in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.801398in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.811919in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.822979in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.834394in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.857514in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.888636in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.896730in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.903127in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.920500in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{0.927854in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.938514in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{0.952937in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{0.987026in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.003120in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.024469in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.026964in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.025116in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.012340in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.011942in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.015849in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.023044in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.057000in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.060487in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.062366in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.063133in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.065368in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.070256in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.078429in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.089130in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.161551in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.180914in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.204969in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.220082in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.230795in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.234024in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.235854in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.236306in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.235403in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.229841in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.222605in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.220123in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.219350in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.220994in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.225291in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.239089in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.261366in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.270999in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.279402in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.291136in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.321856in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.325648in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.325863in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.322498in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.307545in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.306771in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.310993in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.320479in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.375044in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.374231in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.364119in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.359250in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.357457in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.360915in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.369978in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.417782in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.421091in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.418109in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.410532in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.371145in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.367206in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.366492in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.372973in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.387040in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.411693in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.417460in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.420539in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.420089in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.416243in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.391826in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.389799in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.390993in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.394796in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.407599in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.436517in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.445691in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.447885in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.448112in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.444405in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.440842in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.441270in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.444269in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.456239in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.468573in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.471993in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.472111in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.469012in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.443844in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.443659in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.448347in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.461888in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.465039in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.465221in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.460187in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.461604in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.469754in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.485867in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.489080in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.489957in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.488680in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.477631in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.477253in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.478645in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.485350in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.510147in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.510226in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.507777in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.494591in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.461375in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.457936in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.457434in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.459282in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.467680in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.492290in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.497805in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.498834in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.494724in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.485042in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.450783in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.448522in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.449657in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.459328in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.475866in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.477694in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.477199in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.471664in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.458943in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.458077in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.459638in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.467427in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.508103in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.509309in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.508065in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.503958in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.485742in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.422362in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.417208in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.415962in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.417967in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.429121in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.458794in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.461222in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.459021in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.450867in}}%
\pgfpathlineto{\pgfqpoint{3.016870in}{0.412985in}}%
\pgfpathlineto{\pgfqpoint{3.016870in}{0.412985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.736256in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.765851in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.800233in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.824857in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.833865in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.845297in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.860200in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.879617in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.904594in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.935524in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.970480in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.042717in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.075119in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.101792in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.121170in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.134612in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.144087in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.159009in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.168392in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.181083in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.196566in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.213956in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.299857in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.324848in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.343705in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.357364in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.369799in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.376996in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.385614in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.407295in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.440788in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.449322in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.455613in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.459899in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.462524in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.464165in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.463308in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.464783in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.467873in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.473044in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.489083in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.514430in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.519616in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.522130in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.522509in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.519493in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.515833in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.515191in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.517813in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.522712in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.525418in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.529420in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.535070in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.550502in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.566407in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.572577in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.576519in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.577897in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.577126in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.571085in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.550481in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.545656in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.544180in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.542350in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.538783in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.523676in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.521367in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.522557in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.528495in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.551303in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.571977in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.575094in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.570038in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.556781in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.483304in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.488176in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.499753in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.558657in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.564692in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.566487in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.565074in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.556744in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.543735in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.538705in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.538956in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.541270in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.541156in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.539302in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.535072in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.521024in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.506297in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.501254in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.499091in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.499923in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.507698in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.527457in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.548356in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.553206in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.554315in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.554162in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.550140in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.542322in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.514055in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.512385in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.512636in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.517477in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.523443in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.525090in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.524971in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.520636in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.515652in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.514734in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.515783in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.523657in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.544862in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.567407in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.571765in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.573037in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.570320in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.562846in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.537075in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.484035in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.477959in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.475423in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.476271in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.480352in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.497500in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.538626in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.541257in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.537910in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.517865in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.484092in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.479539in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.479490in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.483031in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.497216in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.528832in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.532607in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.533178in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.529770in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.510723in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.477932in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.473916in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.476293in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.494781in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.524278in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.526271in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.523616in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.509991in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.489714in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.487128in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.486695in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.488197in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.496136in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.528621in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.528834in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.523438in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.502905in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.499175in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.498084in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.498954in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.497432in}}%
\pgfpathlineto{\pgfqpoint{3.016887in}{0.412985in}}%
\pgfpathlineto{\pgfqpoint{3.016887in}{0.412985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.668850in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.675230in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.678234in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.678533in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.676797in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.673697in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.665672in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.654859in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.653060in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.653248in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.657490in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{0.655779in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{0.652150in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.652272in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{0.655579in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{0.661296in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{0.661406in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{0.660014in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{0.654462in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{0.648741in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{0.647139in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{0.647631in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{0.653476in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{0.652978in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{0.656864in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{0.666440in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{0.675860in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{0.677726in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{0.678413in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{0.677594in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{0.674945in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{0.665189in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{0.655844in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{0.653821in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{0.654891in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{0.659364in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{0.673786in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{0.686707in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{0.689308in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{0.688352in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{0.684818in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{0.670390in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{0.668179in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{0.668592in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{0.671044in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{0.689154in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{0.690269in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{0.687906in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{0.676418in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{0.677223in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{0.682570in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{0.692846in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{0.695810in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{0.694877in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{0.686731in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{0.687313in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{0.690440in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{0.690494in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{0.693647in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{0.701620in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{0.701535in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{0.697683in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{0.690961in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{0.676038in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{0.675045in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{0.676382in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{0.680636in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{0.695968in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{0.712587in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{0.718404in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{0.721020in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{0.720315in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{0.712626in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{0.699662in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{0.698074in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{0.698677in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{0.704171in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{0.718883in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{0.722554in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{0.723207in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{0.719228in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{0.706694in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{0.704714in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{0.705865in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{0.702397in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{0.703878in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{0.712704in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{0.713023in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{0.714971in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{0.732809in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{0.732986in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{0.728500in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{0.725870in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{0.725369in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{0.727070in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{0.733453in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{0.740574in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{0.742439in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{0.741062in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{0.747073in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{0.745126in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{0.734963in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{0.718856in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{0.717841in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{0.720658in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{0.741560in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{0.751308in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{0.750833in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{0.740773in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{0.720534in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{0.715551in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{0.715950in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{0.720386in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{0.752942in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{0.753327in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{0.749191in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{0.734255in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{0.733532in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{0.734695in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{0.738285in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{0.754917in}}%
\pgfpathlineto{\pgfqpoint{3.016526in}{0.412985in}}%
\pgfpathlineto{\pgfqpoint{3.016526in}{0.412985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{2.045325in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{2.045325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{0.422985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{2.045325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016944in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{2.045325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115455in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115455in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.115455in,y=0.367430in,,top]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146017in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146017in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.146017in,y=0.367430in,,top]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576595in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576595in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705352in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705352in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805224in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805224in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886825in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886825in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955818in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955818in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015583in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015583in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068299in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068299in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425685in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425685in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607158in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607158in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735915in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735915in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835787in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835787in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917388in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917388in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986381in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986381in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046146in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046146in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098861in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098861in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456248in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456248in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637721in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637721in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766478in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766478in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866350in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866350in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947951in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947951in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.745460in,y=0.198124in,,top]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=0.422985in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{0.717421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{0.717421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=0.717421in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.011856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{1.011856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.011856in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.306292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{1.306292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.306292in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.600727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{1.600727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.600727in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.895162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{1.895162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.895162in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.198124in,y=1.234155in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont Area under the ROC curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.490905in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.490905in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{1.494854in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.502190in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.512300in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{1.524574in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.538401in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.553162in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.568219in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{1.582926in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{1.596637in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{1.608708in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.618493in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.625468in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.629544in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.630723in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.629012in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.624415in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.616937in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.606893in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.595641in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.584754in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.575806in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.570021in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.575564in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.585396in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.597434in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.609598in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.619809in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.625987in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.626871in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.623640in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.617923in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.611347in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.605542in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.602135in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.602049in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.604229in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.607277in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.609795in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.610383in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.607646in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.601018in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.592141in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.583013in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.575633in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.572000in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.574112in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.582780in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.595852in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.610725in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.624794in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.635455in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.640106in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.637575in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.630052in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.620211in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.610730in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.604282in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.603537in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.609553in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.619804in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.631275in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.640952in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.645823in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.642885in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.630992in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.612913in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.591914in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.571262in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.554223in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.544050in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.542335in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.547351in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.556976in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.569089in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.581568in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.592298in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.599915in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.604467in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.606163in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.605211in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.601816in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.596191in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.588753in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.580296in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.571653in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.563657in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.557139in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.552926in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.551279in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.551500in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.552800in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.554391in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.555483in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.555296in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.553641in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.551278in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.549054in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.547814in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.548404in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.551659in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.557698in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.565553in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.574165in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.582476in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.589426in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.593967in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.595607in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.594649in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.591463in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.586415in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.579873in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.572206in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.563841in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.555279in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.547030in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.539602in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.533505in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.529237in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.526962in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.526406in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.527265in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.529236in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.532013in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.535293in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.538733in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.541939in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.544519in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.546076in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.546217in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.544556in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.540994in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.535765in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.529121in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.521316in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.503246in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.493734in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.484817in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.477255in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.471812in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.469247in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.470290in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.474840in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.481921in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.490515in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.499604in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.508172in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.515227in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.520418in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.524033in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.526384in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.527787in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.528555in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.528997in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.529284in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.529463in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.529572in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.529651in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.529872in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.529966in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.529835in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.529290in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.528139in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.526194in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.523290in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.519724in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.516187in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.513379in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.512005in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.512767in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.516316in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.522449in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.530276in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.538885in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.554803in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.560335in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.563790in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.565528in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.565927in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.565362in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.564209in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.562814in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.561102in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.558693in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.555200in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.550235in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.543410in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.534412in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.523867in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.513052in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.503257in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.495775in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.491894in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.492776in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.498026in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.506226in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.515942in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.525741in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.534188in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.539923in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.542417in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.541654in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.537628in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.530332in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.519760in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.506015in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.490326in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.474590in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.460711in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.450594in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.446142in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.448993in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.458195in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.471355in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.486060in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.499900in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.510465in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.515592in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.515368in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.511069in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.503982in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.495392in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.486588in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.478731in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.471948in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.465843in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.460019in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.454078in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.447620in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.440345in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.432724in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.425594in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.419794in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.416161in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.415536in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.418565in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.424471in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.431843in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.439266in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.445323in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.448600in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.447948in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.444078in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.438487in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.432674in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.428139in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.426383in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.428570in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.433691in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.439865in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.445209in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.447839in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.445874in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.437932in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.425709in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.412066in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.399862in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.391958in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.391217in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.399787in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.415719in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.435604in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.456032in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.473590in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.484868in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.487184in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.481796in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.471292in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.458259in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.445284in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.434955in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.429400in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.428412in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.431046in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.436352in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.443385in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.451196in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.458912in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.466013in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.472083in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.476710in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.479971in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.477859in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.473174in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.466056in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.456642in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.445070in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.431477in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.508155in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.530874in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.546545in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.555966in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.559937in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.559256in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.554724in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.547157in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.537444in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.526484in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.515179in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.504430in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.495139in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.488078in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.483592in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.481934in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.483360in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.488122in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.496476in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.508207in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.521620in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.534732in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.545558in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.552115in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.552419in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.545503in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.533413in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.518757in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.504141in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.492170in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.485449in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.485545in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.491118in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.500320in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.511304in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.522224in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.531233in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.537102in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.540232in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.541292in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.540949in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.539871in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.538726in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.538082in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.538258in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.539536in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.542198in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.546523in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.552793in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.560926in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.569989in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.578925in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.586677in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.592190in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.594410in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.592895in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.588571in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.582547in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.575934in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.569841in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.565376in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.563102in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.562443in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.562674in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.563073in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.562916in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.561484in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.558445in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.554245in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.549423in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.544517in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.540065in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.536604in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.534457in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.533550in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.533759in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.534966in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.537047in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.539884in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.543336in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.547235in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.551411in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.559900in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.563873in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.570985in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.574337in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.577704in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.581200in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.584938in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.588876in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.592735in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.596210in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.598999in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.600798in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.601312in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.600724in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.599944in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.599944in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.601696in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.606171in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.614318in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.625913in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.639042in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.651658in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.661715in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.667166in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.666003in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.657865in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.644653in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.628428in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.611253in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.595191in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.582272in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.573344in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.567715in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.564591in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.563176in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.562675in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.562305in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.561675in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.560878in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.560035in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.559269in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.558703in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.558464in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.558856in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.560386in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.563572in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.568933in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.576989in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.588224in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.602169in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.617294in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.632014in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.644745in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.653901in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.657957in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.656847in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.652050in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.645115in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.631035in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.626938in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.625556in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.625898in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.626921in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.627582in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.626838in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.623702in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.618388in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.612248in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.606681in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.603083in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.602852in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.607289in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.615831in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.626235in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.636200in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.643423in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.645604in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.640590in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.628876in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.613219in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.596450in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.581398in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.570893in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.567600in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.571483in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.580319in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.591819in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.603698in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.613666in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.619567in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.621167in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.619717in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.616505in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.612820in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.609950in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.609102in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.610345in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.612920in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.616047in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.618948in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.620844in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.621013in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.619470in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.616739in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.613356in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.609854in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.606768in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.604598in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.603422in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.603039in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.603246in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.603839in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.604613in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.605393in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.606306in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.607672in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.609814in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.613052in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.617710in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.624056in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.631802in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.640337in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.649043in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.657302in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.664496in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.670037in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.673617in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.675082in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.674282in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.671067in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.665285in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.656902in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.646934in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.636951in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.628527in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.623240in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.622664in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.628084in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.638341in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.651052in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.663825in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.674265in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.679981in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.678975in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.672360in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.662720in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.652653in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.644754in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.641618in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.645390in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.654874in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.667382in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.680216in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.690679in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.696074in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.694192in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.674686in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.662259in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.651519in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.645067in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.645049in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.650665in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.659931in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.670860in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.681466in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.689762in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.694072in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.694612in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.692314in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.688110in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.682933in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.677717in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.673272in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.669710in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.666893in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.664680in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.662933in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.661514in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.660287in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.659150in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.658007in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.656762in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.655321in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.651570in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.649768in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.648847in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.649471in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.652303in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.658008in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.666949in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.678051in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.689808in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.700716in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.709269in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.713961in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{1.713650in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{1.708821in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{1.700421in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.689396in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.676692in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.663257in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{1.650166in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.639043in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.631658in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{1.629781in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.635184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.687692in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.687692in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.684182in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.682963in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.684178in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.687966in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.694472in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.703753in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.715567in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.729597in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.745525in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.763036in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.781813in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.801397in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.820825in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{0.839020in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.854908in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.867413in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.875459in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{0.878516in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{0.877869in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.875186in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.872133in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{0.870376in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.871582in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{0.876854in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{0.885519in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{0.896557in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{0.908945in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{0.921663in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{0.933690in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{0.944257in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{0.953349in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{0.961089in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{0.967601in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{0.973008in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{0.977433in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{0.980999in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{0.983833in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{0.986059in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{0.987804in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{0.989192in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{0.990350in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{0.991488in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{0.993046in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{0.995499in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{0.999321in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.004989in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.012977in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.023401in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.035482in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.048303in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.060948in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.072499in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.082042in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.089126in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.094394in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.098649in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.102692in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.107324in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.113347in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.121193in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.130473in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.140689in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.151341in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.161930in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.171957in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.180943in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.188445in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.194029in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.197258in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.197697in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.194914in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.189007in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.181136in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.172582in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.164631in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.158567in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.155667in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.156601in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.160887in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.167916in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.177078in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.199366in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.211362in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.223387in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.235091in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.246128in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.256146in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.264800in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.271843in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.277202in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.280820in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.282642in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.282611in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.280678in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.277223in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.273322in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.270113in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.268734in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.270322in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.275995in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.285685in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.297525in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.309492in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.319566in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.325727in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.325991in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.320237in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.311032in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.301151in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.290468in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.295164in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.307748in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.325187in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.344205in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.361526in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.373875in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.378040in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.373322in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.362284in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.347705in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.332367in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.319050in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.310488in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.307766in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.309944in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.315955in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.324731in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.335207in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.346318in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.357123in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.366820in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.374617in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.379720in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.381336in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.378713in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.372275in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.363746in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.354918in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.347584in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.343536in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.344503in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.350553in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.360010in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.371115in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.382107in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.391227in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.396777in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.398453in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.397351in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.391430in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.388923in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.388220in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.389665in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.392867in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.397402in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.402851in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.408792in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.414802in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.420444in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.425269in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.428827in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.430665in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.430334in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.427427in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.422305in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.415988in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.409516in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.403928in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.400264in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.399512in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.401778in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.406458in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.412927in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.420560in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.428731in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.436820in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.444255in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.450504in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.455036in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.457320in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.456826in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.453102in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.446800in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.439376in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.432306in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.427065in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.427823in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.434555in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.443402in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.452418in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.459652in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.463158in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.461176in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.454207in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.444233in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.433263in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.423306in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.416372in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.414291in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.416922in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.422898in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.430830in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.439334in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.447021in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.452590in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.455633in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.456262in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.454600in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.450768in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.444887in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.437136in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.428255in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.419297in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.411318in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.405374in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.402520in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.403664in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.408379in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.415528in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.423969in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.432561in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.440161in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.445741in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.449227in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.451020in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.451528in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.451156in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.450312in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.449362in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.448354in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.447186in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.445755in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.443959in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.441695in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.438884in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.435620in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.432079in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.428435in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.424861in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.421531in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.418619in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.416273in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.414636in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.413849in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.414056in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.415396in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.417958in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.421467in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.429652in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.433490in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.438671in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.440052in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.441338in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.443129in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.446022in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.450613in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.457322in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.465532in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.474258in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.482515in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.489317in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.493679in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.494778in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.492665in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.487687in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.480192in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.470525in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.459034in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.446144in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.432667in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.419544in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.407714in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.398115in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.391686in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.389127in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.389997in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.393511in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.398885in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.405335in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.412077in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.418257in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.422711in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.424185in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.421427in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.413183in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.398200in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.503534in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.504860in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.501018in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.493402in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.483405in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.472422in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.461845in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.452907in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.446258in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.442424in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.441926in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.445289in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.453037in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.465229in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.480373in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.496650in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.512245in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.525340in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.534118in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.537391in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.535938in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.530931in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.523540in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.514935in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.506285in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.498503in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.491733in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.485979in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.477531in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.474844in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.473254in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.473025in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.474452in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.477834in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.483466in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.491644in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.502191in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.513677in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.524468in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.532931in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.537430in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.536336in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.529040in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.517488in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.504020in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.490976in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.480694in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.475512in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.476706in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.483056in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.492980in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.504897in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.517227in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.528389in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.537255in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.543694in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.547712in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.549314in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.548507in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.545298in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.539914in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.533053in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.525470in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.517921in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.511160in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.505942in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.502799in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.501819in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.503037in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.506488in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.520229in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.530205in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.541074in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.551694in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.560926in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.567628in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.570668in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.569684in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.565693in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.559857in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.553335in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.542871in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.540591in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.539870in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.540024in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.540367in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.540215in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.536119in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.532280in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.527812in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.523152in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.518738in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.515002in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.512082in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.509666in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.507406in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.504953in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.501958in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.498078in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.493308in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.488126in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.483050in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.478597in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.475283in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.473617in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.473693in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.475042in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.477156in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.479522in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.481632in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.482987in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.483528in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.483767in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.484255in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.485541in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.488176in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.492690in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.498863in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.505556in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.511573in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.515718in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.516795in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.513652in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.506480in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.497047in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.487208in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.478819in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.473736in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.473748in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.478832in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.486946in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.495944in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.503679in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.508005in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.506848in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.499952in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.488980in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.475684in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.461818in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.449134in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.439340in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.433091in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.429986in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.429582in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.431433in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.435095in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.440116in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.445890in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.451668in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.456693in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.460211in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.461464in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.459742in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.455199in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.448769in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.441412in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.434090in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.427762in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.423358in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.421216in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.421170in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.423040in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.426645in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.431803in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.438311in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.445578in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.452704in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.458780in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.462895in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.464141in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.461688in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.455929in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.448193in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.439834in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.432207in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.426666in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.424446in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.425128in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.427087in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.428671in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.428225in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.424097in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.414805in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.401050in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.385046in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.369038in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.355272in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.345991in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.343221in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.346356in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.360992in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.367773in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.371048in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.368684in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.361070in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.350161in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.337938in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.326382in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.317473in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.312993in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.312676in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.315045in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.318611in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.323365in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.321722in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.317052in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.310261in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.302266in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.293981in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.286322in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.280133in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.275615in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.272628in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.271028in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.270675in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.271424in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.273109in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.275354in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.277678in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.279603in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.280647in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.280330in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.278234in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.274437in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.269249in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.262985in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.255958in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.248480in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.240818in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.232888in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.224453in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.215272in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.205104in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.193711in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.180969in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.167554in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.154484in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.142779in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.133457in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.127536in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.125748in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.126946in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.129234in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.130713in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.129485in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.123651in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.111821in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.095714in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.078226in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.062255in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.050698in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.046452in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.051672in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.064244in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.080528in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.096883in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.109670in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.115248in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.110729in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.097294in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.077496in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.053887in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.029019in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.005446in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{0.985332in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.968867in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.955618in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{0.945146in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{0.937017in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.930795in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.926048in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.922364in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{0.919337in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.916561in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.913631in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.910141in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.905752in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.900433in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.894241in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.887228in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.879452in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.870967in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.861831in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.852116in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.841899in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.831255in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.820261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.834586in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.834586in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{1.843870in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.851033in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.856404in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{1.860314in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.863093in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.865049in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.866409in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{1.867380in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{1.868169in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{1.868982in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.870027in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.871441in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.873114in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.874879in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.876572in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.878027in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.879078in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.879620in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.879738in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.879562in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.879219in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.878839in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.878548in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.878445in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.878525in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.878765in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.879143in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.879634in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.880217in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.880859in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.881504in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.882091in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.882559in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.882846in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.882893in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.882671in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.882245in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.881698in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.881112in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.880568in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.880149in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.879909in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.879830in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.879884in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.880042in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.880273in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.880549in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.880845in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.881143in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.881427in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.881682in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.881893in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.882043in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.882121in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.882131in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.882074in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.881954in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.881775in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.881539in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.881253in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.880934in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.880598in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.880262in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.879943in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.879657in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.879421in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.879253in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.879169in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.879186in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.879322in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.879594in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.879989in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.880442in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.880875in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.881217in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.881390in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.881323in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.880992in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.880472in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.879851in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.879214in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.878648in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.878239in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.878024in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.877958in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.877985in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.878048in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.878092in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.878063in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.877933in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.877726in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.877468in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.877187in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.876911in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.876665in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.876458in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.876265in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.876059in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.875812in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.875496in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.875086in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.874587in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.874056in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.873555in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.873145in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.872886in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.872840in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.873022in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.873382in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.873865in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.874418in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.874985in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.875513in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.875963in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.876319in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.876564in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.876684in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.876663in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.876487in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.876164in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.875732in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.875232in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.874703in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.874186in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.873719in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.873280in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.872775in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.872101in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.871159in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.869847in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.868072in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.865922in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.863699in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.861720in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.860299in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.859752in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.860381in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.862150in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.864646in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.870080in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.872152in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.873229in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.873228in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.872423in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.871104in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.869561in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.868085in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.866957in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.866260in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.865874in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.865674in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.865531in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.865320in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.864919in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.864320in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.863623in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.862931in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.862349in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.861980in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.861924in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.862196in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.862733in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.863470in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.864342in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.865283in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.866230in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.867142in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.867999in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.868781in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.869470in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.870045in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.870781in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.870910in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.870862in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.870623in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.870178in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.869518in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.868698in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.867825in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.867006in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.866348in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.865958in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.865932in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.866203in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.866587in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.866896in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.866942in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.866538in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.865517in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.863987in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.862244in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.860589in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.859321in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.858741in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.859119in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.860363in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.862147in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.864137in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.866002in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.867410in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.867947in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.867287in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.866281in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.865133in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.864048in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.863215in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.862653in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.862280in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.862014in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.861771in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.861470in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.861034in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.860457in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.859772in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.859011in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.858207in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.857394in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.856603in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.855854in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.855165in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.854549in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.854022in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.853600in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.853301in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.853165in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.853246in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.853596in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.854266in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.855311in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.856761in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.858490in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.860294in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.861969in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.863313in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.864122in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.864221in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.863656in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.862571in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.861110in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.859417in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.857637in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.855908in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.854333in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.852995in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.851982in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.851379in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.851271in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.851719in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.852617in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.853796in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.855083in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.856307in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.857298in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.857917in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.858221in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.858342in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.858414in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.858567in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.858935in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.859617in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.860527in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.861513in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.862423in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.863104in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.863403in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.863205in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.862598in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.861737in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.860778in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.859875in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.859185in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.858828in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.858752in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.858852in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.859021in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.859150in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.859135in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.858891in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.858446in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.857859in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.857193in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.856508in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.855863in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.855331in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.855030in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.855093in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.855651in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.856836in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.858782in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.876751in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.877388in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.877234in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.876457in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.875227in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.873710in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.872077in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.870478in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.869008in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.867749in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.866783in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.866191in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.866056in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.866412in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.868085in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.869097in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.870023in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.870709in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.871062in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.871170in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.871158in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.871150in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.871272in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.871647in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.872350in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.873297in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.874379in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.875486in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.876506in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.877330in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.877860in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.877814in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.877132in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.875942in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.874192in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.871924in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.869437in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.867070in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.865160in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.864047in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.864068in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.865357in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.867530in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.870126in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.872683in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.874741in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.875838in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.875727in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.874663in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.872974in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.870987in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.869032in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.866420in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.865994in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.866127in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.866791in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.867959in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.869601in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.871621in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.873771in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.875790in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.877413in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.878375in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.878416in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.877469in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.875861in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.873968in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.872163in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.870821in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.870314in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.870791in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.871983in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.873571in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.875238in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.876666in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.877539in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.877709in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.877328in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.876578in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.875641in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.874700in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.873936in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.873456in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.873237in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.873245in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.873446in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.873806in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.874290in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.874862in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.875480in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.876102in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.876687in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.877194in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.877580in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.877832in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.877975in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.878054in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.878048in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.878051in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.878073in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.878100in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.878114in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.878099in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.878036in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.877910in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.877720in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.877490in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.877245in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.877008in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.876806in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.876662in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.876586in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.876571in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.876606in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.876682in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.876789in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.876916in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.877053in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.877180in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.877283in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.877344in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.877346in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.877274in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.877124in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.876911in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.876650in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.876356in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.875731in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.875419in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.875101in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.874770in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.874418in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.874037in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.873622in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.873212in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.872896in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.872762in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.872902in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.873406in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.874358in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.875712in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.877295in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.878926in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.880423in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.881608in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.882306in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.882496in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.882301in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.881848in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.881266in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.880683in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.880222in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.879929in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.879776in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.879735in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.879776in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.879869in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.879986in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.880106in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.880217in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.880306in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.880359in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.880365in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.880222in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.880145in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.880132in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.880232in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.880497in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.880969in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.881617in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.882346in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.883059in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.883662in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.884058in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.884160in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.883997in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.883683in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.883335in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.883069in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.883000in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.883233in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.883723in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.884324in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.884885in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.885256in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.885288in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.884847in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.883990in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.882901in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.881764in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.880765in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.880090in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.879904in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.880185in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.880785in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.881557in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.882354in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.883028in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.883445in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.883598in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.883560in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.883403in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.883199in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.883020in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.882933in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.882955in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.883075in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.883280in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.883558in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.883897in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.884285in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.884702in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.885126in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.885535in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.885904in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.886212in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.886437in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.886569in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.886605in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.886539in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.886368in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.886088in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.885699in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.885237in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.884753in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.884299in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.883929in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.883694in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.883639in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.883751in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.883992in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.884323in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.884707in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.885105in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.885482in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.885830in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.886151in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.886447in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.886721in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.886974in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.887207in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.887396in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.887512in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.887522in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.887396in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.887104in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.886628in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.886034in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.885419in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.884881in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.884515in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.884420in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.884666in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.885167in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.885782in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.886371in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.886792in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.886904in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.886602in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.885970in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.885157in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.884310in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.883578in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.883110in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.883019in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.883230in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.883613in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.884036in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.884369in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.884478in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.884260in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.883732in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.882950in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.881970in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.880846in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.879634in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{1.878376in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{1.877047in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{1.875606in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.874010in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.872217in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.870186in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{1.867865in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.865176in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.862028in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{1.858333in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.854002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.909448in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.909448in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.953899in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.988281in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.014650in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{1.035067in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.051588in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.066109in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.079905in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{1.094106in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{1.109843in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{1.128245in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.150444in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.177061in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.206927in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.238472in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.270124in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.300315in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.327475in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.369720in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.385881in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.399663in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.411758in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.422863in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.433413in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.443023in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.451151in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.457253in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.460785in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.461203in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.458466in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.454026in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.449609in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.446942in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.447752in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.453766in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.465803in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.482146in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.500633in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.535401in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.547364in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.553665in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.555168in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.553099in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.548681in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.543139in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.537696in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.533347in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.530517in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.529539in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.530749in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.534483in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.541074in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.550435in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.561484in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.572993in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.583738in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.592493in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.598034in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.599839in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.598948in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.596612in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.594084in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.592614in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.593449in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.597151in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.602834in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.609429in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.615865in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.621074in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.623992in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.624250in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.622872in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.621047in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.619963in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.620810in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.624768in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.632268in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.642326in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.653797in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.665536in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.676399in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.685249in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.691378in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.694855in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.695829in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.694450in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.690868in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.685233in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.677918in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.669667in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.661259in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.653473in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.647091in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.642883in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.641530in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.643487in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.646558in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.650261in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.654118in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.657878in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.661634in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.665506in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.669616in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.674085in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.679031in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.684350in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.689620in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.694393in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.698223in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.700664in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.701276in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.699988in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.697233in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.689193in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.684845in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.680898in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.677678in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.675324in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.673964in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.673726in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.674740in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.677121in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.680610in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.684481in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.687980in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.690841in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.688722in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.684142in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.678266in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.672321in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.667531in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.665120in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.666276in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.671085in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.678420in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.687088in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.695897in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.703654in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.709194in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.712062in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.712548in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.710978in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.707677in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.702971in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.697197in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.690911in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.684893in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.679934in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.676823in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.676349in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.679253in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.685227in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.692969in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.701139in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.708395in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.713398in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.714873in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.712812in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.708350in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.702664in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.696930in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.692323in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.689968in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.690086in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.692123in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.695502in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.699644in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.703972in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.707925in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.711201in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.713709in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.715365in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.716085in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.715785in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.714404in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.712214in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.709749in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.707548in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.706151in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.706098in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.707878in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.711304in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.715697in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.720361in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.727738in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.729117in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.728769in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.724850in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.722274in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.719949in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.718330in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.717356in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.716631in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.715751in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.714313in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.711915in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.708198in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.703322in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.697762in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.686522in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.681804in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.678307in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.676236in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.675648in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.676598in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.679141in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.683333in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.689172in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.696110in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.703291in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.709858in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.714953in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.717718in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.717424in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.714499in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.709981in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.704917in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.700351in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.697329in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.696772in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.698573in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.702104in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.706735in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.711835in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.716774in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.720949in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.723960in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.725507in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.725289in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.723007in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.718360in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.711186in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.702334in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.693109in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.684815in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.678760in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.676248in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.678319in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.684150in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.692129in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.700645in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.708083in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.712831in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.713549in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.710682in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.705390in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.698833in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.692174in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.686573in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.683021in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.681466in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.681463in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.682566in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.684328in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.686303in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.688062in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.689284in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.689681in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.688969in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.686863in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.683076in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.677498in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.670965in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.664629in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.659646in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.657170in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.658354in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.663945in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.672624in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.682413in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.691334in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.697410in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.698662in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.693590in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.682970in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.650926in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.614205in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.597911in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.585948in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.580945in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.585531in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.602333in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.633980in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{-1.049192in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.714143in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.697001in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.687346in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.683930in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.685506in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.690826in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.698645in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.707801in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.717443in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.726787in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.735048in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.741444in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.745191in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.745817in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.743891in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.740201in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.735535in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.730679in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.726422in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.723383in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.721657in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.721235in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.722108in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.724268in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.727705in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.732294in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.737561in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.742969in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.747980in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.752057in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.755475in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.754781in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.752971in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.750436in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.747567in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.744755in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.742338in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.740518in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.739471in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.739375in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.740407in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.742745in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.746344in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.750610in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.754863in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.758422in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.760608in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.758578in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.754893in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.750609in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.746650in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.743940in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.743398in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.745391in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.749049in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.753332in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.757204in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.759625in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.759563in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.756629in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.751803in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.746236in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.741080in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.737488in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.736604in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.738852in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.743205in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.748466in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.753436in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.756917in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.755378in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.750801in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.745049in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.739185in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.734268in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.731354in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.730940in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.732526in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.735508in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.739281in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.743243in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.746792in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.749535in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.751434in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.752486in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.752687in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.752033in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.750523in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.748291in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.745693in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.743106in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.740904in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.739462in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.739151in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.740049in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.741784in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.743951in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.746141in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.747947in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.748968in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.749083in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.748582in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.747782in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.747004in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.746566in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.746783in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.747716in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.749082in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.750573in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.751880in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.752696in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.752717in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.751893in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.750493in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.748810in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.747137in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.745767in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.744986in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.744841in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.745087in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.745462in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.745703in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.745547in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.744740in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.743338in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.741756in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.740431in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.739798in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.740294in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.742338in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.745894in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.750421in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.755350in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.760113in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.764143in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.766886in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.768207in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.768406in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.767803in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.766720in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.765478in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.764388in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.763540in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.762801in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.762028in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.761078in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.759809in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.758086in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.755934in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.753532in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.751062in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.748709in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.746656in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.745077in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.743962in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.743132in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.742407in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.741601in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.740533in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.739034in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.737192in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.735313in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.733711in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.732701in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.732596in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.733690in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.735952in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.739083in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.742779in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.746736in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.750649in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.754210in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.757079in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.758885in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.759258in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.757827in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.754223in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.748137in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.740106in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.731287in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.722852in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.715972in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.711817in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.711454in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.714605in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.720061in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.732982in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.737991in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.740488in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.740401in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.738364in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.735021in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.731016in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.726994in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.723570in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.721032in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.719465in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.718950in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.719569in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.721405in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.724481in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.728243in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.731791in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.734222in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.734634in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.732122in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.725932in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.716723in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.705949in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.695072in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.685551in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.678851in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.676240in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.680603in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.684865in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.688699in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.690745in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.689806in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.686060in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.680374in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.673622in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.666675in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.660407in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.655606in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.652412in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.650654in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.650159in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.650756in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.652273in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.654495in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.656888in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.658778in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.659491in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.658351in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.654683in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.647968in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.638785in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.628174in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.617176in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.606835in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.598192in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.592104in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.588215in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.585687in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.583678in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.581348in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.577856in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.572532in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.565757in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.558308in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.550961in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.544494in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.539686in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.537097in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.536048in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.535420in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.530938in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.524841in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.514957in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.501951in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.486997in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.471268in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.455939in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.442182in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.430908in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.421679in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.413630in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.405897in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.397614in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.387918in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.376097in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.362179in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.346413in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.329046in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.310328in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.290507in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{1.269775in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{1.248067in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{1.225248in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.201181in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.175731in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.148761in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{1.120097in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.089410in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.056324in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{1.020466in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.981463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496198in}{2.077771in}}%
\pgfpathlineto{\pgfqpoint{2.994722in}{2.077771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.016944in}{2.077771in}}{\pgfqpoint{3.016944in}{2.099994in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{2.553682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.016944in}{2.575904in}}{\pgfqpoint{2.994722in}{2.575904in}}%
\pgfpathlineto{\pgfqpoint{0.496198in}{2.575904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.473975in}{2.575904in}}{\pgfqpoint{0.473975in}{2.553682in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{2.099994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.473975in}{2.077771in}}{\pgfqpoint{0.496198in}{2.077771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551753in}{2.492570in}}%
\pgfpathlineto{\pgfqpoint{0.707309in}{2.492570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.829531in,y=2.453682in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551753in}{2.337637in}}%
\pgfpathlineto{\pgfqpoint{0.707309in}{2.337637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.829531in,y=2.298749in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont OJ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551753in}{2.182704in}}%
\pgfpathlineto{\pgfqpoint{0.707309in}{2.182704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.829531in,y=2.143815in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont OT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522657in}{2.492570in}}%
\pgfpathlineto{\pgfqpoint{2.678213in}{2.492570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.800435in,y=2.453682in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont OE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522657in}{2.337637in}}%
\pgfpathlineto{\pgfqpoint{2.678213in}{2.337637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.800435in,y=2.298749in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont  EX}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522657in}{2.182704in}}%
\pgfpathlineto{\pgfqpoint{2.678213in}{2.182704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.800435in,y=2.143815in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont AE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/PRECISION-std.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.116944in}{2.675904in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116944in}{2.675904in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.675904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{2.045325in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{2.045325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.462353in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.462353in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.462413in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.462604in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.462901in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.463278in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.463710in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.464174in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.464649in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.465117in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.465559in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.465957in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.466291in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.466548in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.466731in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{0.466848in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.466906in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.466912in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.466874in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{0.466799in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{0.466691in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.466554in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.466392in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{0.466210in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.466012in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{0.465800in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{0.465569in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{0.465312in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{0.465022in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{0.464693in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{0.464319in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{0.463904in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{0.463482in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{0.463096in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{0.462787in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{0.462596in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{0.462565in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{0.462708in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{0.462963in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{0.463257in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{0.463514in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{0.463659in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{0.463619in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{0.463360in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{0.462956in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{0.462499in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{0.462081in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{0.461795in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{0.461732in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{0.461948in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{0.462408in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{0.463061in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{0.463858in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{0.464750in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{0.465687in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{0.466611in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{0.467449in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{0.468124in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{0.468559in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{0.468678in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{0.468403in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{0.467735in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{0.466838in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{0.465901in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{0.465112in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{0.464660in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{0.464734in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{0.465404in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{0.466503in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{0.467830in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{0.469184in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{0.470366in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{0.471176in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{0.471522in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{0.471529in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{0.471344in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{0.471118in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{0.471000in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{0.471138in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{0.471591in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{0.472253in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{0.472998in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{0.473699in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{0.474230in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{0.474467in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{0.474358in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{0.473990in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{0.473459in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{0.472865in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{0.472306in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{0.471880in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{0.471638in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{0.471550in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{0.471582in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{0.471697in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{0.471858in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{0.472031in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{0.472214in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{0.472465in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{0.472846in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{0.473419in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{0.474245in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{0.475385in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{0.476784in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{0.478215in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{0.479433in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{0.480195in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{0.480259in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{0.479385in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{0.477573in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{0.475163in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{0.472521in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{0.470015in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{0.468011in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{0.466871in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{0.466705in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{0.467281in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{0.468342in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{0.469631in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{0.470890in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{0.471867in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{0.472452in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{0.472725in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{0.472777in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{0.472700in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{0.472586in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{0.472525in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{0.472548in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{0.472613in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{0.472674in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{0.472683in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{0.472596in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{0.472366in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{0.471974in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{0.471432in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{0.470754in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{0.469954in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{0.469044in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{0.468042in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{0.467027in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{0.466153in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{0.465576in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{0.465454in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{0.465941in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{0.467187in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{0.469102in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{0.471349in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{0.473580in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{0.475445in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{0.476596in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{0.476699in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{0.475750in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{0.474080in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{0.472033in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{0.469951in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{0.468181in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{0.467052in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{0.466647in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{0.466808in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{0.467368in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{0.468161in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{0.469021in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{0.469786in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{0.470399in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{0.470901in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{0.471332in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{0.471735in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{0.472152in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{0.472622in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{0.473118in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{0.473560in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{0.473867in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{0.473956in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{0.473745in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{0.472253in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{0.471176in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{0.470087in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{0.469142in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{0.468497in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{0.468297in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{0.468519in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{0.469010in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{0.469610in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{0.470165in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{0.470515in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{0.470517in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{0.470198in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{0.469712in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{0.469215in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{0.468862in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{0.468811in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{0.469203in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{0.469981in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{0.470954in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{0.471926in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{0.472703in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{0.473090in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{0.472910in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{0.472204in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{0.471156in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{0.469952in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{0.468778in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{0.467820in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{0.467250in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{0.467094in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{0.467282in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{0.467745in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{0.468413in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{0.469217in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{0.470084in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{0.470923in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{0.471629in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{0.472096in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{0.472220in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{0.471897in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{0.471040in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{0.469762in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{0.468281in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{0.466818in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{0.465595in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{0.464831in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{0.464720in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{0.465203in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{0.466089in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{0.467185in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{0.468298in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{0.469235in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{0.469827in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{0.470095in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{0.470158in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{0.470134in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{0.470143in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{0.470304in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{0.470713in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{0.471299in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{0.471911in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{0.472395in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{0.472599in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{0.472371in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{0.471585in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{0.470320in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{0.468743in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{0.467024in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{0.465332in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{0.463836in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{0.462686in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{0.461910in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{0.461484in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{0.461382in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{0.461579in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{0.462050in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{0.462761in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{0.463619in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{0.465310in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{0.465911in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{0.466193in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{0.466064in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{0.465587in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{0.464878in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{0.464057in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{0.463242in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{0.462553in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{0.462091in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{0.461868in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{0.461864in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{0.462057in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{0.462426in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{0.462951in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{0.463603in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{0.464317in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{0.465014in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{0.465617in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{0.466046in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{0.466224in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{0.466094in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{0.465715in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{0.465179in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{0.464580in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{0.464012in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{0.463568in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{0.463326in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{0.463285in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{0.463419in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{0.463704in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{0.464116in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{0.464629in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{0.465213in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{0.465807in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{0.466342in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{0.466749in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{0.466960in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{0.466906in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.416079in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.412248in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.410309in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.409997in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.411048in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.413200in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.416188in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.419748in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.423616in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.427527in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.431215in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.434416in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.436864in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.438334in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.438727in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.437971in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.435995in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.432728in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.428098in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.422174in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.415471in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.408588in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.402127in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.396689in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.392874in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.391130in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.391451in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.393746in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.397924in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.403895in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.411569in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.420630in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.430132in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.439018in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.446235in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.450726in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.451436in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.447865in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.440980in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.431986in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.422091in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.412499in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.404415in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.398717in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.394553in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.395938in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.399536in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.405270in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.412868in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.421590in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.430632in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.439188in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.446450in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.451617in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.454238in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.454662in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.453343in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.450736in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.447295in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.443474in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.439652in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.436050in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.432868in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.430305in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.427840in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.428171in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.429265in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.430789in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.432414in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.433809in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.434643in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.434748in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.434257in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.433338in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.432159in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.430886in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.429687in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.428658in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.427771in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.426982in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.426250in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.425534in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.424790in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.423996in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.423161in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.422297in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.421416in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.420530in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.419650in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.417879in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.416937in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.415922in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.414809in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.413572in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.412310in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.411303in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.410850in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.411249in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.412796in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.415782in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.420103in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.425088in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.430022in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.434190in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.436876in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.437379in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.435622in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.432384in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.428504in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.424823in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.422179in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.421398in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.422730in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.425674in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.429681in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.434202in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.438687in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.442592in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.445518in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.447247in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.447575in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.446294in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.443199in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.438103in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.424106in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.417346in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.412198in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.409750in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.411055in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.416111in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.423752in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.432750in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.441875in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.449899in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.455625in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.458612in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.459223in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.457854in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.454906in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.450777in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.445863in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.440507in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.434996in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.429617in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.424655in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.420395in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.417119in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.415002in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.414122in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.414552in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.416367in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.419639in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.424424in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.430440in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.437100in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.443808in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.449965in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.454974in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.458261in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.459655in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.459334in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.457483in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.454291in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.449943in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.444647in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.438920in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.433529in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.429252in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.426863in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.427138in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.430772in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.437223in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.445001in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.452590in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.458477in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.461145in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.459215in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.453184in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.444919in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.436319in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.429280in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.425701in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.427306in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.433585in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.442483in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.451911in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.459781in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.464008in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.462702in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.456346in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.446981in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.436674in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.427494in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.421508in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.420596in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.424537in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.431811in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.440872in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.450178in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.458186in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.463471in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.465838in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.465815in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.463940in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.460750in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.456785in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.452578in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.448638in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.445461in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.443540in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.443370in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.445444in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.450138in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.456772in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.464101in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.470879in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.475856in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.477787in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.475614in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.469912in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.462066in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.453471in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.445518in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.439601in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.436925in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.437204in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.439450in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.442668in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.445865in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.448047in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.448355in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.446937in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.444387in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.441304in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.438287in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.435933in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.434754in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.434666in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.435329in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.436403in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.437550in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.438429in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.438740in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.438449in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.437621in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.436326in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.434633in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.432608in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.430340in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.428023in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.425893in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.424188in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.423143in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.422996in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.423925in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.425776in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.428275in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.431151in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.434129in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.436937in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.439349in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.441404in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.444941in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.446675in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.448554in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.450602in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.452343in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.453134in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.452338in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.443422in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.434313in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.423035in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.411049in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.399820in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.390810in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.385482in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{1.384883in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{1.388183in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{1.394020in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.401035in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.407866in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.413153in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{1.415390in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.412456in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.402065in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{1.381931in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.349769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.478208in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.478208in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.478762in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.481438in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.485863in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.491665in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.498473in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.505951in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.513908in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.522184in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.530619in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.539054in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.547331in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.555403in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.563632in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{0.572468in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.582361in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.593761in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.607120in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{0.622740in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{0.640430in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.659900in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.680855in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{0.703002in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.726051in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{0.749700in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{0.773630in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{0.797517in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{0.821036in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{0.843864in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{0.865676in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{0.886277in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{0.905855in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{0.924667in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{0.942972in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{0.961028in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{0.979093in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{0.997357in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.015822in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.034454in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.053222in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.072094in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.091037in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.110033in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.129098in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.148257in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.167531in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.186944in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.206519in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.226176in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.245576in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.264342in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.282096in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.298461in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.313060in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.337117in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.347670in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.358026in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.368778in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.380514in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.393390in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.406590in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.419167in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.430174in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.438665in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.443696in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.444904in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.443147in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.439438in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.434791in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.430220in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.426735in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.424919in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.424505in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.425124in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.426407in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.427984in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.429487in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.430718in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.431792in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.432860in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.434075in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.435586in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.440025in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.442951in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.446236in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.449796in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.453543in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.457388in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.461097in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.464191in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.466165in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.466514in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.464736in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.460333in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.453355in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.444726in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.435447in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.426521in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.418952in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.413729in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.411149in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.410448in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.410776in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.411281in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.411113in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.409437in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.406267in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.402840in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.400490in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.400551in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.404355in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.413194in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.426549in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.441416in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.454614in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.462961in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.463276in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.452459in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.430615in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.402011in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.371195in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.342711in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.321105in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.310823in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.312849in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.323897in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.340418in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.358863in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.375685in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.387406in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.392788in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.393210in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.390198in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.385281in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.379985in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.375808in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.373393in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.372440in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.372599in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.373519in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.374850in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.376245in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.377433in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.378224in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.378431in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.377867in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.376346in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.373691in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.369942in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.365358in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.360206in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.354754in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.349270in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.344014in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.339120in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.334597in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.330451in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.326686in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.323308in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.320324in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.317790in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.315804in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.314467in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.313879in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.314139in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.315341in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.317457in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.320353in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.323893in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.327941in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.332361in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.336995in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.341357in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.344687in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.346223in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.345198in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.340848in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.332507in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.320974in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.308182in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.296090in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.286660in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.281851in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.283451in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.290860in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.301733in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.313687in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.324337in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.331299in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.332382in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.327847in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.319659in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.309817in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.300316in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.293157in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.290194in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.291597in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.296423in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.303713in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.312506in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.321842in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.330790in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.338728in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.345231in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.349876in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.352240in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.351900in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.348474in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.342009in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.332803in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.321158in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.307375in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.291758in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.274676in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.257178in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.240686in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.226627in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.216431in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.211523in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.213106in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.220351in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.231353in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.244198in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.256974in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.267764in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.274841in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.278022in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.277902in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.275083in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.270165in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.263748in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.256454in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.249064in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.242437in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.237431in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.234904in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.235714in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.240476in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.248004in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.256304in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.263380in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.267233in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.265866in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.257760in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.244701in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.229878in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.216485in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.207716in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.206765in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.216145in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.233940in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.256464in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.280023in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.300924in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.315476in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.320611in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.317093in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.307132in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.292943in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.276740in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.260736in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.246888in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.235687in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.227097in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.221081in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.217603in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.216628in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.218039in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.221291in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.225695in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.230559in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.235193in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.238908in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.241125in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.241840in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.241231in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.239475in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.236750in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.233233in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.229103in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.224536in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.219709in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.214801in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.209988in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.205448in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.201351in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.197831in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.195015in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.193027in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.191992in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.192037in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.337169in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.328268in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.322158in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.318630in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.317479in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.318497in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.321476in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.326172in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.332201in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.339151in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.346608in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.361390in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.367877in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.373150in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.376732in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.378146in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.376913in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.372557in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.355422in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.335912in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.328834in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.325444in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.326576in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.331304in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.338374in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.346535in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.354534in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.361120in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.365302in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.366823in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.365553in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.361364in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.354125in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.330501in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.316257in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.302955in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.287083in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.288465in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.297445in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.311643in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.328199in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.344254in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.356947in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.363426in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.362204in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.355032in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.344127in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.331703in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.319977in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.311162in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.306780in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.306813in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.311036in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.319222in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.331145in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.346576in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.364782in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.383965in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.402193in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.417533in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.428055in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.431833in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.428159in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.418751in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.405611in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.390744in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.376154in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.363839in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.355159in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.350262in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.349166in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.351885in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.358436in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.368829in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.382568in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.398250in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.414376in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.429450in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.441973in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.450460in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.454217in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.453901in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.450300in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.444199in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.436386in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.427646in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.418644in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.409851in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.401722in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.394712in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.389275in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.385863in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.384766in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.386028in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.389674in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.395725in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.404207in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.415130in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.427893in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.441009in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.452921in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.462074in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.466911in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.465912in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.459083in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.448526in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.436494in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.425240in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.417015in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.414030in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.416837in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.423833in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.433271in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.443405in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.452489in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.458806in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.461660in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.461615in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.459312in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.455393in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.450499in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.445261in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.440027in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.434808in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.429597in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.424387in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.419171in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.413946in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.408836in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.404106in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.400027in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.396871in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.394910in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.394408in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.395436in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.397862in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.401546in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.406344in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.412117in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.418718in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.425892in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.433278in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.440508in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.447216in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.453035in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.457620in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.461110in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.464097in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.467193in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.471011in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.476161in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.483201in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.491634in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.500019in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.506876in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.510730in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.510103in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.503633in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.492007in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.477661in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.463090in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.450785in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.443240in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.442802in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.449440in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.461194in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.476049in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.491990in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.507002in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.519155in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.527783in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.533193in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.535720in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.535695in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.533452in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.529349in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.524100in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.518675in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.514053in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.511209in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.511121in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.514666in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.521429in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.530100in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.539352in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.547856in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.554285in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.557428in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.557450in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.555422in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.552431in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.549563in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.547905in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.548460in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.551293in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.555888in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.561719in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.568262in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.574989in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.581376in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.586895in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.591014in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.593203in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.592933in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.583025in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.573885in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.563863in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.554583in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.547664in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.544728in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.547165in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.554287in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.564305in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.575420in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.593747in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.597569in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.597459in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.594451in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.589589in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.583912in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.578465in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.574180in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.571150in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.569068in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.567623in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.566505in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.564036in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.562300in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.560176in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.557648in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.554699in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.551309in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.547451in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.543010in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.537837in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.531784in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.524701in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.516440in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.506877in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.496055in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.484086in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.471077in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.457141in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.442387in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.426934in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.410952in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.394633in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.378166in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.361742in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.345552in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.329679in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.313595in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.296551in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.277799in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.256590in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.232178in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.204072in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.173193in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.140931in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.108677in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.077825in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.049766in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.025500in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.004038in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.983757in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{0.963036in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{0.940252in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.913784in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.882452in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.847202in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{0.809616in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.771274in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.733759in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.698650in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.667280in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.639855in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.616265in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.596398in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.580144in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.567391in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.557912in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.550974in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.545713in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.541264in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.536764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.681085in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{1.725371in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.761412in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.830788in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.844516in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.855033in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{1.869436in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.880002in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.891280in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.911000in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.915819in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.924436in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.938519in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.940327in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.939916in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.945493in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.945690in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.948333in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.951147in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.951330in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.948647in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.947119in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.948464in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.950668in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.951026in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.950410in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.947628in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.950021in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.952381in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.951956in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.951182in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.951672in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.948202in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.950586in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.953784in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.952896in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.946333in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.947550in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.951950in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.954340in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.951494in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.948548in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.948553in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.951452in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.951604in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.952875in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.950901in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.950296in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.952064in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.946920in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.949590in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.948612in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.951089in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.950477in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.951374in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.952906in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.516042in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.525315in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.537545in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.552395in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.569527in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.588607in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.609314in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.631399in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.654628in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.678766in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.703580in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.728835in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.754350in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.780127in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{0.806210in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.832642in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.859467in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.886729in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{0.942232in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.997140in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.117490in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.174810in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.240119in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.274987in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.314602in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.431873in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.461424in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.484210in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.500453in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.520701in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.537460in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.592442in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.629256in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.656770in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.664781in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.674553in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.678893in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.691649in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.719146in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.726940in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.731335in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.739976in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.749744in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.756905in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.759155in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.759401in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.760868in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.763741in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.773160in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.787376in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.789662in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.790159in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.787731in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.783321in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.784142in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.789442in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.791297in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.794738in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.806232in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.808729in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.810948in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.807880in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.806121in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.807125in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.813762in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.817284in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.816823in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.810940in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.813291in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.820078in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.820892in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.819508in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.817030in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.817304in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.820989in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.826138in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.826125in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.824208in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.822988in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.819361in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.816211in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.816730in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.820987in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.823484in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.824880in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.827654in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.825924in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.816628in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.817418in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.822298in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.821357in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.816007in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.817661in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.819431in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.818289in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.814468in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.809461in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.810263in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.816479in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.814385in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.806642in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.798816in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.797859in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.799864in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.804064in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.550375in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{1.578782in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.604842in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{1.650362in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.687816in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{1.741014in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.757695in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.768449in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.773868in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.774628in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.772950in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.774675in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.778003in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.787487in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.796740in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.799778in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.801199in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.800756in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.799249in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.802041in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.807888in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.808747in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.807731in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.808835in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.811533in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.821608in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.833006in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.837229in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.839418in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.839209in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.834296in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.828608in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.827428in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.827974in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.834262in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.833256in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.830208in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.820560in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.811041in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.808151in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.807158in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.807833in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.812967in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.825501in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.832701in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.834574in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.834670in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.832524in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.828141in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.806022in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.804000in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.804661in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.807382in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.827223in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.830087in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.833732in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.838352in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.837962in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.834230in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.836483in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.831301in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.831761in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.833881in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.842076in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.850262in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.852327in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.851986in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.849165in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.839188in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.828842in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.825539in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.823970in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.824372in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.827239in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.828189in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.835842in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.834942in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.829695in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.830699in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.840421in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.839518in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.833428in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.834222in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.839348in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.860505in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.862027in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.860093in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.852228in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.847613in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.846726in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.847290in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.851820in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.859662in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.860591in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.860251in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.856224in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.848517in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.826204in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.825004in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.826018in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.833042in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.845158in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.846784in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.845898in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.841749in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.842115in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.843804in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.842885in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.837074in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.822358in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.821115in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.822275in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.828875in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.829264in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.826257in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.820289in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.820049in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.821605in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.830617in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.845940in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.847599in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.846139in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.836623in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.821211in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.819660in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.820271in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.825828in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.839699in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.842691in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.842726in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.839346in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.831659in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.814758in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.491191in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.489654in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.487676in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.482297in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.483043in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.484920in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.488020in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.492434in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.498252in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.505465in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.513703in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.531465in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{0.554798in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.567202in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.573853in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{0.581530in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.590779in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{0.601829in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{0.646857in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{0.653536in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{0.656937in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{0.657955in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{0.658223in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{0.661221in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{0.667188in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{0.675740in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{0.686298in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{0.711110in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{0.760454in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{0.778510in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{0.784649in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{0.788698in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{0.799526in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{0.805062in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{0.813052in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{0.823170in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{0.848022in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{0.939023in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{0.947497in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{0.958924in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{0.965750in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{0.974937in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{0.983787in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{0.995870in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.011828in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.040734in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.078440in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.101262in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.118379in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.138998in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.164664in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.188291in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.196965in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.202773in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.209103in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.212790in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.218270in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.236239in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.268701in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.276302in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.280355in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.280752in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.275662in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.272854in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.271656in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.273378in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.278323in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.294049in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.310785in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.321116in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.324492in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.323713in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.323743in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.326791in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.334844in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.348198in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.383865in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.392507in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.397134in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.398001in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.398083in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.399186in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.401722in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.412536in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.449328in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.456881in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.462601in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.471868in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.471554in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.470485in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.471398in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.476825in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.491224in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.515852in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.529828in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.536276in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.539285in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.541463in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.546751in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.562726in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.572264in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.574484in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.574123in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.567726in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.560045in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.558086in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.558537in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.565802in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.602708in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.624709in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.625770in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.624976in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.617484in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.604557in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.603832in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.606394in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.618886in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.640478in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.646450in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.650672in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.669215in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.668264in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.665185in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.666262in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.673561in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.686848in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.706881in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.707941in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.706538in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.703507in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.507486in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.510013in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.513575in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.518418in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.524788in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.532932in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.543047in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.555153in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.569224in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.585237in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.603167in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.622990in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.644581in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.667453in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{0.691042in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.738107in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.821828in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.842446in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{0.864251in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.887908in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{0.913762in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{0.969224in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.048927in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.091827in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.196994in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.249514in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.375439in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.412553in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.432185in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.447383in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.479948in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.506422in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.514408in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.516368in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.516945in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.516125in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.513895in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.505377in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.490347in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.487574in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.487108in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.489191in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.498362in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.513609in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.518077in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.518345in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.514679in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.508904in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.501459in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.491985in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.479502in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.462890in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.458738in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.458446in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.459583in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.462325in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.466852in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.481122in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.493904in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.495372in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.491216in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.479730in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.439030in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.396075in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.381954in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.377032in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.381817in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.393493in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.439659in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.448754in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.451759in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.450043in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.438458in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.425984in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.419817in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.412325in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.405854in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.392904in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.375095in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.369462in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.367312in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.367761in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.371088in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.376953in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.386425in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.394801in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.395583in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.394742in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.388979in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.374761in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.372338in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.372871in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.377348in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.376115in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.373215in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.361786in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.342541in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.339510in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.339735in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.343154in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.356782in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.397765in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.401889in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.403229in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.401180in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.395224in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.373590in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.294926in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.288445in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.285795in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.294630in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.349799in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.351448in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.347778in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.329524in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.276737in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.272122in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.270842in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.273438in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.289853in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.314718in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.314646in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.307354in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.247615in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.251614in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.279709in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.329592in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.337368in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.339228in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.336343in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.321021in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.276192in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.272090in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.271036in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.273437in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.305732in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.309993in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.308981in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.302313in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.279430in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.259924in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.256823in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.257592in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.264603in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.906061in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.922172in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.937678in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.939334in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.938432in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.926871in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.925420in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.925886in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.928679in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.933275in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.944970in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.955148in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{0.958056in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.959844in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{0.958406in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{0.950628in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{0.942781in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{0.943576in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{0.950265in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{0.950810in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{0.958516in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{0.958225in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{0.954753in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{0.951158in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{0.950793in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{0.952167in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{0.955461in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{0.972990in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{0.974481in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{0.973689in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{0.967723in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{0.960569in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{0.958291in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{0.957480in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{0.959229in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{0.969637in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{0.969352in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{0.967889in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{0.965033in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{0.946227in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{0.946770in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{0.949854in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{0.968473in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{0.969697in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{0.968283in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{0.960958in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{0.953782in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{0.952543in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{0.953426in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{0.958720in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{0.963613in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{0.964008in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{0.962591in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{0.949502in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{0.949657in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{0.953153in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{0.965048in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{0.966169in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{0.963670in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{0.957620in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{0.943840in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{0.940353in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{0.940228in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{0.943791in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{0.954288in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{0.963738in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{0.965967in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{0.964282in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{0.958476in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{0.942136in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{0.940038in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{0.939768in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{0.941299in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{0.947719in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{0.957910in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{0.960567in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{0.959737in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{0.955924in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{0.945936in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{0.944948in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{0.945238in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{0.948757in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{0.953947in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{0.953697in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{0.949867in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{0.942296in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{0.940615in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{0.942506in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{0.944063in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{0.944790in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{0.950960in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{0.949264in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{0.948234in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{0.950200in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{0.954898in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{0.963529in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{0.963419in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{0.961994in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{0.954754in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{0.931111in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{0.928018in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{0.928418in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{0.933232in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{0.958814in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{0.958395in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{0.951948in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{0.929896in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{0.926754in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{0.927913in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{0.933222in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{0.949411in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{0.951575in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{0.951173in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{0.947250in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{0.939207in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{0.938169in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{0.939604in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{0.941492in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{2.045325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{2.045325in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{2.045325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{0.422985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016944in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{2.045325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115455in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115455in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.115455in,y=0.367430in,,top]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146017in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146017in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.146017in,y=0.367430in,,top]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576595in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576595in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705352in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705352in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805224in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805224in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886825in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886825in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955818in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955818in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015583in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015583in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068299in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068299in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425685in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425685in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607158in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607158in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735915in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735915in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835787in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835787in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917388in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917388in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986381in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986381in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046146in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046146in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098861in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098861in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456248in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456248in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637721in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637721in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766478in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766478in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866350in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866350in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947951in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947951in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{2.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.745460in,y=0.198124in,,top]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=0.422985in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{0.731708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{0.731708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=0.731708in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.040431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{1.040431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.040431in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.349154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{1.349154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.349154in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.657877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{1.657877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.657877in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.966600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016944in}{1.966600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.966600in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.198124in,y=1.234155in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont Top-1 retrieval Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.477979in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.477979in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{1.515908in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.549098in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.578124in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{1.603563in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.625989in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.645920in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.663649in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{1.679414in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{1.693455in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{1.706013in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.717327in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.727531in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.736391in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.743587in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.748801in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.751716in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.752012in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.749684in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.745776in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.741549in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.738264in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.737181in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.739564in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.746070in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.755468in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.766153in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.776520in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.784965in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.789882in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.790310in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.787194in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.781833in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.775524in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.769567in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.765259in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.763451in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.763747in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.765532in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.768190in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.771107in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.773668in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.775521in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.777004in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.778570in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.780671in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.783759in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.788285in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.794363in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.801257in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.808106in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.814044in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.818209in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.819740in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.818282in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.814686in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.809972in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.805163in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.801280in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.799344in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.799848in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.802118in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.805319in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.808619in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.811182in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.812178in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.811162in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.808504in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.804679in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.800159in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.795420in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.790936in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.787135in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.784363in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.782953in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.783239in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.785554in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.790227in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.797036in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.804720in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.811901in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.817202in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.819245in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.816666in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.809212in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.798625in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.786854in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.775846in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.767549in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.763896in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.765587in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.771236in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.779254in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.788052in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.796041in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.801646in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.804181in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.804397in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.803169in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.801375in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.799893in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.799589in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.800816in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.803136in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.806044in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.809038in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.811613in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.813273in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.813837in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.813585in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.812829in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.811886in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.811068in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.810686in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.810788in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.811070in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.811205in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.810861in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.809711in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.807436in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.804197in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.800769in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.797973in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.796627in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.797550in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.801533in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.808374in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.816655in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.824880in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.831555in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.835183in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.834316in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.828954in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.820791in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.811614in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.803213in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.797378in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.795842in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.798777in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.804618in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.811714in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.818410in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.823054in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.824048in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.821237in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.815978in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.809704in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.803844in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.799831in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.799041in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.801623in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.806490in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.812504in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.818529in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.823424in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.826096in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.826359in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.824890in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.822401in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.819603in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.817207in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.815898in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.815820in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.816632in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.817977in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.819496in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.820831in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.821636in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.821743in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.821146in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.819838in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.817815in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.815073in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.811627in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.807789in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.804116in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.801173in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.799523in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.799730in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.802310in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.807068in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.813260in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.820131in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.826923in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.832879in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.837279in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.839926in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.840998in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.840685in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.839177in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.836663in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.833342in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.829534in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.825643in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.822078in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.819243in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.817546in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.817351in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.818522in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.820594in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.823095in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.825556in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.827504in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.828498in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.828419in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.827346in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.825365in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.822559in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.819011in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.814833in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.810420in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.806336in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.803145in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.801414in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.801706in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.804491in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.809321in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.815230in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.821249in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.826409in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.829740in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.830400in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.828704in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.825576in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.821947in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.816905in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.817222in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.819383in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.822521in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.825761in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.828229in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.829053in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.827486in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.823777in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.818651in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.812833in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.807050in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.802027in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.798404in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.796166in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.795007in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.794623in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.794704in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.794945in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.795077in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.795105in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.795146in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.795317in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.795738in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.796528in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.797761in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.799235in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.800637in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.801653in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.801970in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.801273in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.799365in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.796754in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.794217in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.792530in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.792470in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.794814in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.800102in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.807520in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.815769in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.823550in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.829564in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.832513in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.831416in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.827026in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.820675in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.813696in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.807424in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.802058in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.803679in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.807267in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.812033in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.817189in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.821947in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.825633in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.828116in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.829431in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.829611in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.828690in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.826701in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.823744in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.820204in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.816552in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.813258in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.810789in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.809617in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.819900in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.830999in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.839904in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.846765in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.851731in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.854949in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.856570in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.856762in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.855771in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.853857in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.851282in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.848305in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.845189in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.842200in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.839623in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.837747in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.836864in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.837261in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.839229in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.842848in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.847533in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.852572in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.857252in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.860861in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.862685in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.862316in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.860254in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.857165in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.853714in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.850569in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.848395in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.847627in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.848047in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.849328in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.851138in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.853149in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.855032in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.856558in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.857768in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.858745in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.859573in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.860335in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.861116in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.861925in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.862585in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.862893in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.862646in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.861638in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.859667in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.856712in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.853180in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.849542in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.846267in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.843827in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.842689in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.843090in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.844742in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.847288in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.850370in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.853632in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.856716in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.859378in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.861607in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.863423in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.864846in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.865896in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.866593in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.866927in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.866827in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.866219in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.865025in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.863169in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.860575in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.857352in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.853949in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.850854in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.848557in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.847544in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.848302in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.850994in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.855214in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.860494in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.866367in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.872365in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.878023in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.882985in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.887083in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.890166in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.892083in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.892684in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.891821in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.889593in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.886493in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.883047in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.879783in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.877229in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.875907in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.875984in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.877091in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.878813in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.880735in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.882442in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.883523in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.883790in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.883370in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.882417in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.881084in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.879526in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.877895in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.876282in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.874698in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.873145in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.871627in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.870149in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.868714in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.867332in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.866024in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.864809in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.863707in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.862740in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.861924in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.861221in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.860517in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.859696in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.858641in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.857234in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.855365in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.853062in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.850525in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.847962in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.845579in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.843584in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.842183in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.841480in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.841475in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.842158in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.843524in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.845564in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.848261in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.851355in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.854335in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.856676in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.857851in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.857336in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.854636in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.849968in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.844257in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.838459in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.833531in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.830429in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.830069in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.832517in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.837031in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.842838in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.849164in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.855236in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.860306in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.864098in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.866762in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.868466in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.869375in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.869655in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.869472in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.868969in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.868269in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.867497in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.866776in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.866229in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.865973in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.865974in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.866084in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.866148in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.866015in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.865530in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.864554in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.863152in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.861546in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.859964in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.858631in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.857774in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.857604in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.858116in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.859145in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.860524in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.862086in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.863663in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.865090in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.866225in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.866946in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.867128in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.866648in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.865384in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.863232in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.860337in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.857004in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.853544in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.850264in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.847475in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.845460in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.844234in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.843643in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.843529in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.843735in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.844105in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.844495in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.844905in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.845415in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.846109in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.847070in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.848382in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.850094in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.851946in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.853500in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.854319in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.853965in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.852000in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.848078in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.842694in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.836788in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.831303in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.827182in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.825367in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.826662in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.830680in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.836442in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.842961in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.849253in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.854334in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.857343in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.858416in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.858161in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.857185in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.856099in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.855512in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.855935in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.857151in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.858619in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.859795in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.860135in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.859095in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.856248in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.851968in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.846966in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.841958in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.837658in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.834781in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.833911in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.834790in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.836824in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.839418in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.841974in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.843897in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.844669in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.844244in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.842755in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.840335in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.837119in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.833239in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.828850in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.824225in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.819679in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.815528in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.812088in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.809674in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.808515in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.808365in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.808821in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.809480in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.809936in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.809787in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.808718in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.806873in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.804541in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.802011in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.799572in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.797514in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.796021in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.794775in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.793311in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.791160in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.787858in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.782935in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{1.776014in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{1.767107in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{1.756338in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.743831in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.729711in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.714101in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{1.697161in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.679205in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.660586in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{1.641656in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.622771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.461975in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.461975in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.458070in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.455793in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.455030in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.455664in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.457581in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.460656in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.464730in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.469634in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.475201in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.481263in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.487652in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.494209in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.500807in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{0.507324in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.513641in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.519636in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.525188in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{0.530270in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{0.535159in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.540198in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.545729in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{0.552095in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.559637in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{0.568471in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{0.577996in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{0.587469in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{0.596150in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{0.608164in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{0.610406in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{0.610832in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{0.610467in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{0.610339in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{0.611472in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{0.614892in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{0.621250in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{0.630149in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{0.641009in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{0.653250in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{0.666292in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{0.679557in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{0.692488in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{0.704604in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{0.715429in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{0.724490in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{0.731315in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{0.735431in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{0.736802in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{0.736481in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{0.735689in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{0.735645in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{0.737571in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{0.742685in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{0.751619in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{0.763619in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{0.777734in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{0.793010in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{0.808495in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{0.823238in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{0.836551in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{0.848331in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{0.858555in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{0.867201in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{0.874247in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{0.879670in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{0.883643in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{0.886747in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{0.889617in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{0.892884in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{0.897184in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{0.903146in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{0.911003in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{0.920195in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{0.930065in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{0.949221in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{0.957201in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{0.963695in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{0.969346in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{0.974893in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{0.981074in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{0.988627in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{0.998283in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.010181in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.023400in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.036911in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.049683in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.060684in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.068895in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.073964in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.076687in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.077966in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.078704in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.079804in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.082163in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.086166in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.091377in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.097286in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.103386in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.109166in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.114122in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.118069in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.121300in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.124153in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.126962in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.130064in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.133793in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.138407in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.144055in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.150877in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.159015in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.168608in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.179785in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.192188in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.204785in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.216499in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.226251in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.232963in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.235585in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.234174in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.230222in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.225319in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.219018in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.220761in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.226547in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.235055in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.244862in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.254548in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.262691in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.267908in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.269919in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.269743in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.268472in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.267197in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.267010in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.268972in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.273322in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.279381in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.286423in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.293723in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.300554in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.306210in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.310492in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.313733in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.316290in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.318523in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.320789in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.323434in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.326491in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.329684in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.332722in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.335317in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.337178in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.338035in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.338078in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.337926in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.338217in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.339589in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.342678in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.348089in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.355772in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.365091in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.375386in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.386001in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.396277in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.405572in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.413521in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.420000in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.424890in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.428073in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.429432in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.428876in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.426778in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.423886in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.420958in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.418752in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.418027in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.419485in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.423006in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.433184in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.442388in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.444752in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.445543in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.445549in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.445573in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.446420in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.448891in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.453716in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.460687in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.468943in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.477611in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.485818in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.492691in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.497427in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.500069in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.501212in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.501462in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.501424in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.501703in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.502865in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.505016in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.507982in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.511581in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.515634in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.519960in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.524377in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.528691in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.532696in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.536188in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.538965in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.540820in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.541585in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.541419in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.540664in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.539665in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.538769in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.538319in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.538630in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.539740in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.541540in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.543922in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.546774in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.549989in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.553466in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.557192in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.561195in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.565504in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.570150in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.575162in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.580519in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.585816in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.590463in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.593869in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.595445in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.594598in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.590893in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.585039in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.578254in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.571761in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.566782in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.564540in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.566042in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.570791in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.577658in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.585511in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.593217in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.599644in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.603842in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.606058in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.607018in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.608073in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.609622in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.612676in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.616936in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.621773in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.626555in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.630650in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.633426in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.634386in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.633805in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.632232in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.630217in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.628310in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.627062in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.626924in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.627816in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.629482in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.631664in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.634103in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.636542in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.638772in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.640834in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.642849in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.644935in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.647215in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.649807in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.652794in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.656071in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.659480in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.662860in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.666052in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.668898in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.671219in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.672753in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.673214in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.672317in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.669775in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.665303in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.741712in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.743300in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.743565in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.742727in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.741009in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.738635in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.735827in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.732788in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.729655in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.726549in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.723591in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.720902in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.718604in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.716769in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.715303in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.714079in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.712969in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.711845in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.710580in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.709105in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.706018in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.704708in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.703754in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.703309in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.703422in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.703850in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.704296in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.704460in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.704044in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.702751in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.700448in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.697472in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.691165in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.688668in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.687164in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.686809in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.687068in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.687295in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.686843in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.685063in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.681312in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.675352in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.667970in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.660113in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.652723in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.646746in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.643125in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.642332in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.643732in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.646530in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.649930in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.653137in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.655355in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.656096in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.655549in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.653996in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.651718in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.648997in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.646113in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.643172in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.639913in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.636025in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.631201in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.625132in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.617511in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.608460in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.598953in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.590065in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.582870in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.578443in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.577852in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.581321in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.587482in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.594789in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.601697in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.606662in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.608147in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.605564in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.600009in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.592756in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.585080in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.578254in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.573543in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.571477in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.571344in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.572314in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.573553in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.574231in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.573522in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.571128in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.567594in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.563540in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.559587in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.556356in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.554457in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.553958in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.554093in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.554029in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.552933in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.549971in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.544327in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.536029in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.516573in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.508108in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.502279in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.500407in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.502675in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.507706in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.514011in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.520101in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.524488in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.525709in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.523379in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.518512in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.512214in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.505591in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.499748in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.493933in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.493523in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.493762in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.493875in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.493085in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.490635in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.486402in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.480998in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.475079in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.469300in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.464316in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.460766in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.458784in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.457949in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.457812in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.457923in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.457832in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.457091in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.455337in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.452292in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.447684in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.441239in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.432685in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.421781in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.409003in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.395554in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.382662in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.371560in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.363478in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.359589in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.359859in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.363107in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.368106in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.373630in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.378453in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.381388in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.381996in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.380513in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.377199in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.372313in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.366116in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.358878in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.351050in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.343237in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.336050in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.330100in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.325996in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.324294in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.324653in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.326005in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.327261in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.327331in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.325125in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.319641in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.311151in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.300909in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.290195in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.280290in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.272473in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.267933in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.266566in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.267329in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.269158in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.270988in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.271754in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.270458in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.266969in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.261750in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.255281in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.248038in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.240500in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.233111in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.225942in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.218812in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.211540in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.203941in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.195832in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.177870in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.168715in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.160071in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.152410in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.146203in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.141840in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.138885in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.136409in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.133479in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.129161in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.122523in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.112765in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.100394in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.086642in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.072751in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.049518in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.042518in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.038795in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.037509in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.037816in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.038871in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.039829in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.039887in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.038616in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.035768in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.031100in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.024367in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.015324in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.003800in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{0.990208in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{0.975234in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{0.959568in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{0.943900in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{0.928918in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{0.915247in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{0.903035in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{0.892215in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{0.882721in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{0.874485in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{0.867439in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{0.861481in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{0.856266in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{0.851346in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{0.846272in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{0.840595in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{0.833866in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{0.825704in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{0.816165in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{0.805480in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{0.793878in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{0.781592in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{0.768853in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{0.755928in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{0.743313in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{0.731587in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{0.721331in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{0.713125in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{0.707550in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{0.704974in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{0.704554in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{0.705014in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{0.703468in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{0.698908in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{0.690419in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{0.678630in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{0.664714in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{0.649842in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{0.635187in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.621921in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{0.610966in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.601977in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.594206in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{0.586905in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{0.579326in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.570720in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.560550in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.549290in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{0.537714in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.526599in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.516720in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.508852in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.503604in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.500839in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.500206in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.501355in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.503938in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.507603in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.511930in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.516186in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.519560in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.521238in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.520407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.600085in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.600085in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.710387in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.749894in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{1.780867in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.804728in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.822828in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.836255in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{1.846038in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{1.853204in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{1.858780in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.863794in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.869032in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.874431in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.879735in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.884693in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.889048in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.892549in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.895054in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.896799in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.898098in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.899266in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.900618in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.902469in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.905025in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.908156in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.911664in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.915352in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.919022in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.922476in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.925547in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.928155in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.930238in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.931730in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.932570in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.932693in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.932120in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.931103in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.929936in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.928911in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.928322in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.928462in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.929475in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.931110in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.933054in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.934993in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.936612in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.937597in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.937784in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.937387in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.936672in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.935911in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.935373in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.935326in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.935910in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.936966in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.938285in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.939665in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.940897in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.941779in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.942199in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.942261in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.942095in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.941833in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.941606in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.941545in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.941721in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.942078in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.942544in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.943049in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.943521in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.943887in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.944107in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.944197in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.944178in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.944074in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.943908in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.943704in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.943484in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.943277in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.943110in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.943009in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.943002in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.943116in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.943360in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.943713in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.944150in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.944644in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.945171in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.945706in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.946224in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.946701in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.947112in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.947434in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.947642in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.947714in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.947627in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.947368in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.946922in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.946274in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.945411in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.944318in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.943044in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.941735in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.940542in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.939617in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.939113in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.939178in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.939827in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.940877in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.942128in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.943382in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.944442in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.945111in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.945334in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.945247in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.945000in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.944741in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.944621in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.944786in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.945235in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.945779in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.946217in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.946347in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.945968in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.944883in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.943113in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.940940in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.938665in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.936589in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.935011in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.934224in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.934282in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.934961in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.936018in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.937215in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.938310in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.939070in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.939443in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.939583in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.939653in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.939818in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.940239in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.941076in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.942332in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.943854in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.945477in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.947038in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.948376in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.949329in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.949819in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.949846in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.949416in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.948533in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.947200in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.945428in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.943347in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.941199in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.939230in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.937688in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.936819in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.936856in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.937768in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.939285in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.941127in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.943016in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.944673in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.945833in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.946461in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.946719in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.946775in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.946799in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.946959in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.947413in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.948128in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.948921in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.949603in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.949985in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.949879in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.949112in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.947753in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.946055in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.944276in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.942674in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.941509in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.941018in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.941184in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.941800in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.942654in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.943535in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.944231in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.944548in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.944505in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.944270in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.944016in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.943912in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.944131in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.944824in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.945917in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.947186in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.948404in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.949345in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.949782in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.949516in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.948626in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.947370in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.946009in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.944802in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.944009in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.943861in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.944287in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.945035in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.945854in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.946492in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.946696in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.946243in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.945195in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.943771in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.942194in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.940685in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.939466in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.938736in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.938500in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.938657in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.939106in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.939745in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.940473in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.941194in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.941852in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.942415in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.942846in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.943113in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.943181in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.943024in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.942668in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.942168in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.941577in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.940949in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.940337in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.939795in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.939365in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.939086in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.938997in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.939137in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.939545in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.940245in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.941162in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.942179in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.943178in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.944043in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.944655in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.944920in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.944889in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.944674in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.944385in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.944133in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.944029in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.944163in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.944506in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.944978in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.945503in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.946003in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.946401in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.946631in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.946691in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.946602in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.946387in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.946068in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.945665in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.945206in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.944748in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.944356in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.944098in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.944038in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.944245in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.944757in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.945485in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.946297in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.947060in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.947644in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.947915in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.947774in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.947269in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.946496in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.945550in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.944524in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.943514in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.942625in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.942013in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.941847in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.942298in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.943533in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.945724in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.960088in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.961020in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.961244in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.960901in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.960131in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.959075in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.957874in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.956656in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.955503in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.954489in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.953685in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.953164in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.952999in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.953222in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.953739in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.954424in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.955153in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.955804in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.956251in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.956414in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.956341in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.956108in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.955791in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.955464in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.955204in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.955066in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.955047in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.955130in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.955301in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.955547in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.955850in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.956192in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.956533in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.956832in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.957048in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.957141in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.957068in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.956819in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.956465in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.956089in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.955776in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.955608in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.955670in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.955998in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.956511in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.957110in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.957697in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.958174in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.958440in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.958442in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.958228in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.957860in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.957402in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.956917in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.956468in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.956102in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.955837in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.955682in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.955650in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.955752in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.955998in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.956373in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.956805in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.957215in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.957522in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.957648in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.957513in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.957101in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.956520in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.955892in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.955340in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.954987in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.954954in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.955285in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.955869in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.956581in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.957295in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.957885in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.958227in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.958262in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.958054in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.957679in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.957212in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.956731in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.956310in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.955997in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.955792in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.955692in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.955690in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.955784in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.955968in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.956232in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.956555in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.956915in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.957292in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.957663in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.958007in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.958301in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.958518in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.958633in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.958618in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.958448in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.958097in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.957584in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.956992in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.956408in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.955921in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.955619in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.955587in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.955845in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.956320in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.956932in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.957603in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.958252in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.958802in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.959201in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.959438in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.959502in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.959384in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.959073in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.958561in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.957882in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.957125in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.956378in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.955735in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.955285in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.955117in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.955226in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.955498in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.955816in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.956058in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.956107in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.955847in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.955287in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.954571in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.953852in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.953282in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.953011in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.953189in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.953825in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.954789in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.955945in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.957155in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.958282in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.959192in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.959829in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.960213in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.960370in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.960323in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.960097in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.959718in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.959244in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.958761in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.958359in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.958126in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.958152in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.958518in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.959189in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.960024in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.960877in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.961603in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.962056in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.962099in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.961729in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.961062in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.960216in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.959309in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.958460in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.957784in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.957325in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.957071in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.957010in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.957129in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.957413in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.957849in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.958378in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.958912in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.959362in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.959639in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.959651in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.959321in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.958695in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.957914in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.957122in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.956463in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.956078in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.956098in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.956464in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.956992in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.957492in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.957776in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.957655in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.956962in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.955778in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.954346in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.952913in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.951726in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.951031in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.951049in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.951707in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.952751in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.953924in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.954970in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.955630in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.955674in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.955148in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.954259in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.953216in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.952228in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.951505in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.951237in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.951431in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.951989in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.952815in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.953810in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.954877in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.955922in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.956891in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.957750in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.958463in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.958996in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.959316in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.959394in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.959244in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.958905in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.958416in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.957815in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.957139in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.956427in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.955713in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.955028in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.954404in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.953874in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.953470in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.953218in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.953104in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.953094in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.953157in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.953259in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.953369in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.953453in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.953494in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.953475in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.953383in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.953201in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.952915in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.952516in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.952025in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.951478in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.950910in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.950358in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.949856in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.949435in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.949085in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.948785in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.948513in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.948245in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.947961in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.947638in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.947257in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.946800in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.946250in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.945589in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.944799in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.943871in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.942844in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.941774in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.940715in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.939723in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.938853in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.938122in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.937363in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.936345in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.934840in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{1.932618in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{1.929451in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{1.925183in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.920007in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.914223in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{1.908130in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{1.902026in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{1.896210in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{1.890867in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{1.885668in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{1.880141in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{1.873810in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{1.866204in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{1.856847in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{1.845228in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{1.830667in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.812438in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{1.789819in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.762084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.542969in}{1.622339in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.503750in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.503750in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.517458in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.523594in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.530254in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.538191in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.548065in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.560187in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.574788in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.592096in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.612342in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.635756in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.662326in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.691188in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{0.721288in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.751575in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.780993in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.808490in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{0.833385in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{0.856247in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{0.877906in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{0.899190in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{0.920929in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{0.943951in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{0.968735in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{0.994657in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.020877in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.046552in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.070842in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.092905in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.112285in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.129660in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.145919in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.161951in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.178646in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.196892in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.217198in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.239006in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.261570in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.284148in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.305994in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.326365in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.344783in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.361469in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.376757in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.390985in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.404486in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.417597in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.430553in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.443338in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.455896in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.468173in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.480114in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.491665in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.502747in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.513225in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.522959in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.531804in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.539620in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.546264in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.551772in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.556574in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.561153in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.565993in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.571576in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.578385in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.586555in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.595491in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.604509in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.612920in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.620039in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.625182in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.628172in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.629834in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.631112in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.632953in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.636301in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.642096in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.650643in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.661052in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.683354in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.693198in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.700810in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.705732in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.708505in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.709778in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.710195in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.710405in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.711048in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.712461in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.714458in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.716805in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.719264in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.721602in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.723585in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.725116in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.726321in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.727346in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.728336in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.729436in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.730792in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.732516in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.734674in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.737328in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.740539in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.744370in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.748878in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.753924in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.759090in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.763935in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.768015in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.770890in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.772126in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.771675in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.770009in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.767642in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.765086in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.762853in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.761447in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.761055in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.761451in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.762380in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.763588in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.764821in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.765830in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.766554in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.767162in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.767837in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.768763in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.770121in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.772091in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.774681in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.777702in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.780955in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.784240in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.787358in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.790111in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.792383in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.794146in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.795379in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.796059in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.796163in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.795671in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.793230in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.791575in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.789831in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.788145in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.786665in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.785476in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.784602in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.784063in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.783880in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.784074in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.784663in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.785595in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.786755in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.788025in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.789288in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.790424in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.791322in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.791966in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.792429in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.792786in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.793113in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.793486in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.793978in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.794606in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.795340in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.796149in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.797002in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.797865in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.798708in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.799467in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.800060in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.800400in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.800402in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.799983in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.799070in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.797786in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.796407in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.795211in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.794478in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.794484in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.795484in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.797366in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.799755in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.802271in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.804533in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.806158in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.806797in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.806476in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.805487in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.804126in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.802688in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.801470in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.800748in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.800546in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.800728in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.801152in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.801678in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.802166in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.802598in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.802538in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.802335in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.802019in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.801619in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.801162in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.800646in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.800050in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.799352in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.798532in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.797568in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.796454in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.795321in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.794382in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.793846in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.793926in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.794832in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.796735in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.799442in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.802564in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.805714in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.808503in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.810541in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.811494in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.811484in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.810861in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.809977in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.809184in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.808834in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.809222in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.810200in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.811407in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.812483in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.813065in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.812793in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.811376in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.809052in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.806292in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.803571in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.801363in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.800140in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.800291in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.801608in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.803631in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.805898in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.807948in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.809319in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.809627in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.808972in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.807655in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.805976in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.804233in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.802726in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.801709in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.801154in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.800929in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.800898in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.800930in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.800889in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.800646in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.800095in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.799135in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.797666in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.795590in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.792807in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.789295in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.785447in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.781797in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.778878in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.777225in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.777372in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.779683in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.783660in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.788532in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.793527in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.797875in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.800804in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.801699in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.800703in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.798180in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.794498in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.790023in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.785122in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.780221in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.776020in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.773294in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.772821in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.775375in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.781734in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.025310in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.020797in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.019282in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.017762in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.016237in}{1.826394in}}%
\pgfpathlineto{\pgfqpoint{3.014707in}{1.824353in}}%
\pgfpathlineto{\pgfqpoint{3.013172in}{1.822898in}}%
\pgfpathlineto{\pgfqpoint{3.011631in}{1.821995in}}%
\pgfpathlineto{\pgfqpoint{3.010085in}{1.821613in}}%
\pgfpathlineto{\pgfqpoint{3.008534in}{1.821719in}}%
\pgfpathlineto{\pgfqpoint{3.006977in}{1.822281in}}%
\pgfpathlineto{\pgfqpoint{3.005415in}{1.823261in}}%
\pgfpathlineto{\pgfqpoint{3.003847in}{1.824597in}}%
\pgfpathlineto{\pgfqpoint{3.002274in}{1.826221in}}%
\pgfpathlineto{\pgfqpoint{3.000695in}{1.828067in}}%
\pgfpathlineto{\pgfqpoint{2.999111in}{1.830067in}}%
\pgfpathlineto{\pgfqpoint{2.997521in}{1.832155in}}%
\pgfpathlineto{\pgfqpoint{2.995925in}{1.834256in}}%
\pgfpathlineto{\pgfqpoint{2.994324in}{1.836275in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{1.838113in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{1.839669in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{1.840843in}}%
\pgfpathlineto{\pgfqpoint{2.987861in}{1.841535in}}%
\pgfpathlineto{\pgfqpoint{2.986230in}{1.841697in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{1.841442in}}%
\pgfpathlineto{\pgfqpoint{2.982952in}{1.840917in}}%
\pgfpathlineto{\pgfqpoint{2.981303in}{1.840268in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{1.839641in}}%
\pgfpathlineto{\pgfqpoint{2.977988in}{1.839182in}}%
\pgfpathlineto{\pgfqpoint{2.976321in}{1.838973in}}%
\pgfpathlineto{\pgfqpoint{2.974648in}{1.838911in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.838857in}}%
\pgfpathlineto{\pgfqpoint{2.971282in}{1.838672in}}%
\pgfpathlineto{\pgfqpoint{2.969590in}{1.838215in}}%
\pgfpathlineto{\pgfqpoint{2.967892in}{1.837350in}}%
\pgfpathlineto{\pgfqpoint{2.966187in}{1.836023in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{1.834423in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.832783in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.831332in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.830304in}}%
\pgfpathlineto{\pgfqpoint{2.957563in}{1.829929in}}%
\pgfpathlineto{\pgfqpoint{2.955818in}{1.830317in}}%
\pgfpathlineto{\pgfqpoint{2.954066in}{1.831257in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{1.832487in}}%
\pgfpathlineto{\pgfqpoint{2.950542in}{1.833742in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{1.834759in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{1.835276in}}%
\pgfpathlineto{\pgfqpoint{2.945203in}{1.835161in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{1.834615in}}%
\pgfpathlineto{\pgfqpoint{2.941608in}{1.833887in}}%
\pgfpathlineto{\pgfqpoint{2.939800in}{1.833228in}}%
\pgfpathlineto{\pgfqpoint{2.937984in}{1.832888in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{1.833116in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{1.834034in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.835457in}}%
\pgfpathlineto{\pgfqpoint{2.930647in}{1.837156in}}%
\pgfpathlineto{\pgfqpoint{2.928794in}{1.838903in}}%
\pgfpathlineto{\pgfqpoint{2.926933in}{1.840471in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{1.841631in}}%
\pgfpathlineto{\pgfqpoint{2.923187in}{1.842243in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.842360in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{1.842062in}}%
\pgfpathlineto{\pgfqpoint{2.917510in}{1.841428in}}%
\pgfpathlineto{\pgfqpoint{2.915601in}{1.840539in}}%
\pgfpathlineto{\pgfqpoint{2.913684in}{1.839474in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.838328in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.837225in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{1.836296in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{1.835669in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.835474in}}%
\pgfpathlineto{\pgfqpoint{2.902008in}{1.835838in}}%
\pgfpathlineto{\pgfqpoint{2.900032in}{1.836772in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.838048in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.839410in}}%
\pgfpathlineto{\pgfqpoint{2.894051in}{1.840602in}}%
\pgfpathlineto{\pgfqpoint{2.892040in}{1.841370in}}%
\pgfpathlineto{\pgfqpoint{2.890019in}{1.841458in}}%
\pgfpathlineto{\pgfqpoint{2.887989in}{1.840788in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{1.839614in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{1.838226in}}%
\pgfpathlineto{\pgfqpoint{2.881844in}{1.836914in}}%
\pgfpathlineto{\pgfqpoint{2.879777in}{1.835968in}}%
\pgfpathlineto{\pgfqpoint{2.877700in}{1.835676in}}%
\pgfpathlineto{\pgfqpoint{2.875613in}{1.836158in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{1.837229in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{1.838671in}}%
\pgfpathlineto{\pgfqpoint{2.869294in}{1.840270in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.841809in}}%
\pgfpathlineto{\pgfqpoint{2.865032in}{1.843072in}}%
\pgfpathlineto{\pgfqpoint{2.862885in}{1.843958in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{1.844552in}}%
\pgfpathlineto{\pgfqpoint{2.858561in}{1.844959in}}%
\pgfpathlineto{\pgfqpoint{2.856383in}{1.845284in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{1.845632in}}%
\pgfpathlineto{\pgfqpoint{2.851995in}{1.846106in}}%
\pgfpathlineto{\pgfqpoint{2.849785in}{1.846737in}}%
\pgfpathlineto{\pgfqpoint{2.847564in}{1.847439in}}%
\pgfpathlineto{\pgfqpoint{2.845331in}{1.848117in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{1.848673in}}%
\pgfpathlineto{\pgfqpoint{2.840833in}{1.849011in}}%
\pgfpathlineto{\pgfqpoint{2.838567in}{1.849036in}}%
\pgfpathlineto{\pgfqpoint{2.836289in}{1.848718in}}%
\pgfpathlineto{\pgfqpoint{2.834000in}{1.848125in}}%
\pgfpathlineto{\pgfqpoint{2.831699in}{1.847336in}}%
\pgfpathlineto{\pgfqpoint{2.829386in}{1.846428in}}%
\pgfpathlineto{\pgfqpoint{2.827061in}{1.845479in}}%
\pgfpathlineto{\pgfqpoint{2.824724in}{1.844566in}}%
\pgfpathlineto{\pgfqpoint{2.822374in}{1.843729in}}%
\pgfpathlineto{\pgfqpoint{2.820012in}{1.842953in}}%
\pgfpathlineto{\pgfqpoint{2.817638in}{1.842223in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.841519in}}%
\pgfpathlineto{\pgfqpoint{2.812851in}{1.840826in}}%
\pgfpathlineto{\pgfqpoint{2.810438in}{1.840125in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{1.839440in}}%
\pgfpathlineto{\pgfqpoint{2.805573in}{1.838848in}}%
\pgfpathlineto{\pgfqpoint{2.803121in}{1.838431in}}%
\pgfpathlineto{\pgfqpoint{2.800655in}{1.838269in}}%
\pgfpathlineto{\pgfqpoint{2.798175in}{1.838445in}}%
\pgfpathlineto{\pgfqpoint{2.795682in}{1.839034in}}%
\pgfpathlineto{\pgfqpoint{2.793175in}{1.839961in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{1.840954in}}%
\pgfpathlineto{\pgfqpoint{2.788117in}{1.841724in}}%
\pgfpathlineto{\pgfqpoint{2.785567in}{1.841984in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.841448in}}%
\pgfpathlineto{\pgfqpoint{2.780422in}{1.839838in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{1.837240in}}%
\pgfpathlineto{\pgfqpoint{2.775218in}{1.834188in}}%
\pgfpathlineto{\pgfqpoint{2.772593in}{1.831241in}}%
\pgfpathlineto{\pgfqpoint{2.769953in}{1.828959in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.827902in}}%
\pgfpathlineto{\pgfqpoint{2.764624in}{1.828613in}}%
\pgfpathlineto{\pgfqpoint{2.761936in}{1.831060in}}%
\pgfpathlineto{\pgfqpoint{2.759232in}{1.834545in}}%
\pgfpathlineto{\pgfqpoint{2.756511in}{1.838330in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{1.841679in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{1.843855in}}%
\pgfpathlineto{\pgfqpoint{2.748248in}{1.844143in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{1.842475in}}%
\pgfpathlineto{\pgfqpoint{2.742653in}{1.839499in}}%
\pgfpathlineto{\pgfqpoint{2.739830in}{1.835903in}}%
\pgfpathlineto{\pgfqpoint{2.736988in}{1.832370in}}%
\pgfpathlineto{\pgfqpoint{2.734128in}{1.829587in}}%
\pgfpathlineto{\pgfqpoint{2.731250in}{1.828218in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{1.828361in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{1.829516in}}%
\pgfpathlineto{\pgfqpoint{2.722502in}{1.831157in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{1.832758in}}%
\pgfpathlineto{\pgfqpoint{2.716574in}{1.833792in}}%
\pgfpathlineto{\pgfqpoint{2.713580in}{1.833750in}}%
\pgfpathlineto{\pgfqpoint{2.710566in}{1.832562in}}%
\pgfpathlineto{\pgfqpoint{2.707532in}{1.830593in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{1.828225in}}%
\pgfpathlineto{\pgfqpoint{2.701401in}{1.825844in}}%
\pgfpathlineto{\pgfqpoint{2.698303in}{1.823832in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.822559in}}%
\pgfpathlineto{\pgfqpoint{2.692044in}{1.822065in}}%
\pgfpathlineto{\pgfqpoint{2.688881in}{1.822079in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{1.822320in}}%
\pgfpathlineto{\pgfqpoint{2.682487in}{1.822506in}}%
\pgfpathlineto{\pgfqpoint{2.679255in}{1.822353in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{1.821594in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{1.820224in}}%
\pgfpathlineto{\pgfqpoint{2.669418in}{1.818473in}}%
\pgfpathlineto{\pgfqpoint{2.666090in}{1.816584in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.814796in}}%
\pgfpathlineto{\pgfqpoint{2.659360in}{1.813350in}}%
\pgfpathlineto{\pgfqpoint{2.655956in}{1.812472in}}%
\pgfpathlineto{\pgfqpoint{2.652527in}{1.812152in}}%
\pgfpathlineto{\pgfqpoint{2.649071in}{1.812171in}}%
\pgfpathlineto{\pgfqpoint{2.645588in}{1.812305in}}%
\pgfpathlineto{\pgfqpoint{2.642077in}{1.812331in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.812024in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{1.811178in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{1.809848in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{1.808308in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.806834in}}%
\pgfpathlineto{\pgfqpoint{2.620417in}{1.805704in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{1.805196in}}%
\pgfpathlineto{\pgfqpoint{2.612957in}{1.805558in}}%
\pgfpathlineto{\pgfqpoint{2.609180in}{1.806606in}}%
\pgfpathlineto{\pgfqpoint{2.605371in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{1.808676in}}%
\pgfpathlineto{\pgfqpoint{2.597654in}{1.808644in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{1.807197in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{1.803862in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{1.798893in}}%
\pgfpathlineto{\pgfqpoint{2.581809in}{1.793082in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{1.787229in}}%
\pgfpathlineto{\pgfqpoint{2.573671in}{1.782136in}}%
\pgfpathlineto{\pgfqpoint{2.569546in}{1.778604in}}%
\pgfpathlineto{\pgfqpoint{2.565383in}{1.777367in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.778263in}}%
\pgfpathlineto{\pgfqpoint{2.556938in}{1.780516in}}%
\pgfpathlineto{\pgfqpoint{2.552655in}{1.783337in}}%
\pgfpathlineto{\pgfqpoint{2.548331in}{1.785934in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.787518in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.787362in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.785474in}}%
\pgfpathlineto{\pgfqpoint{2.530603in}{1.782345in}}%
\pgfpathlineto{\pgfqpoint{2.526059in}{1.778478in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.774372in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.770527in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{1.767406in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.765030in}}%
\pgfpathlineto{\pgfqpoint{2.502621in}{1.763147in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.761501in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{1.759837in}}%
\pgfpathlineto{\pgfqpoint{2.487945in}{1.757898in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.755450in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{1.752474in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{1.749079in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.745375in}}%
\pgfpathlineto{\pgfqpoint{2.462363in}{1.741472in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{1.737481in}}%
\pgfpathlineto{\pgfqpoint{2.451706in}{1.733509in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.729618in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{1.725850in}}%
\pgfpathlineto{\pgfqpoint{2.435229in}{1.722246in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{1.718846in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.715690in}}%
\pgfpathlineto{\pgfqpoint{2.418123in}{1.712806in}}%
\pgfpathlineto{\pgfqpoint{2.412272in}{1.710096in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.707398in}}%
\pgfpathlineto{\pgfqpoint{2.400336in}{1.704551in}}%
\pgfpathlineto{\pgfqpoint{2.394247in}{1.701390in}}%
\pgfpathlineto{\pgfqpoint{2.388073in}{1.697754in}}%
\pgfpathlineto{\pgfqpoint{2.381813in}{1.693501in}}%
\pgfpathlineto{\pgfqpoint{2.375465in}{1.688668in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.683381in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{1.677769in}}%
\pgfpathlineto{\pgfqpoint{2.355860in}{1.671957in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{1.666074in}}%
\pgfpathlineto{\pgfqpoint{2.342296in}{1.660217in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{1.654245in}}%
\pgfpathlineto{\pgfqpoint{2.328309in}{1.647906in}}%
\pgfpathlineto{\pgfqpoint{2.321148in}{1.640947in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.633113in}}%
\pgfpathlineto{\pgfqpoint{2.306472in}{1.624153in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{1.613898in}}%
\pgfpathlineto{\pgfqpoint{2.291299in}{1.602817in}}%
\pgfpathlineto{\pgfqpoint{2.283515in}{1.591666in}}%
\pgfpathlineto{\pgfqpoint{2.275593in}{1.581199in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.565342in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{1.561289in}}%
\pgfpathlineto{\pgfqpoint{2.242425in}{1.559395in}}%
\pgfpathlineto{\pgfqpoint{2.233734in}{1.558531in}}%
\pgfpathlineto{\pgfqpoint{2.224871in}{1.557568in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.555375in}}%
\pgfpathlineto{\pgfqpoint{2.206600in}{1.550823in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.542946in}}%
\pgfpathlineto{\pgfqpoint{2.187552in}{1.531863in}}%
\pgfpathlineto{\pgfqpoint{2.177715in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{1.502278in}}%
\pgfpathlineto{\pgfqpoint{2.157367in}{1.484878in}}%
\pgfpathlineto{\pgfqpoint{2.146836in}{1.466474in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.447577in}}%
\pgfpathlineto{\pgfqpoint{2.124999in}{1.428452in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.409269in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{1.390199in}}%
\pgfpathlineto{\pgfqpoint{2.090106in}{1.371413in}}%
\pgfpathlineto{\pgfqpoint{2.077843in}{1.353082in}}%
\pgfpathlineto{\pgfqpoint{2.065234in}{1.335357in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.318287in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{2.025127in}{1.286142in}}%
\pgfpathlineto{\pgfqpoint{2.010917in}{1.271084in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.256715in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{1.242932in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.229031in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.214104in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{1.197243in}}%
\pgfpathlineto{\pgfqpoint{1.914640in}{1.177542in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{1.154094in}}%
\pgfpathlineto{\pgfqpoint{1.877321in}{1.126295in}}%
\pgfpathlineto{\pgfqpoint{1.857426in}{1.095091in}}%
\pgfpathlineto{\pgfqpoint{1.836605in}{1.061919in}}%
\pgfpathlineto{\pgfqpoint{1.814768in}{1.028216in}}%
\pgfpathlineto{\pgfqpoint{1.791811in}{0.995421in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{0.964969in}}%
\pgfpathlineto{\pgfqpoint{1.742030in}{0.937941in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{0.913709in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{0.891131in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.869066in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.846375in}}%
\pgfpathlineto{\pgfqpoint{1.586139in}{0.821915in}}%
\pgfpathlineto{\pgfqpoint{1.547196in}{0.794817in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.765436in}}%
\pgfpathlineto{\pgfqpoint{1.457382in}{0.734467in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{0.702610in}}%
\pgfpathlineto{\pgfqpoint{1.344902in}{0.670562in}}%
\pgfpathlineto{\pgfqpoint{1.275909in}{0.639022in}}%
\pgfpathlineto{\pgfqpoint{1.194308in}{0.608800in}}%
\pgfpathlineto{\pgfqpoint{1.094436in}{0.581195in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{0.557632in}}%
\pgfpathlineto{\pgfqpoint{0.784206in}{0.539536in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.528333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496198in}{2.077771in}}%
\pgfpathlineto{\pgfqpoint{2.994722in}{2.077771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.016944in}{2.077771in}}{\pgfqpoint{3.016944in}{2.099994in}}%
\pgfpathlineto{\pgfqpoint{3.016944in}{2.553682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.016944in}{2.575904in}}{\pgfqpoint{2.994722in}{2.575904in}}%
\pgfpathlineto{\pgfqpoint{0.496198in}{2.575904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.473975in}{2.575904in}}{\pgfqpoint{0.473975in}{2.553682in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{2.099994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.473975in}{2.077771in}}{\pgfqpoint{0.496198in}{2.077771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551753in}{2.492570in}}%
\pgfpathlineto{\pgfqpoint{0.707309in}{2.492570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.829531in,y=2.453682in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551753in}{2.337637in}}%
\pgfpathlineto{\pgfqpoint{0.707309in}{2.337637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.829531in,y=2.298749in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont OJ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551753in}{2.182704in}}%
\pgfpathlineto{\pgfqpoint{0.707309in}{2.182704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.829531in,y=2.143815in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont OT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522657in}{2.492570in}}%
\pgfpathlineto{\pgfqpoint{2.678213in}{2.492570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.800435in,y=2.453682in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont OE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522657in}{2.337637in}}%
\pgfpathlineto{\pgfqpoint{2.678213in}{2.337637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.800435in,y=2.298749in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont  EX}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522657in}{2.182704in}}%
\pgfpathlineto{\pgfqpoint{2.678213in}{2.182704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.800435in,y=2.143815in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont AE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/f4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.862647in}{2.355492in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.862647in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.862647in}{2.355492in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.355492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{2.762647in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{2.762647in}{1.883091in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.883091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.632821in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.632821in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{1.638089in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{1.642615in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{1.646593in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{1.650218in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{1.653684in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{1.657162in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{1.660740in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{1.664485in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{1.668464in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{1.672743in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{1.677391in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{1.682413in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{1.687598in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{1.692687in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{1.697420in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{1.701538in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{1.704782in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{1.706982in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{1.708264in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{1.708489in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{1.707985in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{1.707454in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{1.706870in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{1.706174in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{1.705307in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{1.704212in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{1.702830in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{1.701174in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{1.699470in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{1.697983in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{1.696980in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{1.696726in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{1.697486in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{1.699388in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{1.702176in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{1.705525in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{1.709112in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{1.712612in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{1.715703in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{1.718170in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{1.720094in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{1.721601in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{1.722818in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{1.723873in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{1.724891in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{1.725918in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{1.726795in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{1.727332in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{1.727337in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{1.726622in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{1.724996in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{1.722481in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{1.719599in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{1.716945in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{1.715111in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{1.714693in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{1.716283in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{1.720028in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{1.725091in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{1.730498in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{1.735278in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{1.738457in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{1.739067in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{1.736742in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{1.732395in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{1.727098in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{1.721923in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{1.717945in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{1.716230in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{1.717257in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{1.720323in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{1.724586in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{1.729201in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{1.733328in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{1.736126in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{1.737184in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{1.736898in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{1.735751in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{1.734230in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.732818in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{1.731998in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{1.732071in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{1.733010in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{1.737248in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{1.740426in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{1.744228in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{1.748430in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{1.752532in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{1.756009in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{1.758336in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{1.758986in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{1.757441in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{1.753714in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{1.748669in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{1.743246in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{1.738385in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{1.735027in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{1.734101in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{1.735821in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{1.739324in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{1.743650in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{1.747844in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{1.750947in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{1.752018in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{1.750805in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{1.748061in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{1.744616in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{1.741299in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{1.738940in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{1.738354in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{1.739749in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{1.742495in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{1.745902in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{1.749280in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{1.751941in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{1.753206in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{1.752862in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{1.751298in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{1.748942in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{1.746224in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{1.743573in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{1.741410in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{1.739875in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{1.738761in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{1.737842in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{1.736889in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{1.735676in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{1.733983in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{1.731827in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{1.729505in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{1.727328in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{1.725607in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{1.724655in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{1.724772in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{1.727997in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{1.730512in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{1.733224in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{1.735829in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{1.738031in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{1.739741in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{1.741090in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{1.742217in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{1.743262in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{1.744365in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{1.745660in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{1.747137in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{1.748639in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{1.750005in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{1.751072in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{1.751679in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{1.751671in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{1.751038in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{1.749908in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{1.748415in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{1.746691in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{1.744870in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.743083in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{1.741410in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{1.739888in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{1.738551in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{1.736572in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{1.735995in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{1.735686in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{1.735585in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.735629in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{1.735758in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{1.735909in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{1.736027in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{1.736174in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{1.736506in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{1.737178in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{1.738351in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{1.740181in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{1.742803in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{1.746022in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{1.749386in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{1.752436in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{1.754715in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{1.755763in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{1.755166in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{1.753104in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{1.750194in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{1.747062in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{1.744334in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{1.742635in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{1.742544in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{1.744004in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{1.746524in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{1.749602in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{1.752737in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{1.755428in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{1.757207in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{1.757997in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{1.757981in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.757345in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{1.756275in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{1.754957in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.753568in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{1.752168in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{1.750748in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{1.749296in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{1.747802in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{1.746254in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{1.744653in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{1.743113in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{1.741816in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{1.740945in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{1.740685in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{1.741217in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{1.742689in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{1.744890in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{1.747412in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{1.749844in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{1.751776in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{1.752796in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{1.752550in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{1.751179in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{1.749088in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{1.746687in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{1.744382in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{1.742581in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{1.741647in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{1.741554in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{1.742082in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{1.743010in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{1.744117in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{1.745181in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{1.746002in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{1.746528in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{1.746782in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{1.746785in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{1.746560in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{1.746128in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{1.745522in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{1.744847in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{1.744242in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{1.743845in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{1.743796in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{1.744232in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{1.745269in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{1.746854in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{1.748865in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{1.751178in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{1.753671in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{1.756221in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{1.758681in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{1.760756in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{1.762091in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{1.762329in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{1.761115in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{1.758093in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{1.753047in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{1.746614in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{1.739751in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{1.733417in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{1.728572in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{1.726174in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{1.726951in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{1.730290in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{1.735105in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{1.740306in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{1.744806in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{1.747516in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{1.747579in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{1.745387in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{1.741753in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{1.737491in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{1.733412in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{1.730332in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{1.729095in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{1.730558in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{1.732998in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{1.736108in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{1.739580in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{1.743124in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{1.746541in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{1.749657in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{1.752299in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{1.754294in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{1.755469in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{1.755674in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{1.754872in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{1.753053in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{1.750211in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{1.746338in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{1.741425in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{1.849022in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{1.855235in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{1.858165in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{1.858470in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{1.856813in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{1.853855in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{1.850255in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{1.846609in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{1.843281in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{1.840584in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{1.838830in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{1.838332in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{1.839401in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{1.842167in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{1.846139in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{1.850699in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{1.855228in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{1.859109in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{1.861723in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{1.862682in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{1.862329in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{1.861147in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{1.859620in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{1.858232in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{1.857468in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{1.857629in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{1.858473in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{1.859657in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{1.860839in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{1.861676in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{1.861827in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{1.861094in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{1.859684in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{1.857876in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{1.855948in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{1.854178in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{1.852844in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{1.852134in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{1.851994in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{1.852332in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{1.853056in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{1.854073in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{1.855290in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{1.856622in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{1.857999in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{1.859353in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{1.860617in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{1.861723in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{1.862603in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{1.863201in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{1.863479in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{1.863406in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{1.862948in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{1.862073in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{1.860748in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{1.859004in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{1.857011in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{1.854961in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{1.853042in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{1.851444in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{1.850358in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{1.849870in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{1.849852in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{1.850148in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{1.850601in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{1.851057in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{1.851361in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{1.851439in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{1.851386in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{1.851314in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{1.851337in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{1.851568in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{1.852120in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{1.853018in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{1.854126in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{1.855289in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{1.856352in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{1.857159in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{1.857558in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{1.857500in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{1.857123in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{1.856588in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{1.856052in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{1.855675in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{1.855615in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{1.855921in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{1.856459in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{1.857077in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{1.857624in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.857949in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{1.857900in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{1.857421in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.856606in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{1.855562in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{1.854396in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{1.853216in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{1.852127in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{1.851210in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{1.850507in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{1.850056in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{1.849893in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{1.850058in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{1.850585in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{1.851446in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{1.852514in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{1.853656in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{1.854740in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{1.855631in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{1.856200in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{1.856445in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{1.856539in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{1.856667in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{1.857016in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{1.857771in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{1.859113in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{1.861036in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{1.863289in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{1.865606in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{1.867719in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{1.869363in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{1.870274in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{1.870364in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.869756in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{1.868588in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{1.866996in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{1.865117in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{1.863086in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{1.861010in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{1.858959in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{1.857004in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{1.855213in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.853655in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{1.852398in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{1.851470in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{1.850852in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{1.850526in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{1.850471in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{1.850666in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{1.851092in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{1.851701in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{1.852418in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{1.853167in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{1.853872in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{1.854457in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{1.854850in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{1.855066in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{1.855209in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{1.855385in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{1.855701in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{1.856265in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{1.857177in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{1.858422in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{1.859870in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{1.861389in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{1.862844in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{1.864103in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{1.865036in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{1.865565in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{1.865659in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{1.865292in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{1.864436in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{1.863061in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{1.861149in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{1.858814in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{1.856286in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{1.853799in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{1.851589in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{1.849889in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{1.848921in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{1.848701in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{1.849081in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{1.849906in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{1.851023in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{1.852277in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{1.853517in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{1.854619in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{1.855484in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{1.856014in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{1.856107in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{1.855666in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{1.854605in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{1.853033in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{1.851201in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{1.849364in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{1.847776in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{1.846691in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{1.846341in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{1.846675in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{1.847442in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{1.848391in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{1.849267in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{1.849819in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{1.849815in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{1.849308in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{1.848532in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{1.847723in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{1.847121in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{1.846962in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{1.847462in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{1.848576in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{1.850101in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{1.851832in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{1.853560in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{1.855081in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{1.856203in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{1.856902in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{1.857249in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{1.857318in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{1.857181in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{1.856913in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.856588in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{1.856304in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{1.856172in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{1.856301in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{1.856800in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{1.857782in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{1.859320in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{1.861186in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{1.862987in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{1.864329in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{1.864820in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{1.864065in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{1.861744in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{1.858159in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{1.853921in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{1.849644in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{1.845942in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{1.843429in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{1.842623in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{1.843285in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{1.844820in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{1.846628in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{1.848110in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{1.848669in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{1.847800in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{1.845715in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{1.842941in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{1.840009in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{1.837449in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{1.835790in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{1.835484in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{1.836425in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{1.838275in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{1.840693in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{1.843338in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{1.845872in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{1.847981in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{1.849533in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{1.850469in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{1.850728in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{1.850252in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{1.848980in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{1.846899in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{1.844274in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{1.841478in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{1.838882in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{1.836857in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{1.835776in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{1.835920in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{1.837054in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{1.838759in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{1.840616in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{1.842204in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{1.843103in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{1.842989in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{1.842038in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{1.840600in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{1.839023in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{1.837655in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{1.836844in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{1.836845in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{1.837428in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{1.838209in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{1.838806in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{1.838834in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{1.837912in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{1.835755in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{1.832554in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{1.828642in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{1.824354in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{1.820023in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{1.815981in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{1.812503in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{1.809595in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{1.807184in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{1.805200in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{1.803572in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{1.802229in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{1.801073in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{1.799885in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{1.798415in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{1.796413in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.793629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.033641in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.033641in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{1.054269in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{1.071775in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{1.086353in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{1.098196in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{1.107497in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{1.114454in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{1.119288in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{1.122223in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{1.123483in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{1.123294in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{1.121881in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{1.119483in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{1.116394in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{1.112920in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{1.109366in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{1.106037in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{1.103240in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{1.101211in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{1.099952in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{1.099419in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{1.099567in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{1.100350in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{1.101725in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{1.103574in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{1.105559in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{1.107297in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{1.108405in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{1.108501in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{1.107201in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{1.104354in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{1.100491in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{1.096273in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{1.092358in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{1.089404in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{1.088072in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{1.088649in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{1.090393in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{1.092380in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{1.093688in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{1.093391in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{1.090568in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{1.084771in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{1.076809in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{1.067695in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{1.058444in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{1.050070in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{1.043585in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{1.039577in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{1.037568in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{1.036917in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{1.036983in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{1.037126in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{1.036707in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{1.035368in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{1.033428in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{1.031299in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{1.029394in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{1.028126in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{1.027908in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{1.028837in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{1.030319in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{1.031662in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{1.032175in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{1.031168in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{1.027953in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{1.022363in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{1.015325in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{1.007907in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{1.001177in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{0.996203in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.994047in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{0.995074in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{0.998258in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{1.002407in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{1.006328in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{1.008830in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{1.008728in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{1.005558in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{1.000222in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{0.993773in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{0.987264in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{0.981748in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{0.978273in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.977250in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{0.977961in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.979570in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{0.982137in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{0.981430in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{0.978900in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{0.975361in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{0.971724in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.968902in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.967809in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.969344in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.973588in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{0.979303in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{0.985134in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.989724in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{0.991717in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.989776in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.983592in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{0.974431in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{0.963687in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{0.952755in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{0.943032in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{0.935897in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{0.931996in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.930910in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{0.932137in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{0.935177in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{0.939529in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.944691in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{0.950187in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{0.955572in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{0.960403in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{0.964239in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{0.966637in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{0.967168in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{0.965963in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{0.963874in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{0.961803in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{0.960653in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{0.961326in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{0.964682in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.970156in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.975430in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{0.978074in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{0.975660in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{0.965759in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.946048in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{0.917481in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.884844in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{0.853141in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{0.827375in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.812549in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.813503in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{0.830436in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{0.858401in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.892182in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{0.926563in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.956330in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{0.976413in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.985468in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{0.986073in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{0.980995in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{0.972998in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{0.964850in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{0.959229in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.956826in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{0.956343in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.956396in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{0.955602in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.952576in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{0.946005in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{0.936073in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.924385in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{0.912601in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{0.902380in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.893195in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{0.895900in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{0.902236in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{0.910895in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{0.920567in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.929942in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{0.937754in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.943504in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{0.947347in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{0.949462in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{0.950025in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.949213in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{0.947208in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{0.944257in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.940662in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{0.936726in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{0.932752in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.929044in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{0.925887in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{0.923340in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{0.921279in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.919576in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{0.918106in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{0.916741in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{0.915366in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{0.914051in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.912997in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{0.912407in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{0.912487in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.913441in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{0.915449in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.918388in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.921927in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{0.925729in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{0.929455in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{0.932769in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{0.935357in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{0.937169in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.938330in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.938967in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{0.939209in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{0.939182in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.938986in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{0.938398in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{0.936994in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{0.934348in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{0.930033in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{0.923623in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{0.914798in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{0.904327in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{0.893624in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{0.884109in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{0.877206in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.874334in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.876737in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{0.883926in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{0.894445in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{0.906827in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{0.919607in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{0.931317in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.940601in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{0.947079in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{0.950891in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{0.952180in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.951090in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{0.947766in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{0.942402in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{0.935618in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{0.928251in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{0.921136in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{0.915110in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.911009in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{0.909551in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.910502in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{0.913180in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{0.916900in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{0.920977in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.924725in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.927538in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{0.929369in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{0.930428in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{0.930925in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{0.931120in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{0.931261in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{0.931480in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.931762in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.932090in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{0.932451in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{0.932818in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{0.933089in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{0.933137in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{0.932830in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{0.932039in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{0.930634in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{0.928533in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{0.925945in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{0.923189in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{0.920585in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{0.918452in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{0.917110in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{0.916817in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{0.917479in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{0.918876in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.920786in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.922991in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{0.925270in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{0.927400in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{0.929148in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{0.930275in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{0.930546in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{0.929721in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{0.927564in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{0.923932in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{0.919174in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{0.913794in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{0.908293in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{0.903176in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{0.898946in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{0.896019in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{0.894395in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{0.893952in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{0.894567in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{0.896114in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{0.898472in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{0.901484in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{0.904850in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{0.908228in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{0.911277in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{0.913655in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{0.915020in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{1.096933in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{1.099950in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{1.100515in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{1.099140in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{1.096337in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{1.092618in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{1.088494in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{1.084441in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{1.080800in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{1.077884in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{1.076005in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{1.075476in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{1.076609in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{1.079565in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{1.083995in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{1.089444in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{1.095457in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{1.101581in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{1.107359in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{1.112395in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{1.116467in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{1.119391in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{1.120981in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{1.121051in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{1.119417in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{1.116092in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{1.111684in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{1.106907in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{1.102477in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{1.099111in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{1.097524in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{1.098123in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{1.100450in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{1.103896in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{1.107854in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{1.111715in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{1.114872in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{1.116927in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{1.118043in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{1.118472in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{1.118468in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{1.118283in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{1.118170in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{1.118299in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{1.118624in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{1.119073in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{1.119568in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{1.120035in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{1.120399in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{1.120539in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{1.120231in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{1.119237in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{1.117318in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{1.114233in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{1.109746in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{1.103961in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{1.097748in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{1.092077in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{1.087921in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{1.086252in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{1.088037in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{1.093591in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{1.101846in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{1.111559in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{1.121489in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{1.130392in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{1.137030in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{1.140604in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{1.141199in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{1.139001in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{1.134199in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{1.126980in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{1.117536in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{1.106396in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{1.094735in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{1.083795in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{1.074821in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{1.069058in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{1.067738in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{1.071196in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{1.078149in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{1.087149in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{1.096748in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{1.105496in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{1.111955in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{1.115486in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{1.116800in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{1.116741in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{1.116153in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.115879in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{1.116755in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{1.119048in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.122121in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{1.125250in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{1.127715in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{1.128794in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{1.127774in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{1.119745in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{1.114263in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{1.108869in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{1.104363in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{1.101537in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{1.100677in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{1.101347in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{1.103054in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{1.105305in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{1.107606in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{1.109472in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{1.110738in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{1.111679in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{1.112603in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{1.113817in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{1.115629in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{1.118338in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{1.121978in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{1.126234in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{1.130766in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{1.135237in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{1.139308in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{1.142640in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{1.144895in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.145729in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{1.144801in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{1.141771in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{1.136295in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{1.128059in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{1.117586in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{1.106380in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{1.095999in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{1.088001in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.083946in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{1.085336in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{1.092141in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{1.102623in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{1.114957in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{1.127318in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{1.137881in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{1.144881in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{1.148143in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{1.149156in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{1.149495in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{1.150728in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{1.154430in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{1.162066in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{1.172715in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{1.183060in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{1.189685in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{1.189171in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{1.178099in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{1.153286in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{1.116466in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{1.074042in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{1.032600in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{0.998728in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.979013in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.979695in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{1.000371in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{1.034655in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{1.075944in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{1.117637in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{1.153132in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{1.176127in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{1.185591in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{1.185001in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{1.177979in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{1.168146in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{1.159126in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{1.154366in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{1.154491in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{1.157841in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{1.162686in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{1.167298in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{1.169948in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{1.169010in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{1.164387in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{1.157160in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{1.148440in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{1.139338in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{1.130964in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{1.124392in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{1.120166in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{1.118444in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{1.119375in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{1.123110in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{1.129797in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{1.139516in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{1.151451in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{1.164167in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{1.186148in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{1.192516in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{1.191108in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{1.185385in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{1.178473in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{1.171993in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{1.167569in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{1.166670in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{1.169086in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{1.173559in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{1.178814in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{1.183578in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{1.186577in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{1.186686in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{1.184317in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{1.180788in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{1.177429in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{1.175572in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{1.176545in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.181500in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{1.189856in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{1.200066in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{1.210570in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{1.219811in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{1.226230in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{1.228467in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{1.226950in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{1.223055in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{1.218163in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{1.213659in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{1.210925in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{1.211180in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{1.214271in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{1.219350in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{1.225570in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{1.232079in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{1.238028in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{1.242653in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{1.245869in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{1.247913in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{1.249023in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{1.249438in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{1.249396in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{1.249121in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{1.248731in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{1.248294in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{1.247879in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{1.247555in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{1.247392in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{1.247477in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{1.248038in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{1.249361in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{1.251732in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{1.255436in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{1.260761in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{1.267883in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{1.276283in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{1.285160in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{1.293712in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{1.301137in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{1.306634in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{1.310403in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{1.309961in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{1.309096in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{1.308654in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{1.309479in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{1.312218in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{1.316368in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{1.321015in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{1.325245in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{1.328145in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{1.328800in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{1.326540in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{1.322004in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{1.316275in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{1.310435in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{1.305566in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{1.302750in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{1.302840in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{1.305517in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{1.310091in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{1.315871in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{1.322167in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{1.328288in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{1.333644in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{1.338112in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{1.341712in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{1.344464in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{1.346388in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{1.347503in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{1.347779in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{1.346952in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{1.344695in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{1.340680in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{1.334580in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{1.326068in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{1.314785in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{1.300246in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{1.281933in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{1.259326in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.231906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.746188in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.746188in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.729536in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{0.717017in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.707888in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{0.701406in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{0.696825in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{0.693454in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{0.690792in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{0.688385in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{0.685777in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{0.682515in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{0.678142in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{0.672391in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{0.665650in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{0.658455in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{0.651342in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{0.644846in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{0.639502in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{0.635717in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{0.633461in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{0.632614in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{0.634665in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{0.637323in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{0.640803in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{0.644540in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.647903in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{0.650261in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{0.650984in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{0.649441in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{0.645401in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{0.639818in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{0.633865in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{0.628717in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{0.625546in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{0.625526in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{0.629256in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{0.635724in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{0.643639in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{0.651712in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{0.658650in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{0.663164in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{0.664468in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{0.663103in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{0.659830in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{0.655409in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{0.650601in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{0.646165in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{0.642618in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.639864in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{0.637716in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{0.635986in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{0.634486in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{0.633029in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{0.631571in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{0.630406in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{0.629877in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{0.630329in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{0.632104in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{0.635544in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{0.640659in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{0.646723in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{0.652908in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{0.658386in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{0.663916in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.662779in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{0.659528in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{0.654895in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{0.649612in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{0.644411in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.640021in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{0.636895in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{0.634930in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{0.633960in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{0.633814in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{0.634327in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{0.635329in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{0.636678in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{0.638278in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{0.640039in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{0.641870in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{0.643680in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{0.645379in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.646921in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{0.648337in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.649668in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{0.650953in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{0.652233in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{0.653546in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{0.654877in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{0.656117in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{0.657151in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.657860in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.658129in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.657841in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.657031in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{0.655974in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{0.654964in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.654297in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{0.654269in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.655170in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.656983in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{0.659223in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{0.661369in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{0.662896in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{0.663281in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{0.659018in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.654882in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{0.650231in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{0.645696in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{0.641905in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.639479in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{0.638657in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{0.639153in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{0.640644in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{0.642808in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{0.645320in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{0.647863in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{0.650263in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{0.652538in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{0.654719in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{0.656835in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{0.658918in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{0.660996in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.663040in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.664946in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{0.666609in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{0.667921in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{0.668777in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.669070in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{0.668776in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.667956in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{0.666679in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{0.665013in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.663026in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.660790in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{0.658457in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{0.656274in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.654489in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{0.653352in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.653114in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{0.654014in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.656050in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{0.658961in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{0.662475in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{0.666322in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{0.670229in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{0.673926in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.677189in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{0.679835in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.681688in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{0.682568in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.682297in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{0.680709in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.674139in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{0.669801in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{0.665197in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.660653in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.656494in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{0.653019in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{0.650506in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{0.649231in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{0.649469in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.651496in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{0.655561in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.661422in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{0.668420in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{0.675879in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{0.683128in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.689492in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{0.694318in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{0.697273in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.698286in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{0.697294in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{0.694233in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.689039in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{0.681694in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{0.672867in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{0.663755in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.655569in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{0.649517in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{0.646813in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{0.648557in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{0.654363in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.662757in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{0.672238in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{0.681309in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.688469in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{0.692322in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.692792in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.690718in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{0.686958in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{0.682367in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{0.677805in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{0.674075in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{0.671359in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.669427in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.668046in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{0.666977in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{0.665986in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.664865in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{0.663703in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{0.662779in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{0.662374in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{0.662766in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{0.664237in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{0.670931in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{0.675498in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{0.680266in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{0.684775in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.688565in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.691214in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{0.692679in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{0.693124in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{0.692719in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{0.691631in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{0.690028in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.688088in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{0.686065in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{0.684258in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{0.682963in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.682479in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{0.683103in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{0.685057in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{0.687927in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{0.690978in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{0.693475in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{0.694682in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.693863in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{0.690429in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.684956in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{0.678569in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{0.672399in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{0.667575in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.665226in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.666281in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{0.670186in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{0.675721in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{0.681664in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{0.686791in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{0.689879in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{0.689900in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{0.687160in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{0.682534in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.676896in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.671123in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{0.666090in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{0.662565in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{0.660599in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{0.659960in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{0.660414in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{0.661727in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{0.663666in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{0.666004in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{0.668558in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{0.671161in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{0.673645in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{0.675845in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{0.677593in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{0.678758in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{0.679417in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{0.679719in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.679813in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.679851in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{0.679981in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{0.680337in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{0.680963in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{0.681874in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{0.683083in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{0.684606in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{0.686457in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{0.688620in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{0.690927in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{0.693162in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{0.695111in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{0.696555in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{0.697280in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{0.697139in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{0.696316in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{0.695093in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{0.693754in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{0.692580in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{0.691856in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{0.691885in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{0.693071in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{0.695841in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{0.700626in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{0.707856in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{0.717960in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{0.848684in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{0.849680in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{0.849222in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{0.847644in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{0.845280in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{0.842462in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{0.839527in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{0.836766in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{0.834331in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{0.832342in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{0.830919in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{0.830181in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{0.830249in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{0.831139in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{0.832526in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{0.834013in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{0.835202in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{0.835697in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{0.835101in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{0.833194in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{0.830317in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{0.826919in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{0.823452in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{0.820364in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{0.818108in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.816962in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.816702in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{0.817010in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{0.817567in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{0.818056in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{0.818159in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{0.817636in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{0.816476in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{0.814702in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{0.812340in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{0.809416in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{0.805954in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{0.802110in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{0.798378in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{0.795310in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{0.793457in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{0.793369in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{0.795597in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.800225in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.806175in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{0.812190in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{0.817012in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{0.819385in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{0.818054in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{0.812570in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{0.804380in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{0.795206in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{0.786768in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.780789in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.778986in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{0.782140in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{0.788950in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{0.797831in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.807201in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{0.815473in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.821070in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{0.823218in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{0.822844in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{0.821093in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{0.819108in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{0.818033in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{0.819006in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.822499in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{0.827653in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{0.833452in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{0.838878in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.842915in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{0.844551in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{0.843331in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{0.839855in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{0.834840in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{0.829000in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.823053in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.817710in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{0.813382in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{0.809929in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{0.807157in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{0.804872in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{0.802880in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{0.800988in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{0.799156in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{0.797601in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{0.796566in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{0.796291in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.797020in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{0.798992in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{0.802240in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.806471in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.811363in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{0.816592in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{0.821836in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{0.826769in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{0.834087in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.835522in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.834838in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{0.831555in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.825210in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{0.816088in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{0.805559in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.795074in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{0.786085in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{0.780044in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{0.778380in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{0.781430in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.788043in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{0.796960in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{0.806922in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{0.816670in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.824957in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{0.831055in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{0.834906in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.836496in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{0.835813in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{0.832843in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.827583in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{0.820377in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{0.811995in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{0.803231in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.794882in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{0.787745in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.782600in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{0.779779in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{0.779090in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{0.780308in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{0.783210in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.787573in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.793166in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{0.799587in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{0.806238in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.812513in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{0.817806in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{0.821510in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.823036in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{0.822275in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.819617in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{0.815478in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.810274in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{0.804421in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{0.798329in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{0.792316in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{0.781414in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.776962in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{0.773469in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.771144in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{0.770027in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.769991in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{0.770906in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{0.772641in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.775063in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.778039in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{0.781386in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{0.784878in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.788286in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{0.791383in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.793941in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{0.796749in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{0.797086in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.796879in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.796253in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{0.795337in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{0.794247in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{0.792966in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{0.791369in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{0.789325in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{0.786704in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{0.783378in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{0.779244in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{0.774629in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{0.770185in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{0.766577in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{0.764465in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.764513in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{0.767313in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{0.772499in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{0.779001in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.785735in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{0.791616in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{0.795560in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{0.796567in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{0.794731in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{0.790902in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{0.785945in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.780728in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.776115in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{0.772914in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.771252in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{0.770805in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{0.771245in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.772240in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.773461in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.774590in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.775469in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{0.776035in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{0.776225in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{0.775978in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{0.775234in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{0.773942in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{0.772179in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.770094in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{0.767838in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.765560in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{0.763411in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{0.761530in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{0.759943in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{0.758610in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{0.757493in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{0.756553in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{0.755751in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{0.755067in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{0.754641in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{0.754702in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{0.755479in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{0.757201in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.760095in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{0.764315in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{0.769371in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{0.774451in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{0.778740in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.781427in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{0.781696in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{0.778878in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{0.773448in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{0.766423in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{0.758822in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{0.751666in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{0.745972in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{0.742634in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{0.741587in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{0.742342in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{0.744408in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{0.747292in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{0.750503in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{0.753610in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{0.756595in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{0.759618in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.762839in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{0.766419in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{0.770517in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{0.775209in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{0.780021in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{0.784259in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{0.787227in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{0.788231in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{0.781778in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{0.774670in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{0.766577in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{0.758824in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{0.752737in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{0.749642in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{0.750562in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{0.754785in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{0.760976in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{0.767802in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{0.773927in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{0.778017in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{0.778996in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{0.777179in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.773349in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{0.768291in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{0.762790in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{0.757628in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{0.753513in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{0.750744in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{0.749496in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{0.749943in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{0.752258in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{0.756615in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{0.763051in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{0.770946in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{0.779485in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{0.787853in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{0.795235in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{0.800814in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{0.804005in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{0.805260in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{0.805325in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{0.804942in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{0.805812in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{0.808626in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.814422in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{0.824408in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.839788in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.861770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.827011in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.827011in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.841357in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{0.849313in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.852330in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{0.851860in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{0.849354in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{0.846147in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{0.843135in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{0.841111in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{0.840869in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{0.843203in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{0.848904in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{0.858373in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{0.870606in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{0.884292in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{0.898119in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{0.910775in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{0.920946in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{0.927647in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{0.930985in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{0.931292in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{0.928902in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{0.924150in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{0.917367in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{0.909011in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{0.899921in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.891012in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{0.883201in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{0.877402in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{0.874531in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{0.875060in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{0.878149in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{0.882715in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{0.887673in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{0.891939in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{0.894430in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{0.894464in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{0.892474in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{0.889094in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{0.884953in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{0.880682in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{0.876913in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{0.874064in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{0.871997in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{0.870482in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{0.869290in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{0.868191in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{0.866955in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{0.865485in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.864010in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{0.862811in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{0.862170in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{0.862365in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{0.863677in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{0.865778in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{0.866912in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{0.865119in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{0.858436in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{0.844903in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{0.822566in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{0.791387in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{0.755592in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{0.719985in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{0.689373in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{0.668559in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{0.662331in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.672560in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{0.694968in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{0.724494in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{0.784662in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.805203in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{0.814986in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{0.815947in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{0.810570in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{0.801343in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{0.790751in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{0.781272in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{0.774461in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{0.770128in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{0.767891in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{0.767366in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{0.768170in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{0.769920in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{0.774339in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.775862in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{0.776155in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{0.774639in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{0.770743in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{0.764528in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{0.757134in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{0.749800in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.743768in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.740279in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.740559in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.744753in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{0.751273in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{0.758375in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.764315in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{0.767350in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.765758in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.759183in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{0.749350in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{0.738155in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{0.727495in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{0.719267in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{0.715343in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{0.716259in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.720628in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{0.726913in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{0.733578in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{0.739084in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.741920in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{0.741700in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{0.739583in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{0.736834in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{0.734724in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{0.734520in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{0.737455in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{0.743391in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{0.750411in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{0.756479in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{0.759558in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{0.757611in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{0.748662in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.732831in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.712819in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{0.691487in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{0.671694in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{0.656303in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.648098in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{0.647549in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.652415in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{0.660299in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{0.668807in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.675544in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.678180in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{0.676282in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{0.671511in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.665641in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{0.660445in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.657695in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{0.659107in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.664926in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{0.673850in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{0.684502in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{0.695508in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{0.705490in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{0.713113in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.717940in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{0.720435in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.721105in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{0.720451in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.718980in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{0.717190in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{0.715494in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.714223in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{0.713704in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{0.714263in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.716227in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.719895in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{0.725016in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{0.730844in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{0.736616in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{0.741569in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.744940in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{0.746003in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.744707in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{0.741575in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{0.737149in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{0.731972in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.726585in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{0.721506in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{0.716844in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.712381in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{0.707888in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{0.703135in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.697895in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{0.691978in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{0.685822in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{0.680338in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.676454in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{0.675095in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{0.677187in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{0.683555in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{0.693613in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.705744in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{0.718312in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{0.729676in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.738198in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{0.742366in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.742295in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.739225in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{0.734420in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{0.729144in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{0.724661in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{0.722134in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{0.721548in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.722111in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.723016in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{0.723460in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{0.722634in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.719825in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{0.715302in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{0.709951in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{0.704667in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{0.700346in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{0.697881in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{0.698061in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{0.700572in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{0.704449in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{0.708718in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{0.712406in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.714540in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.714251in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{0.711687in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{0.707563in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{0.702599in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{0.697515in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{0.693034in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.689823in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{0.688091in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{0.687800in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{0.688910in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.691382in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{0.695176in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{0.700201in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{0.705936in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{0.711645in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{0.716588in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{0.720026in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.721223in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{0.719577in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.715578in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{0.710231in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{0.704546in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.696194in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.695402in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{0.696953in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{0.700172in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{0.704377in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{0.708891in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{0.713033in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{0.716191in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{0.718217in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{0.719158in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.719065in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.717985in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{0.715967in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{0.713089in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{0.709602in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{0.705829in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{0.702094in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{0.698721in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{0.696032in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{0.694280in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{0.693275in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{0.692662in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{0.692086in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{0.691190in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{0.689620in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{0.687134in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{0.684161in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{0.681363in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.679407in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.678955in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{0.680674in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{0.685010in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{0.691235in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{0.704864in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{0.710021in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{0.712574in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{0.711695in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{0.708049in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{0.702772in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{0.697005in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{0.691886in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{0.688553in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{0.687913in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{0.689761in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{0.693557in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{0.698763in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{0.704839in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{0.711248in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{0.717354in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{0.722089in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{0.724260in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{0.722678in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{0.716150in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{0.703485in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{0.837977in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{0.858556in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{0.869212in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{0.871845in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{0.868357in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{0.860650in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{0.850625in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{0.839992in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{0.829786in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{0.820893in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{0.814196in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{0.810581in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{0.810932in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{0.815605in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{0.823186in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{0.831893in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{0.839942in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{0.845551in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{0.846937in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{0.843044in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{0.835109in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{0.824816in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{0.813851in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{0.803899in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{0.796645in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.793217in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.793089in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{0.795428in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{0.799401in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{0.804176in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{0.813019in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{0.816464in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{0.821786in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{0.823858in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{0.825669in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{0.827310in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{0.828860in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{0.830393in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{0.831985in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{0.833711in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{0.835645in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.837752in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.839721in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{0.841197in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{0.841825in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{0.841252in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{0.839124in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{0.835429in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{0.830962in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{0.826633in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{0.823350in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.822025in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.823564in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{0.828238in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{0.834896in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{0.842197in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.848800in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{0.853362in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.854545in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{0.851737in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{0.845854in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{0.838004in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{0.829297in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{0.820844in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{0.813751in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.808780in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{0.806008in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{0.805429in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{0.807038in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.810828in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{0.816791in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{0.824534in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{0.832937in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{0.840802in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.850117in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.849181in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{0.843920in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{0.835911in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{0.826912in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{0.818683in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{0.812984in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{0.811557in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{0.815013in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{0.822039in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{0.831132in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{0.840794in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.849523in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{0.855833in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{0.859135in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.860284in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.860263in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{0.860651in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{0.863014in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{0.867206in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{0.871909in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.875685in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.877100in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{0.874717in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.867128in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{0.854308in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{0.838224in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.821002in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{0.804767in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{0.791643in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{0.783724in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{0.781751in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.784610in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{0.791056in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{0.799843in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{0.809722in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.819463in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{0.828411in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{0.836656in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.844342in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{0.851610in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{0.858603in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.865454in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{0.871999in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{0.877707in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{0.882024in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.884396in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{0.884268in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.881111in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{0.875096in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{0.867219in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{0.858522in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{0.850049in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.842841in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.837916in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{0.835602in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{0.835461in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.837014in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{0.839784in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{0.843292in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.847052in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{0.850415in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.852550in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{0.852623in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.849796in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{0.843234in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{0.817225in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{0.800494in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{0.784099in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.770170in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{0.760838in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.758123in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{0.761713in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.769087in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{0.777638in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{0.784755in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.787832in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.784417in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{0.775115in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{0.763281in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.752369in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{0.745831in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.747121in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{0.759468in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{0.782141in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{0.811026in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.841898in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.870533in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{0.892708in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{0.904438in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{0.905619in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{0.899294in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{0.888598in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{0.876666in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{0.866633in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{0.861450in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{0.861328in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{0.864370in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{0.868623in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{0.872134in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.872952in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{0.869287in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{0.861610in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{0.852045in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.842752in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{0.835891in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{0.833622in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{0.837902in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{0.848083in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{0.861713in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{0.876304in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.889367in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.898413in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{0.901182in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.898108in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{0.891398in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.876022in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.871832in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.872751in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.878526in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{0.887480in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{0.897917in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{0.908136in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{0.916442in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{0.921279in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{0.922569in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.921104in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{0.917688in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.913125in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{0.908219in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{0.903771in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{0.900547in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{0.899299in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{0.900774in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{0.905723in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{0.914895in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{0.928741in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{0.945037in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{0.960141in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{0.970399in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{0.972155in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.961755in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{0.936308in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{0.899352in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{0.857644in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{0.817969in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.787106in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{0.771839in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{0.777925in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{0.803034in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{0.841008in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{0.885663in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{0.930816in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{0.970284in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{0.998617in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{1.015784in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{1.024180in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{1.026215in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{1.024297in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{1.020832in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{1.017994in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{1.016309in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{1.015609in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{1.015724in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{1.016483in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{1.017716in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{1.019268in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{1.021091in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{1.023183in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{1.025539in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{1.028154in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{1.031026in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{1.037169in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{1.039860in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{1.041856in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{1.042828in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{1.042444in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{1.040491in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{1.037436in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{1.033985in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{1.030846in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{1.028335in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{1.030231in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{1.034177in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{1.039667in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{1.046197in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{1.053259in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{1.060348in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{1.066942in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{1.072439in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{1.076209in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{1.077625in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{1.076058in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{1.070879in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{1.061738in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{1.049612in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{1.035874in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{1.021898in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{1.009058in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{0.998729in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{0.991970in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{0.988417in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{0.987310in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{0.987885in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{0.989381in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{0.991034in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{0.991971in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.990845in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{0.986182in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.976510in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.960355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.532449in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.532449in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.547852in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{0.561629in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.573938in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{0.584936in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{0.594780in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{0.611590in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{0.618800in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{0.625374in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{0.631431in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{0.637090in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{0.642449in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{0.647516in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{0.652284in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{0.656744in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{0.660888in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{0.664706in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{0.668204in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{0.671436in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{0.674464in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{0.677352in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{0.680162in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{0.682958in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{0.685807in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{0.688797in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.692018in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{0.699511in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{0.703964in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{0.708951in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{0.714339in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{0.719966in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{0.725667in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{0.731279in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{0.736638in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{0.741604in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{0.750074in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{0.753456in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{0.756185in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{0.758201in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{0.759552in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{0.760573in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{0.761650in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{0.763166in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{0.765505in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{0.769051in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{0.773856in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.779152in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{0.784042in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{0.787629in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{0.789016in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{0.787309in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{0.782277in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{0.775249in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{0.767781in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{0.761429in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{0.757747in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{0.758288in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{0.763707in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{0.772662in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{0.783541in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{0.794732in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{0.804622in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{0.811604in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.814823in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{0.815009in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{0.813094in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{0.810012in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{0.806694in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.804071in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{0.802729in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{0.802575in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{0.803431in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{0.805122in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{0.807471in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{0.810301in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{0.813441in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{0.816725in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{0.819989in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{0.823070in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{0.825802in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{0.828023in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.829586in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{0.830380in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.830298in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{0.829230in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{0.827068in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{0.823709in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{0.819319in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{0.814531in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{0.810021in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.806464in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.804536in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.804907in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.807738in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{0.812378in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{0.818101in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{0.829900in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.834527in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.837427in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{0.836028in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{0.830737in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{0.821723in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{0.808510in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{0.791605in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.772937in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{0.754543in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{0.738464in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{0.726736in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.721370in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{0.723033in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{0.730559in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{0.742651in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{0.758008in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{0.775333in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{0.793328in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{0.810727in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{0.826303in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{0.838835in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{0.847099in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{0.849872in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{0.845976in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.835770in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.821508in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{0.805562in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{0.790302in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{0.778100in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.771271in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{0.770433in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.774209in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{0.781114in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{0.789661in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.798363in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.805760in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{0.811168in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{0.814763in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.816766in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{0.817396in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.816876in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{0.815429in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.813363in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{0.811078in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{0.807466in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{0.806944in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{0.807796in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{0.812726in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.815611in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{0.817966in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.819184in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{0.818689in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{0.816586in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.813621in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{0.810568in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{0.808199in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.807288in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.808561in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{0.811864in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{0.816245in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{0.820728in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{0.824334in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.826083in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{0.825059in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.821406in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{0.816180in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{0.810465in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{0.805345in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.801906in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{0.801163in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{0.803041in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.806579in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{0.810789in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{0.814684in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.817278in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{0.817639in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{0.815705in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{0.812078in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.807376in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{0.802221in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{0.797231in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{0.793000in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{0.789766in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{0.786193in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{0.785797in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.786291in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{0.787631in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.789565in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.791702in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{0.793644in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{0.794998in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{0.795366in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{0.794398in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{0.792273in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.789523in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.786681in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{0.782867in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.782916in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{0.784354in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{0.786753in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{0.789684in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{0.792713in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{0.795410in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{0.797378in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{0.798583in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{0.799206in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{0.799430in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{0.799440in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.799417in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.799517in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{0.799624in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{0.799471in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{0.798789in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{0.797307in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{0.794757in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.790934in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{0.786207in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{0.781251in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{0.776744in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.773362in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{0.771783in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{0.772574in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{0.775376in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{0.779369in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{0.783727in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{0.787624in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.790236in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{0.790844in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.789580in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{0.786974in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{0.783562in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{0.779877in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.776455in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.773787in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{0.772041in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{0.771245in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{0.771422in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{0.772597in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{0.774795in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{0.777988in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{0.781770in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{0.785578in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.788847in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.791014in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{0.791514in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{0.789917in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{0.786662in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{0.782536in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{0.778328in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{0.774826in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{0.772819in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{0.772933in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{0.774807in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{0.777706in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{0.780894in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{0.783634in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{0.785192in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{0.784977in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{0.783237in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{0.780519in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.777371in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.774341in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{0.771974in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{0.770720in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{0.770484in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{0.770991in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{0.773132in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{0.774972in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{0.775307in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{0.774006in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{0.772718in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{0.771008in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{0.768955in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{0.766659in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{0.764219in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{0.761737in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{0.757045in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{0.755020in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{0.753326in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{0.752046in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{0.751267in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{0.751074in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{0.864414in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{0.865284in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{0.866541in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{0.868122in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{0.869964in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{0.872004in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{0.874181in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{0.876427in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{0.878659in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{0.880790in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{0.882734in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{0.884403in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{0.885712in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{0.886589in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{0.887018in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{0.886994in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{0.886513in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{0.885569in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{0.884158in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{0.882341in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{0.880396in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{0.878641in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{0.877392in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{0.876968in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{0.877687in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.879688in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.882577in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{0.885861in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{0.889049in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{0.891649in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{0.893168in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{0.893356in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{0.892637in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{0.891555in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{0.890652in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{0.890470in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{0.891551in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{0.894147in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{0.897739in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{0.901685in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{0.905339in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{0.908060in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{0.909203in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.908421in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.906099in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{0.902738in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{0.898837in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{0.894895in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{0.891412in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{0.888758in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{0.887002in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{0.886167in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{0.886279in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.887362in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.889439in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{0.892383in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{0.895730in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{0.898966in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.901584in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{0.903070in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.902917in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{0.900974in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{0.897847in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{0.894236in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{0.890844in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{0.888371in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{0.887515in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.888603in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{0.891211in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{0.894830in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{0.898950in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.903061in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{0.906653in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{0.909420in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{0.911435in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{0.912809in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{0.913660in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.914099in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.914241in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{0.914146in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{0.913775in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{0.913080in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{0.912014in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{0.910528in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{0.908576in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{0.906249in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{0.903865in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{0.901767in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{0.900299in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.899801in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{0.900611in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{0.902726in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.905600in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.908636in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{0.911236in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{0.912804in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{0.912752in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{0.910947in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{0.907957in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.904405in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.900916in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{0.898114in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.896618in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{0.896732in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{0.898310in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.901171in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{0.905132in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{0.910011in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{0.915622in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{0.921607in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.927367in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{0.932287in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{0.935753in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{0.937149in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.935880in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{0.932073in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{0.926800in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.921194in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{0.916388in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{0.913514in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.913678in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{0.916993in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{0.922351in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{0.928567in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.934459in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{0.938842in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.940565in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{0.939445in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{0.936439in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{0.932564in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{0.928842in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.926290in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.925899in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{0.927790in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{0.931128in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.935026in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{0.938597in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{0.940954in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.941242in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{0.939381in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.936110in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{0.932207in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.928451in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{0.925620in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{0.924465in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{0.925125in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{0.927125in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{0.929964in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.933140in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{0.936152in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.938505in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{0.939826in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.939859in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{0.938352in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{0.935055in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.929716in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.922131in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{0.913023in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{0.903947in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.896486in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{0.892227in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.892753in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{0.899533in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{0.911974in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{0.927718in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.944355in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.959472in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{0.970657in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{0.975609in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{0.973865in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{0.966448in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{0.954423in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{0.938857in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{0.920817in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{0.901390in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{0.881980in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{0.864240in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{0.849825in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{0.840392in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.837597in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{0.842938in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{0.855707in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{0.873585in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.894216in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{0.915245in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{0.934316in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{0.949202in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{0.959314in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{0.965197in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{0.967423in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.966560in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.963178in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{0.957858in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.951322in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{0.944387in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{0.937869in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.932587in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.929358in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.928917in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.931085in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{0.935114in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{0.940248in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{0.945730in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{0.950805in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{0.954763in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{0.957387in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.958751in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{0.958931in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.958003in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{0.956045in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{0.953149in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{0.949562in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{0.945619in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{0.941655in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{0.938004in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{0.935002in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{0.932952in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{0.931884in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{0.931679in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{0.932219in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{0.933386in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.935061in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{0.937093in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{0.939060in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{0.940408in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{0.940577in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.939011in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{0.935152in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{0.928582in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{0.919974in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{0.910520in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{0.901414in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{0.893852in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{0.889027in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{0.887934in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{0.890075in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{0.894284in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{0.899393in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{0.904233in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{0.907637in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{0.908602in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{0.907286in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{0.904335in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.900399in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{0.896126in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{0.892166in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{0.889071in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{0.886768in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{0.884932in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{0.883237in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{0.881360in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{0.878973in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{0.875798in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{0.871835in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{0.867188in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{0.861962in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{0.856263in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{0.850195in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{0.837432in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{0.831037in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{0.824842in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{0.819002in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{0.813675in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{0.808980in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{0.804844in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.801125in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{0.797685in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{0.794383in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{0.787660in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{0.784130in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{0.780538in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{0.776931in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{0.773357in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{0.769862in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{0.766471in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{0.763093in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{0.759605in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{0.755884in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{0.751808in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{0.747252in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{0.742096in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{0.736237in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{0.729572in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{0.722002in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{0.713424in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{0.703740in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{0.692851in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.680675in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{0.667136in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.652155in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.635656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.441799in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.441799in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.444592in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{0.446166in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.446809in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{0.446805in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{0.446442in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{0.445979in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{0.445569in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{0.445346in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{0.445439in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{0.445981in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{0.447103in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{0.448858in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{0.451031in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{0.453343in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{0.455517in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{0.457275in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{0.458341in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{0.458542in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{0.458061in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{0.457153in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{0.456076in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{0.455086in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{0.454438in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{0.454311in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{0.454640in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.455311in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{0.456212in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{0.457229in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{0.458248in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{0.459171in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{0.459943in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{0.460518in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{0.460849in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{0.460891in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{0.460596in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{0.459958in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{0.459084in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{0.458101in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{0.457136in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{0.456314in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{0.455763in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{0.455557in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{0.455628in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{0.455888in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{0.456247in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{0.456618in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{0.456911in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{0.457069in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.457122in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{0.457107in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{0.457066in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{0.457038in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{0.457063in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{0.457169in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{0.457352in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{0.457605in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{0.457920in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{0.458290in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{0.458707in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{0.459158in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{0.459612in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{0.460038in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{0.460404in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{0.460678in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{0.460829in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.460840in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{0.460729in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{0.460516in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{0.460222in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{0.459868in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.459474in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{0.459063in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{0.458656in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{0.458276in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{0.457945in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{0.457687in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{0.457522in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{0.457447in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{0.457406in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{0.457335in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{0.457175in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{0.456862in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{0.456336in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.455608in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{0.454823in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.454137in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{0.453706in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{0.453688in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{0.454238in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{0.455377in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{0.456905in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{0.458595in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.460226in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.461572in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.462411in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.462658in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{0.462451in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{0.461945in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.461296in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{0.460661in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.459960in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{0.459885in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{0.459887in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{0.459880in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{0.459780in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{0.459505in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{0.459038in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.458455in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{0.457844in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{0.457288in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{0.456874in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.456685in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{0.456754in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{0.457042in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{0.457507in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{0.458102in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{0.458787in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{0.459515in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{0.460230in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{0.460857in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{0.461320in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{0.461542in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{0.461447in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{0.460962in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.460107in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.459022in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{0.457851in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{0.456738in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{0.455830in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.455266in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{0.455080in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.455174in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{0.455443in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{0.455782in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.456089in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.456259in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{0.456260in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{0.456131in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.455918in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{0.455665in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.455417in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{0.455217in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.455083in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{0.455005in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{0.454972in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{0.454973in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{0.454998in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{0.455034in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.455063in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{0.455058in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.454991in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{0.454835in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.454562in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{0.454149in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{0.453620in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.453049in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{0.452513in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{0.452085in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.451843in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.451857in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{0.452115in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{0.452532in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{0.453017in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{0.453483in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.453839in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{0.454002in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.453969in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{0.453808in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{0.453590in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{0.453384in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.453262in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{0.453288in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{0.453460in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.453716in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{0.453994in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{0.454232in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.454368in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{0.454345in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{0.454193in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{0.454010in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.453894in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{0.453944in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{0.454258in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{0.455880in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.456955in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{0.457974in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{0.458764in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.459150in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{0.458976in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.458300in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.457334in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{0.456289in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{0.455378in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{0.454815in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{0.454792in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{0.455246in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.455951in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.456678in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{0.457195in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{0.457274in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.456708in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{0.455554in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{0.454037in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{0.452381in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{0.450810in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{0.449552in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{0.448808in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{0.448559in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{0.448654in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{0.448939in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{0.449261in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.449467in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.449420in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{0.449157in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{0.448807in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{0.448501in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{0.448370in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{0.448545in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.449137in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{0.450076in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{0.451195in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{0.452326in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.453303in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{0.453957in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{0.454144in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{0.453915in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{0.453414in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{0.452791in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{0.452193in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.451766in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{0.451643in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.451826in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{0.452260in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{0.452886in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{0.453647in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.454486in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.455345in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{0.456169in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{0.456905in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{0.457497in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{0.457892in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{0.458035in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{0.457885in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{0.457488in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{0.456931in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.456298in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.455674in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{0.455144in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{0.454782in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{0.454584in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{0.454517in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{0.454547in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{0.454640in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{0.454761in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{0.454880in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{0.454979in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{0.455044in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{0.455065in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{0.455029in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{0.454737in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{0.454457in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{0.454074in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.453575in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.452951in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{0.452189in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{0.451292in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{0.450333in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{0.449410in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{0.448618in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{0.448057in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{0.447821in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{0.447984in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{0.448484in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{0.449218in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{0.450086in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{0.450983in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{0.451808in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{0.452469in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{0.452930in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{0.453169in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{0.453166in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{0.452900in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{0.452349in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{0.451499in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{0.450360in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{0.448949in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{0.447284in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{0.445381in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{0.443259in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{0.492885in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{0.495352in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{0.497449in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{0.499179in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{0.500546in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{0.501554in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{0.502206in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{0.502511in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{0.502494in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{0.502182in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{0.501603in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{0.500784in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{0.499754in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{0.498555in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{0.497282in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{0.496040in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{0.494934in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{0.494069in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{0.493550in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{0.493453in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{0.493762in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{0.494445in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{0.495469in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{0.496800in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{0.498406in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.500217in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.502053in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{0.503718in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{0.505013in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{0.505738in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{0.505697in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{0.504814in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{0.503360in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{0.501668in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{0.500070in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{0.498897in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{0.498481in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{0.499015in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{0.500324in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{0.502175in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{0.504334in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{0.506566in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{0.508638in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.510373in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.511738in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{0.512722in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{0.513507in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{0.513285in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{0.512670in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{0.511749in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{0.510620in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{0.509383in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.508136in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.506976in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{0.505970in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{0.505113in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{0.504389in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.503784in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{0.503282in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.502868in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{0.502522in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{0.502210in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{0.501898in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{0.501550in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{0.501132in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{0.500610in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.499970in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{0.499244in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{0.498470in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{0.497682in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.496919in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{0.496216in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{0.495605in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{0.495106in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{0.494741in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{0.494528in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.494487in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.494639in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{0.494997in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{0.495565in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{0.496344in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{0.497337in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{0.498545in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{0.499971in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{0.501570in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{0.503223in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{0.504803in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{0.506182in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.507233in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{0.507831in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{0.507942in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.507682in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.507178in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{0.506561in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{0.505958in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{0.505498in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{0.505248in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{0.505183in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.505272in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.505483in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{0.505783in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.506140in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{0.506505in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{0.506805in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.506963in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{0.506904in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{0.506554in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{0.505837in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{0.504778in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.503527in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{0.502248in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{0.501102in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{0.500251in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.499854in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{0.499949in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{0.500416in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.501125in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{0.501944in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{0.502744in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.503396in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{0.503832in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{0.504058in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{0.504085in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.503926in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{0.503589in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.503089in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{0.502468in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{0.501804in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{0.501178in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{0.500673in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.500367in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.500340in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{0.500582in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{0.500985in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.501438in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{0.501830in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{0.502048in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.501986in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{0.501683in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.501327in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{0.501115in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.501244in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{0.501909in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{0.503298in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{0.505347in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{0.507748in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{0.510181in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.512326in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{0.513863in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.514485in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{0.514162in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.513128in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{0.511625in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{0.509898in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.508189in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.506737in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{0.505657in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{0.504956in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.504636in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{0.504701in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.505154in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{0.505994in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{0.507141in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{0.508453in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.509784in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.510987in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{0.511918in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{0.512438in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{0.512528in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{0.512267in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{0.511736in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{0.511018in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{0.510193in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{0.509344in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{0.508549in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{0.507888in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{0.507439in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{0.507281in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.507493in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{0.508143in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{0.509177in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{0.510449in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.511810in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{0.513112in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{0.514208in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{0.515368in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{0.515534in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.515543in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.515588in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{0.515784in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.516083in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{0.516348in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{0.516439in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.516218in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.515545in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.514301in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.512569in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{0.510563in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{0.508496in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{0.506584in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{0.505042in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{0.504062in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{0.503626in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.503589in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{0.503805in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.504128in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{0.504411in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{0.504520in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{0.504450in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{0.504263in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{0.504024in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{0.503797in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{0.503647in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{0.503631in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{0.503746in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{0.503957in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{0.504229in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{0.504526in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.504814in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{0.505060in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{0.505249in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{0.505377in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{0.505440in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.505435in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{0.505356in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{0.505200in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{0.504953in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{0.504603in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{0.504133in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{0.503529in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{0.502777in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{0.501870in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{0.500868in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{0.499859in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{0.498932in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{0.498175in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{0.497677in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{0.497509in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{0.497619in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{0.497904in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.498262in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{0.498588in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{0.498778in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{0.498753in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{0.498567in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{0.498337in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{0.498175in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{0.498194in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{0.498510in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{0.499207in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{0.500205in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{0.501358in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{0.502521in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{0.503549in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{0.504296in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{0.504640in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{0.504598in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{0.504233in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{0.503610in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{0.502791in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{0.501842in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{0.500836in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{0.499894in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.499154in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{0.498835in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{0.499532in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{0.502789in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{0.504806in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{0.506654in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{0.508013in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{0.508565in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{0.508072in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{0.506703in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{0.504749in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{0.500244in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{0.498271in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{0.496817in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{0.495869in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{0.495161in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{0.495235in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{0.495486in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{0.495806in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.495987in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{0.495796in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.494997in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.493355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.634963in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.634963in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{1.643567in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{1.650169in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{1.655190in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{1.659050in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{1.662169in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{1.664927in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{1.667553in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{1.670238in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{1.673176in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{1.680579in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{1.685323in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{1.690499in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{1.695728in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{1.700634in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{1.704839in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{1.707969in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{1.710588in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{1.710730in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{1.710598in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{1.710569in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{1.711021in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{1.712184in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{1.713821in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{1.717198in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{1.718279in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{1.718517in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{1.717765in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{1.716416in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{1.714967in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{1.713911in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{1.713743in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{1.714958in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{1.717755in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{1.721506in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{1.725439in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{1.728781in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{1.730762in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{1.730611in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{1.728022in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{1.723924in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{1.719449in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{1.715727in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{1.713890in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{1.715065in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{1.726914in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{1.735235in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{1.743426in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{1.750192in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{1.754238in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{1.754909in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{1.753052in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{1.749733in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{1.746014in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{1.742963in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{1.741640in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{1.742587in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{1.745185in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{1.748656in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{1.752225in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{1.755113in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{1.756547in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{1.756154in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{1.754409in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{1.751893in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{1.749190in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{1.746881in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{1.745547in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{1.745467in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{1.746322in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{1.747722in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{1.749275in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{1.750591in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{1.751282in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{1.751215in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{1.750742in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{1.750267in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.750932in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{1.752877in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{1.756027in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{1.759655in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{1.762959in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{1.765137in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{1.765386in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{1.762915in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{1.757633in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{1.750639in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{1.736381in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{1.731549in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{1.729856in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{1.731723in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{1.736309in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{1.742661in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{1.749824in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{1.756845in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{1.762777in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{1.767109in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{1.769990in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{1.771624in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{1.772217in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{1.771972in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{1.771094in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{1.769736in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{1.767981in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{1.765906in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{1.763586in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{1.761099in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{1.758521in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{1.755930in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{1.753407in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{1.751032in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{1.748885in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{1.747048in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{1.745599in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{1.744591in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{1.744043in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{1.743970in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{1.744388in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{1.745311in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{1.746753in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{1.748602in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{1.750594in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{1.752457in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{1.753918in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{1.754704in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{1.754550in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{1.753437in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{1.751634in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{1.749424in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{1.747092in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{1.744923in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{1.743195in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{1.742018in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{1.741315in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{1.741001in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{1.740988in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{1.741191in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{1.741526in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{1.741972in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{1.742580in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{1.743400in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{1.744485in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{1.745887in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{1.747652in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{1.749717in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{1.751906in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{1.754039in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{1.755936in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{1.757417in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{1.758310in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{1.758625in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{1.758543in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{1.758252in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{1.757939in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{1.757793in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.757992in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{1.758548in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{1.759319in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{1.760160in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{1.760924in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{1.761464in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{1.761642in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{1.761428in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{1.760887in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.760088in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{1.759100in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{1.757992in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{1.756833in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{1.755724in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{1.754789in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{1.754153in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{1.753940in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{1.754276in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{1.755266in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{1.756758in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{1.758396in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{1.759821in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{1.760672in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{1.760589in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{1.759251in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{1.756872in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{1.754060in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{1.751429in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{1.749595in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{1.749174in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{1.750723in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{1.754072in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{1.758545in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{1.763453in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{1.768112in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{1.771833in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{1.773984in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{1.774565in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{1.773996in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.772700in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{1.771103in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{1.769630in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.768676in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{1.768302in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{1.768357in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{1.768691in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{1.769151in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{1.769587in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{1.769853in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{1.769897in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{1.769717in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{1.769312in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{1.768681in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{1.767823in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{1.766734in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{1.765369in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{1.763659in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{1.761538in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{1.758939in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{1.755793in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{1.752070in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{1.748072in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{1.744276in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{1.741161in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{1.739205in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{1.738888in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{1.740606in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{1.744057in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{1.748591in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{1.753555in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{1.758296in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{1.762160in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{1.764566in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{1.765507in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{1.765244in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{1.764041in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{1.762163in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{1.759874in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{1.757431in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{1.755060in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{1.752967in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{1.751359in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{1.750443in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{1.750427in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{1.751470in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{1.753398in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{1.755898in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{1.761353in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{1.763679in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{1.765365in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{1.766452in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{1.767103in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{1.767483in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{1.767755in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{1.768083in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{1.768600in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{1.769244in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{1.769883in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{1.770381in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{1.770605in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{1.770420in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{1.769729in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{1.768638in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{1.767326in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{1.765973in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{1.764759in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{1.763863in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{1.763412in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{1.763233in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{1.763056in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{1.762612in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{1.761630in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{1.759840in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{1.757062in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{1.753581in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{1.749830in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{1.746239in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{1.743242in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{1.741269in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{1.740664in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{1.741338in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{1.743076in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{1.745660in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{1.748874in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{1.752503in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{1.756294in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{1.759841in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{1.762692in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{1.764396in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{1.764501in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{1.762556in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{1.861993in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{1.858876in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{1.856262in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{1.854136in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{1.852481in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{1.851282in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{1.850524in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{1.850185in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{1.850228in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{1.850612in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{1.851293in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{1.852232in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{1.853385in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{1.854703in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{1.856105in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{1.857504in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{1.858813in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{1.859947in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{1.860818in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{1.861373in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{1.861660in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{1.861747in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{1.861705in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{1.861602in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{1.861506in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{1.861458in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{1.861410in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{1.861300in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{1.861065in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{1.860641in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{1.859966in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{1.859009in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{1.857823in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{1.856482in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{1.855056in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{1.853615in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{1.852231in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{1.850988in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{1.850009in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{1.849421in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{1.849352in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{1.849929in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{1.851280in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{1.853392in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{1.855906in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{1.860483in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{1.861719in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{1.861703in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{1.860281in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{1.857917in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{1.855160in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{1.852562in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{1.850671in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{1.850039in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{1.850919in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{1.852911in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{1.855524in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{1.858268in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{1.860653in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{1.862191in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{1.862623in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{1.862176in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{1.861139in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{1.859803in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{1.858454in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{1.857383in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{1.856743in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{1.856425in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{1.856287in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{1.856188in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{1.855987in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{1.855542in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{1.854798in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{1.853861in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{1.852852in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{1.851897in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{1.851117in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{1.850635in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{1.850514in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{1.850709in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{1.851162in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{1.851818in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{1.852621in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{1.853514in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{1.854411in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{1.855178in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{1.855675in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{1.855763in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.855303in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{1.854158in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{1.852367in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.850249in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{1.848149in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{1.846412in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{1.845406in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{1.846564in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{1.848562in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{1.851070in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{1.853758in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{1.856296in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{1.858358in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{1.859805in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{1.860766in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{1.861392in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{1.861834in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{1.862241in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{1.862763in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{1.863439in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{1.864165in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{1.864823in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{1.865297in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{1.865471in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{1.865230in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{1.864587in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{1.863715in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{1.862799in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{1.862023in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{1.861573in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{1.861627in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{1.862187in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{1.863938in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{1.864664in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{1.864981in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{1.864664in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{1.863701in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{1.862329in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{1.860797in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{1.859359in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.858263in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{1.857755in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{1.857870in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{1.858420in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{1.859199in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{1.860006in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{1.860637in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{1.860895in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{1.860746in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{1.860327in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{1.859783in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{1.859258in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{1.858898in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{1.858841in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{1.859102in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{1.859567in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{1.860119in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{1.860640in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{1.861011in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{1.861119in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{1.860954in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{1.860600in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{1.860148in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{1.859686in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{1.859304in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{1.859088in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{1.859059in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{1.859176in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{1.859398in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{1.859685in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{1.859993in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{1.860285in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{1.860570in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{1.860898in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{1.861320in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{1.861888in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{1.862652in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{1.863659in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{1.864845in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{1.866058in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{1.867146in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{1.867957in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{1.868335in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{1.868138in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{1.867355in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{1.866077in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{1.864401in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{1.862420in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{1.860231in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{1.857929in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{1.855631in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{1.853466in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{1.851565in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{1.850058in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{1.849077in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{1.848743in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{1.850007in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{1.851487in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{1.853454in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{1.855848in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{1.858597in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{1.861465in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{1.864115in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{1.866204in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{1.867390in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{1.867332in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{1.865739in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{1.862875in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{1.859351in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{1.855782in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{1.852785in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{1.850975in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{1.850900in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{1.852412in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{1.854952in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{1.857955in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{1.860856in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{1.863091in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.864151in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{1.864067in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{1.863172in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{1.861801in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{1.860291in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{1.858976in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{1.858161in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{1.857854in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{1.857910in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{1.858182in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{1.858522in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{1.858783in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{1.858831in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{1.858637in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{1.858224in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{1.857616in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{1.856840in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{1.855918in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{1.854874in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{1.853727in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{1.852494in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{1.851191in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{1.849833in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{1.848438in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{1.847029in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{1.845696in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{1.844556in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{1.843727in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{1.843326in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{1.843470in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{1.844248in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{1.845544in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{1.847154in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{1.848876in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{1.850506in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{1.851843in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{1.852708in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{1.853098in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{1.853075in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{1.852703in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{1.852047in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{1.851169in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{1.850135in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{1.849029in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{1.847936in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{1.846944in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{1.846140in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{1.845612in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{1.845416in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{1.845426in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{1.845453in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{1.845308in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{1.844801in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{1.843743in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{1.842005in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{1.839785in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{1.837393in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{1.835138in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{1.833328in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{1.832272in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{1.832196in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{1.832889in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{1.834008in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{1.835206in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{1.836138in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{1.836458in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{1.835889in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{1.834479in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{1.832373in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{1.829718in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{1.826659in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{1.823341in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{1.819893in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{1.816374in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{1.812818in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{1.809263in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{1.805744in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{1.802299in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{1.798950in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{1.795668in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{1.792410in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{1.789132in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.785789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.696409in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.696409in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.673390in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{0.656772in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.645602in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{0.638928in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{0.635796in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{0.635300in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{0.636697in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{0.639286in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{0.642367in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{0.645237in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{0.647195in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{0.647730in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{0.646999in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{0.645310in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{0.642970in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{0.640286in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{0.637567in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{0.635110in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{0.633187in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{0.632062in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{0.632000in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{0.633266in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{0.636125in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{0.640649in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{0.646307in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.652449in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{0.658424in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{0.663582in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{0.667272in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{0.669044in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{0.669046in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{0.667532in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{0.664759in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{0.660984in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{0.656463in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{0.651470in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{0.646333in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{0.641386in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{0.636964in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{0.633403in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{0.631038in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{0.630058in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{0.630262in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{0.631388in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{0.633173in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{0.635353in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{0.637667in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{0.639888in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.641881in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{0.643526in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{0.644702in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{0.645287in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{0.645163in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{0.644315in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{0.642983in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{0.641441in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{0.639964in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{0.638827in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{0.638306in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{0.638495in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{0.639094in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{0.639746in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{0.640096in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{0.639789in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{0.638472in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.636055in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{0.633012in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{0.629888in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{0.627226in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{0.625571in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.625465in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{0.627113in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{0.630048in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{0.633724in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{0.637597in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{0.641119in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{0.643747in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{0.645231in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{0.645873in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{0.646037in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{0.646087in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{0.646387in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{0.647299in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.648995in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.654045in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{0.656995in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{0.659963in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{0.662746in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{0.665123in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{0.666836in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{0.667626in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.667231in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.665392in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.661853in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.656691in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{0.650519in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{0.643995in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.637780in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{0.632534in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.628910in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.627186in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{0.627070in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{0.628222in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{0.630299in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{0.632962in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{0.635872in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{0.638754in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.641431in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{0.643732in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{0.645486in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{0.646523in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.646675in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{0.645940in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{0.644544in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{0.642726in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{0.640728in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{0.638790in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{0.637150in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{0.635937in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{0.635137in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{0.634726in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{0.634681in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{0.634979in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{0.635594in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.636406in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.637177in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{0.637625in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{0.636813in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.635001in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{0.632399in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.629734in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{0.627763in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{0.627241in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.628924in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.633536in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{0.640865in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{0.649665in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.658634in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{0.666471in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.671876in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{0.673595in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.671569in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{0.666999in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{0.661145in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{0.655268in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{0.650629in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{0.648444in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.648906in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{0.651188in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.654417in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{0.657721in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.660226in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{0.661095in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{0.660227in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.658219in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{0.655694in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{0.653278in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.651596in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.651242in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{0.652247in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{0.654133in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{0.656405in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{0.658567in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.660124in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{0.660606in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.660035in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{0.658848in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{0.657494in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{0.656425in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.656092in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{0.656914in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{0.658832in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.661394in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{0.664135in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{0.666592in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.668302in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{0.668830in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{0.668165in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{0.666621in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.664522in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{0.662191in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{0.659952in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{0.658113in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{0.656762in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.655828in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{0.655240in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{0.654921in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.654798in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{0.654804in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.654953in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.655314in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{0.655958in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{0.656957in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{0.660286in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{0.662490in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.664667in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.666485in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{0.667614in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{0.667724in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.666531in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{0.664298in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{0.661620in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{0.659101in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{0.657343in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{0.656949in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{0.658451in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{0.661649in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{0.665911in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{0.670599in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{0.675077in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.678707in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.680913in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{0.681712in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{0.681452in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{0.679158in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{0.677826in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.676815in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{0.675982in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{0.676089in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.676497in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{0.677168in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{0.678052in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{0.678975in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{0.679699in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{0.679988in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{0.679605in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.678314in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{0.675939in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.672796in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{0.669432in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{0.666395in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{0.664235in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.663500in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.664645in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{0.667439in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{0.671344in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{0.675818in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{0.684314in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{0.687306in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{0.689159in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{0.689885in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.689497in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.688006in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{0.685425in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{0.681810in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{0.677498in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{0.672940in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{0.668589in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{0.664894in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{0.662309in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{0.661199in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{0.661402in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{0.662560in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{0.664314in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{0.666303in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{0.668169in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{0.669605in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{0.670609in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{0.671287in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.671746in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.672094in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{0.672437in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{0.672869in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{0.673424in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{0.674113in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{0.674945in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{0.675932in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{0.677085in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{0.678386in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{0.679662in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{0.680694in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{0.681263in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{0.681150in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{0.680134in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{0.678066in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{0.675125in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{0.671592in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{0.667746in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{0.663865in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{0.660230in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{0.657141in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{0.654996in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{0.654218in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{0.655232in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{0.658461in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{0.664331in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.808188in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.806794in}{0.260751in}}%
\pgfpathlineto{\pgfqpoint{2.805396in}{0.780177in}}%
\pgfpathlineto{\pgfqpoint{2.803992in}{0.771254in}}%
\pgfpathlineto{\pgfqpoint{2.802584in}{0.766271in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{0.764572in}}%
\pgfpathlineto{\pgfqpoint{2.799754in}{0.765501in}}%
\pgfpathlineto{\pgfqpoint{2.798331in}{0.768399in}}%
\pgfpathlineto{\pgfqpoint{2.796903in}{0.772610in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{0.777527in}}%
\pgfpathlineto{\pgfqpoint{2.794033in}{0.782718in}}%
\pgfpathlineto{\pgfqpoint{2.792590in}{0.787790in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{0.792352in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{0.796010in}}%
\pgfpathlineto{\pgfqpoint{2.788231in}{0.798372in}}%
\pgfpathlineto{\pgfqpoint{2.786768in}{0.799205in}}%
\pgfpathlineto{\pgfqpoint{2.785300in}{0.798801in}}%
\pgfpathlineto{\pgfqpoint{2.783826in}{0.797564in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{0.795899in}}%
\pgfpathlineto{\pgfqpoint{2.780862in}{0.794209in}}%
\pgfpathlineto{\pgfqpoint{2.779372in}{0.792898in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{0.792233in}}%
\pgfpathlineto{\pgfqpoint{2.776376in}{0.792051in}}%
\pgfpathlineto{\pgfqpoint{2.774870in}{0.792103in}}%
\pgfpathlineto{\pgfqpoint{2.773358in}{0.792141in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{0.791916in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{0.791180in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.789775in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.787805in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{0.785428in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{0.782798in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{0.780070in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{0.777400in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{0.774992in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{0.773186in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{0.772344in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{0.772830in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{0.775007in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{0.779237in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{0.785569in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{0.793227in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{0.801295in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{0.808861in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{0.815010in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{0.818831in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.819796in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{0.818348in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{0.815073in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{0.810562in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{0.805401in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{0.800181in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{0.795366in}}%
\pgfpathlineto{\pgfqpoint{2.728596in}{0.791137in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{0.787634in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{0.784993in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.783354in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.782854in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{0.783512in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{0.785076in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.789771in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{0.792328in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.794643in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{0.796515in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{0.797934in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{0.798911in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{0.799459in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{0.799588in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{0.799311in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{0.797861in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{0.796998in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{0.796257in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.795797in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{0.795779in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{0.796253in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{0.797064in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{0.798038in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{0.798996in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.799763in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.800163in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{0.799401in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{0.798131in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{0.796203in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{0.793567in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{0.790175in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{0.786178in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{0.782064in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{0.778352in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{0.775562in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.774214in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{0.774819in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{0.777375in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.781049in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.784935in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{0.788128in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{0.789719in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{0.788817in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{0.785243in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{0.779916in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.773844in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.768034in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{0.763496in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.761225in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{0.761558in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{0.763883in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.767513in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{0.771760in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{0.775940in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{0.779370in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{0.781673in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.782877in}}%
\pgfpathlineto{\pgfqpoint{2.609954in}{0.783045in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{0.782235in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{0.780509in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.777930in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{0.774709in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{0.771245in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.767949in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{0.765234in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{0.763512in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.763183in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{0.764260in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{0.766278in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{0.768742in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.771159in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{0.773032in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.773881in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{0.773636in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{0.772709in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{0.771538in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{0.770562in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.770220in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.770933in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{0.772641in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{0.774745in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.776620in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{0.777641in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{0.777180in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.774647in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{0.770265in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.765124in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{0.760354in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.757084in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{0.756445in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{0.759507in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{0.766012in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{0.774370in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{0.782932in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{0.794077in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.793437in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{0.788122in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.779606in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{0.769422in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{0.759104in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.750183in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.744136in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{0.741350in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{0.741227in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.743135in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{0.746443in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.750519in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{0.754741in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{0.758678in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{0.762059in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.764620in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.766096in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{0.766221in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{0.764758in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{0.761921in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{0.758287in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{0.754445in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{0.750982in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{0.748488in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{0.747515in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{0.748086in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{0.749818in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{0.752316in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{0.755184in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.758028in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{0.760460in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{0.762185in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{0.762975in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.762604in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{0.760847in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{0.757478in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{0.752328in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{0.745941in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{0.739358in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{0.733630in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.729808in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.728943in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{0.731978in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.738580in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{0.747574in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{0.757773in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.767988in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.777032in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.783803in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.788152in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{0.790525in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{0.791375in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{0.791156in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{0.790324in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{0.789300in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{0.788185in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.786890in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{0.785320in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.783385in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{0.780992in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{0.778056in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{0.774582in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{0.770622in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{0.766227in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{0.761450in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{0.756343in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{0.750988in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{0.745717in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{0.741000in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{0.737307in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{0.735106in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.734869in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{0.736960in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{0.740878in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{0.745683in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{0.750433in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.754188in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{0.756005in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{0.755110in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{0.752047in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{0.747984in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{0.744096in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{0.741554in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{0.741532in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{0.744981in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{0.751217in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{0.758820in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{0.766370in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{0.772443in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{0.775619in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{0.774712in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{0.770177in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{0.763162in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.754821in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{0.746305in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{0.738765in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{0.733219in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{0.729797in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{0.728278in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{0.728438in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{0.730054in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{0.732902in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{0.736763in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{0.741440in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{0.746742in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{0.752481in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{0.758467in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{0.764511in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{0.770391in}}%
\pgfpathlineto{\pgfqpoint{1.921366in}{0.775702in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{0.779972in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{0.782731in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{0.783508in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{0.781829in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{0.777406in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{0.770924in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.763397in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{0.755839in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{0.749265in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{0.744690in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{0.742897in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{0.743501in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{0.745744in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{0.748866in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{0.752110in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{0.754717in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{0.756062in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{0.756152in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{0.755185in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{0.753358in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{0.750870in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{0.747918in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{0.744751in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{0.741854in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{0.739777in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{0.739071in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{0.740287in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{0.743973in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{0.750679in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.760942in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{0.775294in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.794271in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{0.818405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.713225in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{1.717251in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{1.720515in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{1.727957in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{1.732970in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{1.739029in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{1.746686in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{1.755976in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{1.768646in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{1.772908in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{1.773513in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{1.772554in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{1.773601in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{1.771689in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{1.766323in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{1.766631in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{1.770529in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{1.784211in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{1.786035in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{1.785381in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{1.779943in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{1.781247in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{1.785859in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{1.790540in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{1.791342in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{1.790148in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{1.793786in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{1.796954in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{1.795962in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{1.794455in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{1.796002in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{1.803224in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{1.800417in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{1.792421in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{1.792544in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{1.799290in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{1.797010in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{1.800693in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{1.802729in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{1.801943in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{1.795649in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{1.796280in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{1.798522in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{1.796493in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{1.794438in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{1.795191in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{1.800903in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{1.801169in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{1.798446in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{1.800556in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{1.803061in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{1.802695in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{1.799647in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{1.801519in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{1.805580in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{1.805399in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{1.799788in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{1.796610in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{1.796949in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{1.801974in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{1.806197in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{1.806848in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{1.804896in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{1.799202in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{1.799388in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{1.802059in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{1.796115in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{1.797770in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{1.803797in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{1.805756in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{1.807162in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{1.805469in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{1.794313in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{1.799389in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{1.802492in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{1.802692in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{1.802692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.132774in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{1.156797in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{1.176854in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{1.224517in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{1.229984in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{1.233459in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{1.235218in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{1.235537in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{1.232936in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{1.227316in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{1.219841in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{1.202542in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{1.201595in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{1.202237in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{1.204570in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{1.217520in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{1.218001in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{1.216249in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{1.208644in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{1.200811in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{1.198775in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{1.198651in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{1.202045in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{1.201483in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{1.198601in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{1.192954in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{1.158977in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{1.152173in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{1.147507in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{1.144650in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{1.142511in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{1.140654in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{1.138624in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{1.139022in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{1.136910in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{1.132990in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{1.120447in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{1.107724in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{1.103692in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{1.102486in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{1.104367in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{1.118649in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{1.117479in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{1.112685in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{1.096919in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{1.081624in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{1.077409in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{1.076411in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{1.077695in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{1.084412in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{1.084004in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{1.081239in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{1.068994in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{1.067240in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{1.068456in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{1.072791in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{1.090416in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{1.092868in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{1.091146in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{1.084870in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{1.063927in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{1.041274in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{1.032847in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{1.027553in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{1.025143in}}%
\pgfpathlineto{\pgfqpoint{2.406996in}{1.025291in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{1.027672in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{1.037827in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{1.064313in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{1.067824in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{1.068558in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{1.066630in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{1.057572in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{1.057846in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{1.061904in}}%
\pgfpathlineto{\pgfqpoint{2.468680in}{1.081537in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{1.080625in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{1.070943in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{1.049590in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.896122in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.896258in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{0.914582in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.983112in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{1.054808in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{1.077256in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{1.087319in}}%
\pgfpathlineto{\pgfqpoint{2.519491in}{1.087879in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{1.082027in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{1.056829in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{1.053777in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{1.051872in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{1.048729in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{1.041943in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.990360in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.988571in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{0.991950in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{1.008638in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{1.037024in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{1.046074in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.047595in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{1.047460in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{1.043258in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{1.027365in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{1.015628in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{1.009678in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{1.006877in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{1.006582in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{1.007489in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{1.013629in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{1.030272in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{1.032442in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{1.030544in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{1.027433in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{1.026868in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{1.025574in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{1.022759in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{1.010147in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{0.974201in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.971036in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.972898in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{0.989120in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{1.040639in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{1.046689in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{1.045847in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{1.042398in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{1.028553in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.999523in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{0.997901in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.999212in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{1.007324in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{1.020885in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{1.024833in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{1.025804in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{1.024483in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{1.020124in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{1.008288in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{1.007317in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{1.007964in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{1.012891in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{1.024226in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{1.024671in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{1.024671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.803979in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.784662in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.761155in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{0.755016in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{0.749155in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{0.745519in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{0.743260in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{0.739478in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{0.733813in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{0.726752in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{0.698059in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{0.693987in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{0.691702in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{0.691055in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{0.691899in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{0.694089in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{0.701797in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.710626in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{0.713720in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{0.714990in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{0.713729in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{0.709664in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{0.688054in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{0.687584in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{0.690996in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{0.697274in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{0.720214in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{0.724869in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{0.726349in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{0.725165in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{0.722044in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.701351in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{0.689431in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{0.686110in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{0.685958in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{0.687369in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{0.690758in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{0.702773in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{0.715917in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{0.720604in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{0.722806in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.722103in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{0.719134in}}%
\pgfpathlineto{\pgfqpoint{2.217765in}{0.709491in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.700058in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{0.695205in}}%
\pgfpathlineto{\pgfqpoint{2.251520in}{0.694228in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{0.696616in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{0.702605in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{0.715427in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.716665in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.715651in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.712775in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{0.713592in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.718855in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{0.728813in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{0.729924in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{0.728786in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{0.725317in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.701996in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{0.701561in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{0.702865in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{0.708718in}}%
\pgfpathlineto{\pgfqpoint{2.442402in}{0.718484in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{0.724901in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.730912in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{0.732335in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.731506in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.728121in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.712240in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.712129in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.716506in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{0.724540in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.750652in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{0.752421in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.752667in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{0.751109in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.743326in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{0.718115in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{0.714160in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{0.714624in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.717048in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.728152in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{0.763580in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{0.766543in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.767391in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{0.766100in}}%
\pgfpathlineto{\pgfqpoint{2.600832in}{0.762644in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{0.749182in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{0.715474in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{0.712596in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{0.714301in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.728915in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.756839in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{0.761938in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.763815in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.763120in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{0.756688in}}%
\pgfpathlineto{\pgfqpoint{2.650711in}{0.737258in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.730943in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{0.729673in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{0.730961in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{0.734952in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{0.745097in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{0.766287in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{0.767481in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{0.767289in}}%
\pgfpathlineto{\pgfqpoint{2.693343in}{0.762472in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.752489in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{0.751055in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{0.751545in}}%
\pgfpathlineto{\pgfqpoint{2.709582in}{0.758950in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.757466in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.746078in}}%
\pgfpathlineto{\pgfqpoint{2.720062in}{0.724857in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.722106in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.723535in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{0.735463in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{0.753967in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{0.754642in}}%
\pgfpathlineto{\pgfqpoint{2.735297in}{0.752086in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{0.729396in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{0.747876in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{0.748364in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{0.749044in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{0.751337in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{0.751337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.893683in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.908933in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{0.917747in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.921588in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{0.921916in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{0.917764in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{0.914211in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{0.914643in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{0.923817in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{0.933716in}}%
\pgfpathlineto{\pgfqpoint{1.557173in}{0.946252in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{0.995912in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{1.001852in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{1.004305in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{1.003750in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{1.000670in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{0.995546in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{0.988858in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{0.973059in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{0.958689in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{0.953816in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{0.951433in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{0.951893in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{0.968437in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{0.968646in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{0.967165in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{0.961061in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{0.951109in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{0.945191in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{0.939210in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{0.940180in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{0.946564in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{0.944650in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{0.937110in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{0.921760in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{0.896425in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{0.820627in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{0.746204in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{0.723242in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{0.717085in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.729833in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{0.756468in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{0.860485in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.883479in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{0.893570in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{0.893173in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{0.885356in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{0.840092in}}%
\pgfpathlineto{\pgfqpoint{2.272573in}{0.835451in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{0.833595in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{0.833957in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{0.839070in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.848483in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{0.849362in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{0.847959in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{0.843593in}}%
\pgfpathlineto{\pgfqpoint{2.329938in}{0.827525in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.811147in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.806515in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.806195in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.810387in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.831212in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{0.834266in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.832085in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.824275in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{0.778584in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{0.774482in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{0.776075in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.781690in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{0.804185in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.807436in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{0.806917in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{0.798026in}}%
\pgfpathlineto{\pgfqpoint{2.435561in}{0.797985in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{0.802044in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{0.832588in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{0.831025in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{0.820685in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.777358in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{0.707885in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.697610in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{0.696690in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.702392in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.729980in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.733006in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{0.730519in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.707909in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.717548in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{0.742498in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{0.768826in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.783868in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{0.786529in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.786827in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.783016in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.775619in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{0.774583in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{0.774933in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.777072in}}%
\pgfpathlineto{\pgfqpoint{2.564699in}{0.787533in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.813025in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{0.815136in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.814551in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{0.807428in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.778361in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.758679in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.730532in}}%
\pgfpathlineto{\pgfqpoint{2.614440in}{0.728423in}}%
\pgfpathlineto{\pgfqpoint{2.616664in}{0.730456in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{0.737599in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{0.763373in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.802663in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{0.808542in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.809697in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{0.807455in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{0.791393in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.791187in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{0.791297in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{0.789234in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{0.778048in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{0.757679in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{2.668689in}{0.755522in}}%
\pgfpathlineto{\pgfqpoint{2.672580in}{0.765681in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.781860in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.782184in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{0.779308in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{0.761024in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.750326in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{0.746615in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{0.747459in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{0.754463in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.787884in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{0.786469in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{0.776214in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.759879in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.758713in}}%
\pgfpathlineto{\pgfqpoint{2.725204in}{0.760152in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{0.772160in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{0.778721in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{0.780178in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.777869in}}%
\pgfpathlineto{\pgfqpoint{2.746768in}{0.768111in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{0.759069in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{0.752105in}}%
\pgfpathlineto{\pgfqpoint{2.764169in}{0.741781in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.736248in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.736086in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{0.738660in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{0.748752in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{0.748752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.584052in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.600004in}}%
\pgfpathlineto{\pgfqpoint{0.924899in}{0.614383in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.627307in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{0.649260in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{0.686764in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{0.730741in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{0.743241in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{0.750201in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{0.758819in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{0.769591in}}%
\pgfpathlineto{\pgfqpoint{1.944826in}{0.793416in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{0.808631in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{0.815992in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{0.820456in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{0.824967in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{0.830608in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{0.847457in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{0.848809in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{0.847473in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{0.843255in}}%
\pgfpathlineto{\pgfqpoint{2.140579in}{0.825752in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{0.822841in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{0.823658in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{0.828779in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{0.837038in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{0.866602in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{0.873378in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.876917in}}%
\pgfpathlineto{\pgfqpoint{2.205867in}{0.877793in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{0.876751in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{0.868058in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{0.867555in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{0.870211in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{0.875722in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{0.892034in}}%
\pgfpathlineto{\pgfqpoint{2.302257in}{0.894656in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{0.893309in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{0.890916in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{0.882525in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.868774in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.866727in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.867133in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{0.870163in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{0.881244in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.898852in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.901994in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{0.902758in}}%
\pgfpathlineto{\pgfqpoint{2.384188in}{0.900613in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{0.895025in}}%
\pgfpathlineto{\pgfqpoint{2.391932in}{0.885463in}}%
\pgfpathlineto{\pgfqpoint{2.399534in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{0.797086in}}%
\pgfpathlineto{\pgfqpoint{2.414326in}{0.784837in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.779484in}}%
\pgfpathlineto{\pgfqpoint{2.421527in}{0.781712in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{0.790192in}}%
\pgfpathlineto{\pgfqpoint{2.432097in}{0.819994in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{0.890363in}}%
\pgfpathlineto{\pgfqpoint{2.449131in}{0.902641in}}%
\pgfpathlineto{\pgfqpoint{2.452454in}{0.910482in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{0.912741in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{0.908316in}}%
\pgfpathlineto{\pgfqpoint{2.462266in}{0.897621in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{0.838816in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.832012in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{0.831330in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.835348in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{0.851342in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.867738in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{0.876558in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.878312in}}%
\pgfpathlineto{\pgfqpoint{2.508089in}{0.878611in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{0.875790in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{0.866295in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{0.865705in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{0.866708in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{0.872467in}}%
\pgfpathlineto{\pgfqpoint{2.541387in}{0.878673in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.880213in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{0.879822in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.874323in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{0.867995in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.866593in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.867426in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{0.874405in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{0.881889in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.883324in}}%
\pgfpathlineto{\pgfqpoint{2.577100in}{0.881950in}}%
\pgfpathlineto{\pgfqpoint{2.581958in}{0.872373in}}%
\pgfpathlineto{\pgfqpoint{2.586758in}{0.861169in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.857792in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{0.857338in}}%
\pgfpathlineto{\pgfqpoint{2.593856in}{0.859714in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.876579in}}%
\pgfpathlineto{\pgfqpoint{2.605418in}{0.877394in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{0.875729in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.867372in}}%
\pgfpathlineto{\pgfqpoint{2.621078in}{0.847449in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{0.842252in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.841455in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.845240in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{0.852973in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{0.854059in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{0.853601in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.849079in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{0.841739in}}%
\pgfpathlineto{\pgfqpoint{2.656791in}{0.841358in}}%
\pgfpathlineto{\pgfqpoint{2.660796in}{0.844260in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{0.855298in}}%
\pgfpathlineto{\pgfqpoint{2.676434in}{0.856793in}}%
\pgfpathlineto{\pgfqpoint{2.684035in}{0.856140in}}%
\pgfpathlineto{\pgfqpoint{2.687783in}{0.853364in}}%
\pgfpathlineto{\pgfqpoint{2.691498in}{0.846997in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{0.830982in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{0.829649in}}%
\pgfpathlineto{\pgfqpoint{2.702444in}{0.830472in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{0.836803in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.846577in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{0.846957in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{0.842970in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.830574in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{0.828706in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{0.830678in}}%
\pgfpathlineto{\pgfqpoint{2.733632in}{0.836442in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.849718in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{0.850359in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{0.848989in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{0.838034in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{0.832185in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{0.831701in}}%
\pgfpathlineto{\pgfqpoint{2.756351in}{0.834631in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{0.839180in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{0.838313in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.829974in}}%
\pgfpathlineto{\pgfqpoint{2.770318in}{0.824831in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{0.823894in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{0.823894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.467577in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.469794in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.471398in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{0.471399in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{0.474551in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{0.483453in}}%
\pgfpathlineto{\pgfqpoint{1.703570in}{0.482357in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{0.476573in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.477233in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{0.482766in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{0.480803in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{0.477137in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{0.477112in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.477692in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{0.477672in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{0.482947in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{0.479640in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{0.484579in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.488978in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{0.489445in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.485133in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.482089in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{0.482697in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{0.486942in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.484403in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.480210in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{0.480199in}}%
\pgfpathlineto{\pgfqpoint{2.502267in}{0.483878in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.484951in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.483705in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.478153in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{0.476749in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.476112in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.478329in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.477111in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.478711in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{0.482635in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.481892in}}%
\pgfpathlineto{\pgfqpoint{2.642460in}{0.480157in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.481565in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{0.482553in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{0.480868in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{0.472948in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.472053in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{0.472380in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{0.477656in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.477805in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.480731in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{0.485660in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{0.484827in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{0.480674in}}%
\pgfpathlineto{\pgfqpoint{2.749987in}{0.476827in}}%
\pgfpathlineto{\pgfqpoint{2.753181in}{0.476889in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{0.480238in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.477814in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{0.473438in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{0.473438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.710376in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{1.716349in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{1.725429in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{1.735336in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{1.741528in}}%
\pgfpathlineto{\pgfqpoint{1.458189in}{1.748226in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{1.755991in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{1.770364in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{1.772966in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{1.771744in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{1.771647in}}%
\pgfpathlineto{\pgfqpoint{1.811257in}{1.774479in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{1.781130in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{1.780862in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{1.779579in}}%
\pgfpathlineto{\pgfqpoint{1.956072in}{1.781948in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{1.790449in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{1.790890in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{1.788314in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{1.783299in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{1.783454in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{1.787895in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{1.797220in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{1.798854in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{1.798390in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{1.794996in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{1.795039in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{1.798188in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{1.804993in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{1.806497in}}%
\pgfpathlineto{\pgfqpoint{2.211859in}{1.805059in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{1.802165in}}%
\pgfpathlineto{\pgfqpoint{2.240574in}{1.802252in}}%
\pgfpathlineto{\pgfqpoint{2.311693in}{1.808774in}}%
\pgfpathlineto{\pgfqpoint{2.320917in}{1.806945in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{1.799556in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{1.805645in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{1.809313in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{1.810739in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{1.810085in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{1.806967in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{1.804485in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{1.805957in}}%
\pgfpathlineto{\pgfqpoint{2.474994in}{1.807495in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{1.806561in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{1.800852in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{1.801268in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{1.802364in}}%
\pgfpathlineto{\pgfqpoint{2.536021in}{1.805844in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{1.809156in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{1.809316in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.808128in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{1.813046in}}%
\pgfpathlineto{\pgfqpoint{2.598520in}{1.808934in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{1.810746in}}%
\pgfpathlineto{\pgfqpoint{2.631908in}{1.803509in}}%
\pgfpathlineto{\pgfqpoint{2.636162in}{1.804807in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{1.811072in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{1.812032in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{1.810858in}}%
\pgfpathlineto{\pgfqpoint{2.689645in}{1.805668in}}%
\pgfpathlineto{\pgfqpoint{2.698828in}{1.797974in}}%
\pgfpathlineto{\pgfqpoint{2.700640in}{1.798135in}}%
\pgfpathlineto{\pgfqpoint{2.704240in}{1.801930in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{1.812175in}}%
\pgfpathlineto{\pgfqpoint{2.713105in}{1.812610in}}%
\pgfpathlineto{\pgfqpoint{2.716599in}{1.810384in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{1.804051in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{1.804064in}}%
\pgfpathlineto{\pgfqpoint{2.738607in}{1.807280in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{1.808746in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{1.812150in}}%
\pgfpathlineto{\pgfqpoint{2.761059in}{1.815193in}}%
\pgfpathlineto{\pgfqpoint{2.765715in}{1.814313in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{1.812486in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{1.812486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.422985in}}{\pgfqpoint{2.288672in}{1.460105in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.757407in}}%
\pgfpathlineto{\pgfqpoint{0.758477in}{0.733830in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{0.703272in}}%
\pgfpathlineto{\pgfqpoint{1.134567in}{0.694804in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{0.689885in}}%
\pgfpathlineto{\pgfqpoint{1.272672in}{0.687793in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{0.687884in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{0.692110in}}%
\pgfpathlineto{\pgfqpoint{1.526756in}{0.699300in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{0.700247in}}%
\pgfpathlineto{\pgfqpoint{1.636864in}{0.698174in}}%
\pgfpathlineto{\pgfqpoint{1.682517in}{0.693610in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{0.688903in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{0.687751in}}%
\pgfpathlineto{\pgfqpoint{1.760935in}{0.688082in}}%
\pgfpathlineto{\pgfqpoint{1.778404in}{0.690407in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{0.694957in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.707923in}}%
\pgfpathlineto{\pgfqpoint{1.856078in}{0.720494in}}%
\pgfpathlineto{\pgfqpoint{1.869993in}{0.724551in}}%
\pgfpathlineto{\pgfqpoint{1.883451in}{0.726276in}}%
\pgfpathlineto{\pgfqpoint{1.896483in}{0.725889in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{0.723752in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{0.715687in}}%
\pgfpathlineto{\pgfqpoint{1.967018in}{0.699407in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{0.689202in}}%
\pgfpathlineto{\pgfqpoint{2.008097in}{0.681970in}}%
\pgfpathlineto{\pgfqpoint{2.017756in}{0.680056in}}%
\pgfpathlineto{\pgfqpoint{2.027192in}{0.679350in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{0.679833in}}%
\pgfpathlineto{\pgfqpoint{2.045437in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{2.054264in}{0.684286in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{0.693096in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{0.707439in}}%
\pgfpathlineto{\pgfqpoint{2.103577in}{0.710000in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{0.710391in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{0.708379in}}%
\pgfpathlineto{\pgfqpoint{2.133441in}{0.700130in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{0.691904in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{0.689919in}}%
\pgfpathlineto{\pgfqpoint{2.161279in}{0.690025in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{0.693865in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{0.697450in}}%
\pgfpathlineto{\pgfqpoint{2.193614in}{0.697239in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{0.695122in}}%
\pgfpathlineto{\pgfqpoint{2.223587in}{0.681266in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.680167in}}%
\pgfpathlineto{\pgfqpoint{2.234989in}{0.681109in}}%
\pgfpathlineto{\pgfqpoint{2.246083in}{0.687362in}}%
\pgfpathlineto{\pgfqpoint{2.267410in}{0.703340in}}%
\pgfpathlineto{\pgfqpoint{2.282708in}{0.710335in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{0.720467in}}%
\pgfpathlineto{\pgfqpoint{2.325452in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{0.729075in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{0.727692in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.724597in}}%
\pgfpathlineto{\pgfqpoint{2.347407in}{0.719443in}}%
\pgfpathlineto{\pgfqpoint{2.355870in}{0.704146in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.688180in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{0.682256in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.678927in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{0.678497in}}%
\pgfpathlineto{\pgfqpoint{2.380260in}{0.680350in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{0.688120in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{0.696675in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.702018in}}%
\pgfpathlineto{\pgfqpoint{2.410678in}{0.703836in}}%
\pgfpathlineto{\pgfqpoint{2.417942in}{0.702352in}}%
\pgfpathlineto{\pgfqpoint{2.438996in}{0.692819in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{0.694791in}}%
\pgfpathlineto{\pgfqpoint{2.459022in}{0.700908in}}%
\pgfpathlineto{\pgfqpoint{2.465485in}{0.700899in}}%
\pgfpathlineto{\pgfqpoint{2.471849in}{0.698151in}}%
\pgfpathlineto{\pgfqpoint{2.478116in}{0.692760in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{0.686435in}}%
\pgfpathlineto{\pgfqpoint{2.487340in}{0.684495in}}%
\pgfpathlineto{\pgfqpoint{2.490369in}{0.684295in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{0.686530in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{0.691859in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{0.719120in}}%
\pgfpathlineto{\pgfqpoint{2.510969in}{0.732657in}}%
\pgfpathlineto{\pgfqpoint{2.513829in}{0.733836in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{0.730810in}}%
\pgfpathlineto{\pgfqpoint{2.522293in}{0.717758in}}%
\pgfpathlineto{\pgfqpoint{2.527839in}{0.705068in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{0.702444in}}%
\pgfpathlineto{\pgfqpoint{2.533312in}{0.702995in}}%
\pgfpathlineto{\pgfqpoint{2.538713in}{0.709771in}}%
\pgfpathlineto{\pgfqpoint{2.544043in}{0.717436in}}%
\pgfpathlineto{\pgfqpoint{2.546683in}{0.719138in}}%
\pgfpathlineto{\pgfqpoint{2.549306in}{0.718934in}}%
\pgfpathlineto{\pgfqpoint{2.554501in}{0.715220in}}%
\pgfpathlineto{\pgfqpoint{2.559632in}{0.711265in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{0.710731in}}%
\pgfpathlineto{\pgfqpoint{2.567210in}{0.712835in}}%
\pgfpathlineto{\pgfqpoint{2.574650in}{0.717002in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.715597in}}%
\pgfpathlineto{\pgfqpoint{2.589138in}{0.709637in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{0.710213in}}%
\pgfpathlineto{\pgfqpoint{2.596194in}{0.714672in}}%
\pgfpathlineto{\pgfqpoint{2.603132in}{0.723116in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{0.725200in}}%
\pgfpathlineto{\pgfqpoint{2.612203in}{0.723700in}}%
\pgfpathlineto{\pgfqpoint{2.618877in}{0.717026in}}%
\pgfpathlineto{\pgfqpoint{2.625444in}{0.709561in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{0.708012in}}%
\pgfpathlineto{\pgfqpoint{2.634040in}{0.711493in}}%
\pgfpathlineto{\pgfqpoint{2.644538in}{0.725003in}}%
\pgfpathlineto{\pgfqpoint{2.648663in}{0.724801in}}%
\pgfpathlineto{\pgfqpoint{2.658799in}{0.719930in}}%
\pgfpathlineto{\pgfqpoint{2.662784in}{0.720582in}}%
\pgfpathlineto{\pgfqpoint{2.666730in}{0.723562in}}%
\pgfpathlineto{\pgfqpoint{2.674511in}{0.735000in}}%
\pgfpathlineto{\pgfqpoint{2.678347in}{0.739435in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{0.740354in}}%
\pgfpathlineto{\pgfqpoint{2.695179in}{0.736490in}}%
\pgfpathlineto{\pgfqpoint{2.707809in}{0.738961in}}%
\pgfpathlineto{\pgfqpoint{2.711348in}{0.736478in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.723177in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{0.723999in}}%
\pgfpathlineto{\pgfqpoint{2.726903in}{0.729489in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{0.752479in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{0.753901in}}%
\pgfpathlineto{\pgfqpoint{2.741891in}{0.752128in}}%
\pgfpathlineto{\pgfqpoint{2.745149in}{0.743179in}}%
\pgfpathlineto{\pgfqpoint{2.751587in}{0.720773in}}%
\pgfpathlineto{\pgfqpoint{2.754769in}{0.717116in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{0.718750in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{0.730934in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{0.732600in}}%
\pgfpathlineto{\pgfqpoint{2.772647in}{0.732600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{2.762647in}{0.422985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762647in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{2.762647in}{1.883091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.883091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.883091in}}%
\pgfpathlineto{\pgfqpoint{2.762647in}{1.883091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027748in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027748in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.027748in,y=0.367430in,,top]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972842in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972842in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.972842in,y=0.367430in,,top]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533579in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533579in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651658in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651658in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743247in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743247in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818080in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818080in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881351in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881351in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936159in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936159in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984503in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984503in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312250in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312250in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478672in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478672in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596751in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596751in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688340in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688340in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763174in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763174in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826445in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826445in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881253in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881253in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929596in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929596in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257343in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257343in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423766in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423766in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541844in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541844in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633433in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633433in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708267in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708267in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.618311in,y=0.198124in,,top]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762647in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=0.422985in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{0.585219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762647in}{0.585219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=0.585219in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{0.747453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762647in}{0.747453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=0.747453in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{0.909687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762647in}{0.909687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=0.909687in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.071921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762647in}{1.071921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.071921in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.234155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762647in}{1.234155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.234155in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.396389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762647in}{1.396389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.396389in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.558623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762647in}{1.558623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.558623in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.720857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762647in}{1.720857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.720857in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762647in}{1.883091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.883091in,right,]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.198124in,y=1.153038in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.330000}{9.996000}\selectfont Classification Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.912293in}}%
\pgfpathlineto{\pgfqpoint{2.762647in}{1.912293in}}%
\pgfpathlineto{\pgfqpoint{2.762647in}{2.255492in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{2.255492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551753in}{2.172159in}}%
\pgfpathlineto{\pgfqpoint{0.707309in}{2.172159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.829531in,y=2.133270in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551753in}{2.017226in}}%
\pgfpathlineto{\pgfqpoint{0.707309in}{2.017226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.829531in,y=1.978337in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont OJ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015803in}{2.172159in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{2.172159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.293581in,y=2.133270in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont OT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015803in}{2.017226in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{2.017226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.293581in,y=1.978337in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont OE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504500in}{2.172159in}}%
\pgfpathlineto{\pgfqpoint{1.660055in}{2.172159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.782277in,y=2.133270in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont EX}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504500in}{2.017226in}}%
\pgfpathlineto{\pgfqpoint{1.660055in}{2.017226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.782277in,y=1.978337in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont AE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.984826in}{2.172159in}}%
\pgfpathlineto{\pgfqpoint{2.140382in}{2.172159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.262604in,y=2.133270in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont ST-STN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.984826in}{2.017226in}}%
\pgfpathlineto{\pgfqpoint{2.140382in}{2.017226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.262604in,y=1.978337in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont OT-STN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

